Efficient Post-Hoc Uncertainty Calibration via Variance-Based Smoothing

Since state-of-the-art uncertainty estimation methods are often computationally demanding, we investigate whether incorporating prior information can improve uncertainty estimates in conventional deep neural networks. Our focus is on machine learning tasks where meaningful predictions can be made from sub-parts of the input. For example, in speaker classification, the speech waveform can be divided into sequential patches, each containing information about the same speaker. We observe that the variance between sub-predictions serves as a reliable proxy for uncertainty in such settings. Our proposed variance-based scaling framework produces competitive uncertainty estimates in classification while being less computationally demanding and allowing for integration as a post-hoc calibration tool. This approach also leads to a simple extension of deep ensembles, improving the expressiveness of their predicted distributions.

==> graphs/cifar/affine_trans_zoom/acc_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{crimson2143940}{RGB}{214,39,40}
  \begin{axis}[
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
  		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	height=0.22\textheight,
	]

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.792550282033177)
--(axis cs:0,0.776289673296718)
--(axis cs:0.0526315789473684,0.758984506061718)
--(axis cs:0.105263157894737,0.737272969866783)
--(axis cs:0.157894736842105,0.708286317688345)
--(axis cs:0.210526315789474,0.666164734560836)
--(axis cs:0.263157894736842,0.626300354030885)
--(axis cs:0.315789473684211,0.587090971382263)
--(axis cs:0.368421052631579,0.530030901887434)
--(axis cs:0.421052631578947,0.477402407666259)
--(axis cs:0.473684210526316,0.41340800322601)
--(axis cs:0.526315789473684,0.373929101855545)
--(axis cs:0.578947368421053,0.330468363733356)
--(axis cs:0.631578947368421,0.293080339888082)
--(axis cs:0.684210526315789,0.272664254259471)
--(axis cs:0.736842105263158,0.255901818250386)
--(axis cs:0.789473684210526,0.242420741961853)
--(axis cs:0.842105263157895,0.23021506069629)
--(axis cs:0.894736842105263,0.217330573390524)
--(axis cs:0.947368421052632,0.207330472502894)
--(axis cs:1,0.20257021166847)
--(axis cs:1,0.225349778155825)
--(axis cs:1,0.225349778155825)
--(axis cs:0.947368421052632,0.232229520644956)
--(axis cs:0.894736842105263,0.245929412652453)
--(axis cs:0.842105263157895,0.257664930835082)
--(axis cs:0.789473684210526,0.273339247657402)
--(axis cs:0.736842105263158,0.290058169986041)
--(axis cs:0.684210526315789,0.307955730605717)
--(axis cs:0.631578947368421,0.334999646684184)
--(axis cs:0.578947368421053,0.375811623363431)
--(axis cs:0.526315789473684,0.420910876362534)
--(axis cs:0.473684210526316,0.46407196722916)
--(axis cs:0.421052631578947,0.530517565468735)
--(axis cs:0.368421052631579,0.579709069273455)
--(axis cs:0.315789473684211,0.631308994380829)
--(axis cs:0.263157894736842,0.668199627372466)
--(axis cs:0.210526315789474,0.703855225842606)
--(axis cs:0.157894736842105,0.73283363928187)
--(axis cs:0.105263157894737,0.759387012337654)
--(axis cs:0.0526315789473684,0.775855457851246)
--(axis cs:0,0.792550282033177)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.793318881504092)
--(axis cs:0,0.776581082828488)
--(axis cs:0.0526315789473684,0.763897394020169)
--(axis cs:0.105263157894737,0.74732343076564)
--(axis cs:0.157894736842105,0.731240735592461)
--(axis cs:0.210526315789474,0.707867553686854)
--(axis cs:0.263157894736842,0.677388819226532)
--(axis cs:0.315789473684211,0.646437902606771)
--(axis cs:0.368421052631579,0.613275527850275)
--(axis cs:0.421052631578947,0.571884239575279)
--(axis cs:0.473684210526316,0.524426254171821)
--(axis cs:0.526315789473684,0.491406575343766)
--(axis cs:0.578947368421053,0.454001960301242)
--(axis cs:0.631578947368421,0.41880495378229)
--(axis cs:0.684210526315789,0.386780564939825)
--(axis cs:0.736842105263158,0.361239345276035)
--(axis cs:0.789473684210526,0.338935700286584)
--(axis cs:0.842105263157895,0.320531884664879)
--(axis cs:0.894736842105263,0.299045159584026)
--(axis cs:0.947368421052632,0.278862215117445)
--(axis cs:1,0.261500547231669)
--(axis cs:1,0.282859440742497)
--(axis cs:1,0.282859440742497)
--(axis cs:0.947368421052632,0.2979977597437)
--(axis cs:0.894736842105263,0.318714825147648)
--(axis cs:0.842105263157895,0.342208089595451)
--(axis cs:0.789473684210526,0.360844281088156)
--(axis cs:0.736842105263158,0.385520635640942)
--(axis cs:0.684210526315789,0.414079410874994)
--(axis cs:0.631578947368421,0.44985503128317)
--(axis cs:0.578947368421053,0.491578015542188)
--(axis cs:0.526315789473684,0.529333403208099)
--(axis cs:0.473684210526316,0.563773718934563)
--(axis cs:0.421052631578947,0.606395708659279)
--(axis cs:0.368421052631579,0.647184443577642)
--(axis cs:0.315789473684211,0.677162055813028)
--(axis cs:0.263157894736842,0.703611127367706)
--(axis cs:0.210526315789474,0.732432410264257)
--(axis cs:0.157894736842105,0.753059234080696)
--(axis cs:0.105263157894737,0.768856536160935)
--(axis cs:0.0526315789473684,0.78172257057944)
--(axis cs:0,0.793318881504092)
--cycle;
\addplot [semithick, darkorange25512714]
table {
0 0.784419977664948
0.0526315789473684 0.767419981956482
0.105263157894737 0.748329991102219
0.157894736842105 0.720559978485107
0.210526315789474 0.685009980201721
0.263157894736842 0.647249990701675
0.315789473684211 0.609199982881546
0.368421052631579 0.554869985580444
0.421052631578947 0.503959986567497
0.473684210526316 0.438739985227585
0.526315789473684 0.397419989109039
0.578947368421053 0.353139993548393
0.631578947368421 0.314039993286133
0.684210526315789 0.290309992432594
0.736842105263158 0.272979994118214
0.789473684210526 0.257879994809627
0.842105263157895 0.243939995765686
0.894736842105263 0.231629993021488
0.947368421052632 0.219779996573925
1 0.213959994912147
};
\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {
0 0.78494998216629
0.0526315789473684 0.772809982299805
0.105263157894737 0.758089983463287
0.157894736842105 0.742149984836578
0.210526315789474 0.720149981975555
0.263157894736842 0.690499973297119
0.315789473684211 0.6617999792099
0.368421052631579 0.630229985713959
0.421052631578947 0.589139974117279
0.473684210526316 0.544099986553192
0.526315789473684 0.510369989275932
0.578947368421053 0.472789987921715
0.631578947368421 0.43432999253273
0.684210526315789 0.40042998790741
0.736842105263158 0.373379990458488
0.789473684210526 0.34988999068737
0.842105263157895 0.331369987130165
0.894736842105263 0.308879992365837
0.947368421052632 0.288429987430572
1 0.272179993987083
};
\addlegendentry{MC-dropout}
\end{axis}

\end{tikzpicture}


==> graphs/cifar/affine_trans_zoom/mean_entrop_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{crimson2143940}{RGB}{214,39,40}
  \begin{axis}[
  	legend cell align={left},
  	legend style={
  		fill opacity=0.8,
  		draw opacity=1,
  		text opacity=1,
  		at={(0.03,0.97)},
  		anchor=north west,
  		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
  		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
  	legend pos=north west,
  	title style={font=\scriptsize, yshift=-1.5ex},
  	tick align=outside,
  	tick pos=left,
  	title={Affine Trans.},
  	x grid style={darkgray176},
  	%	xlabel={Noise Intensity},
  	xmajorgrids,
  	xmin=0, xmax=1,
  	xtick style={color=black, font=\tiny},
  	y grid style={darkgray176},
  	%	ylabel={Mean Entropy},
  	ymajorgrids,
  	ymin=0,  ymax=2.5,
  	ytick style={color=black, font=\tiny},
  	xlabel style={font=\tiny, yshift=3ex},
  	ylabel style={font=\tiny, yshift=-1.2ex},
  	xticklabel style={font=\tiny},
  	yticklabel style={font=\tiny},
  	ymajorgrids, ytick style={color=black}, 
  	ytick={0,0.25,...,3},
  	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
  	xtick={0,0.2,...,1},
  	extra x tick labels={},
	height=0.22\textheight,
  	yticklabels={}, % Add this to hide the y-axis numbers
  	ytick style={color=black, draw=none}
  	]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,0.766689777340317)
--(axis cs:0,0.626937091384506)
--(axis cs:0.0526315789473684,0.623866368789864)
--(axis cs:0.105263157894737,0.642381827974256)
--(axis cs:0.157894736842105,0.660093356484998)
--(axis cs:0.210526315789474,0.685052315277307)
--(axis cs:0.263157894736842,0.719307749484364)
--(axis cs:0.315789473684211,0.745244908175622)
--(axis cs:0.368421052631579,0.787642442176039)
--(axis cs:0.421052631578947,0.82384524206898)
--(axis cs:0.473684210526316,0.854122274210802)
--(axis cs:0.526315789473684,0.864328544579621)
--(axis cs:0.578947368421053,0.861321147087502)
--(axis cs:0.631578947368421,0.842588284085868)
--(axis cs:0.684210526315789,0.832863254748843)
--(axis cs:0.736842105263158,0.831597281175571)
--(axis cs:0.789473684210526,0.824191394627268)
--(axis cs:0.842105263157895,0.79957281440598)
--(axis cs:0.894736842105263,0.785114492284054)
--(axis cs:0.947368421052632,0.769819125902246)
--(axis cs:1,0.755443930369293)
--(axis cs:1,0.86542800690564)
--(axis cs:1,0.86542800690564)
--(axis cs:0.947368421052632,0.882215335596014)
--(axis cs:0.894736842105263,0.898908661497837)
--(axis cs:0.842105263157895,0.904688655435023)
--(axis cs:0.789473684210526,0.924807509600942)
--(axis cs:0.736842105263158,0.927490817827267)
--(axis cs:0.684210526315789,0.922501783169247)
--(axis cs:0.631578947368421,0.938280413080575)
--(axis cs:0.578947368421053,0.955758885737968)
--(axis cs:0.526315789473684,0.973177094019774)
--(axis cs:0.473684210526316,0.974291879841932)
--(axis cs:0.421052631578947,0.959664393856313)
--(axis cs:0.368421052631579,0.937685586026018)
--(axis cs:0.315789473684211,0.899327135243262)
--(axis cs:0.263157894736842,0.87184849479359)
--(axis cs:0.210526315789474,0.839203616100104)
--(axis cs:0.157894736842105,0.813485799913775)
--(axis cs:0.105263157894737,0.790841002321307)
--(axis cs:0.0526315789473684,0.767763374786186)
--(axis cs:0,0.766689777340317)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.510556799326526)
--(axis cs:0,0.423438292588604)
--(axis cs:0.0526315789473684,0.45739605078143)
--(axis cs:0.105263157894737,0.496608677598296)
--(axis cs:0.157894736842105,0.534164146167354)
--(axis cs:0.210526315789474,0.579422951658895)
--(axis cs:0.263157894736842,0.626958573895452)
--(axis cs:0.315789473684211,0.669748085354866)
--(axis cs:0.368421052631579,0.716907265976221)
--(axis cs:0.421052631578947,0.763520295403961)
--(axis cs:0.473684210526316,0.796097490773542)
--(axis cs:0.526315789473684,0.815917388500054)
--(axis cs:0.578947368421053,0.818398950002166)
--(axis cs:0.631578947368421,0.807693854005157)
--(axis cs:0.684210526315789,0.800010150779423)
--(axis cs:0.736842105263158,0.797770606643537)
--(axis cs:0.789473684210526,0.792363096621376)
--(axis cs:0.842105263157895,0.76637517499927)
--(axis cs:0.894736842105263,0.748070804846624)
--(axis cs:0.947368421052632,0.730486570489421)
--(axis cs:1,0.711936057773432)
--(axis cs:1,0.845444749626318)
--(axis cs:1,0.845444749626318)
--(axis cs:0.947368421052632,0.861425782549367)
--(axis cs:0.894736842105263,0.874217660653254)
--(axis cs:0.842105263157895,0.880434975147214)
--(axis cs:0.789473684210526,0.898625694367546)
--(axis cs:0.736842105263158,0.896881569259784)
--(axis cs:0.684210526315789,0.890801900516811)
--(axis cs:0.631578947368421,0.899026593535126)
--(axis cs:0.578947368421053,0.902368702986268)
--(axis cs:0.526315789473684,0.912597819267433)
--(axis cs:0.473684210526316,0.900662841810839)
--(axis cs:0.421052631578947,0.876634173609253)
--(axis cs:0.368421052631579,0.838963839217871)
--(axis cs:0.315789473684211,0.792212862158715)
--(axis cs:0.263157894736842,0.742907523077967)
--(axis cs:0.210526315789474,0.691784953156779)
--(axis cs:0.157894736842105,0.638974555748387)
--(axis cs:0.105263157894737,0.594671866205873)
--(axis cs:0.0526315789473684,0.553944334894001)
--(axis cs:0,0.510556799326526)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.800145050456165)
--(axis cs:0,0.690488771031262)
--(axis cs:0.0526315789473684,0.732537111681384)
--(axis cs:0.105263157894737,0.770392093335203)
--(axis cs:0.157894736842105,0.81008385494723)
--(axis cs:0.210526315789474,0.859133797333483)
--(axis cs:0.263157894736842,0.912399848653968)
--(axis cs:0.315789473684211,0.965932184301374)
--(axis cs:0.368421052631579,1.0200413512841)
--(axis cs:0.421052631578947,1.07312721900939)
--(axis cs:0.473684210526316,1.12384045565483)
--(axis cs:0.526315789473684,1.16159570007202)
--(axis cs:0.578947368421053,1.19491756462007)
--(axis cs:0.631578947368421,1.22630442056686)
--(axis cs:0.684210526315789,1.24583145944429)
--(axis cs:0.736842105263158,1.2631410472735)
--(axis cs:0.789473684210526,1.27466604567896)
--(axis cs:0.842105263157895,1.27151679841531)
--(axis cs:0.894736842105263,1.27076887958758)
--(axis cs:0.947368421052632,1.26524953392766)
--(axis cs:1,1.25296143991102)
--(axis cs:1,1.40390668409716)
--(axis cs:1,1.40390668409716)
--(axis cs:0.947368421052632,1.41261244269588)
--(axis cs:0.894736842105263,1.41529111987836)
--(axis cs:0.842105263157895,1.41259896906364)
--(axis cs:0.789473684210526,1.41006324432959)
--(axis cs:0.736842105263158,1.39193404981054)
--(axis cs:0.684210526315789,1.37149775655913)
--(axis cs:0.631578947368421,1.34831303682297)
--(axis cs:0.578947368421053,1.31368319488615)
--(axis cs:0.526315789473684,1.28348379345062)
--(axis cs:0.473684210526316,1.24690148388985)
--(axis cs:0.421052631578947,1.19436385936738)
--(axis cs:0.368421052631579,1.14053711417763)
--(axis cs:0.315789473684211,1.08672059193993)
--(axis cs:0.263157894736842,1.03244787816793)
--(axis cs:0.210526315789474,0.977490002467389)
--(axis cs:0.157894736842105,0.928060125555852)
--(axis cs:0.105263157894737,0.885978558386751)
--(axis cs:0.0526315789473684,0.846929576951581)
--(axis cs:0,0.800145050456165)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:0,0.457683289520034)
--(axis cs:0,0.346960961349717)
--(axis cs:0.0526315789473684,0.376370395312966)
--(axis cs:0.105263157894737,0.411319212324513)
--(axis cs:0.157894736842105,0.444871828518815)
--(axis cs:0.210526315789474,0.484348351946261)
--(axis cs:0.263157894736842,0.527020287547323)
--(axis cs:0.315789473684211,0.56512178703404)
--(axis cs:0.368421052631579,0.608192939111834)
--(axis cs:0.421052631578947,0.65149594055858)
--(axis cs:0.473684210526316,0.684792551386438)
--(axis cs:0.526315789473684,0.703948803865194)
--(axis cs:0.578947368421053,0.707794961715509)
--(axis cs:0.631578947368421,0.70575824757084)
--(axis cs:0.684210526315789,0.701012383500873)
--(axis cs:0.736842105263158,0.70109332573935)
--(axis cs:0.789473684210526,0.698296772182565)
--(axis cs:0.842105263157895,0.676242888188647)
--(axis cs:0.894736842105263,0.663077965432345)
--(axis cs:0.947368421052632,0.651555484076451)
--(axis cs:1,0.641298777542233)
--(axis cs:1,0.729683869399906)
--(axis cs:1,0.729683869399906)
--(axis cs:0.947368421052632,0.751605827073146)
--(axis cs:0.894736842105263,0.769006034678281)
--(axis cs:0.842105263157895,0.778244137549115)
--(axis cs:0.789473684210526,0.797921313106436)
--(axis cs:0.736842105263158,0.798317589635405)
--(axis cs:0.684210526315789,0.794641186197461)
--(axis cs:0.631578947368421,0.804447414679679)
--(axis cs:0.578947368421053,0.815604474758337)
--(axis cs:0.526315789473684,0.826825360334635)
--(axis cs:0.473684210526316,0.815785756719031)
--(axis cs:0.421052631578947,0.796293287403914)
--(axis cs:0.368421052631579,0.761269789388532)
--(axis cs:0.315789473684211,0.71815058664226)
--(axis cs:0.263157894736842,0.671295523609904)
--(axis cs:0.210526315789474,0.624048970946882)
--(axis cs:0.157894736842105,0.57363044265657)
--(axis cs:0.105263157894737,0.53383353530656)
--(axis cs:0.0526315789473684,0.496635274996101)
--(axis cs:0,0.457683289520034)
--cycle;

\addplot [semithick, steelblue31119180]
table {
0 0.696813434362411
0.0526315789473684 0.695814871788025
0.105263157894737 0.716611415147781
0.157894736842105 0.736789578199387
0.210526315789474 0.762127965688705
0.263157894736842 0.795578122138977
0.315789473684211 0.822286021709442
0.368421052631579 0.862664014101028
0.421052631578947 0.891754817962646
0.473684210526316 0.914207077026367
0.526315789473684 0.918752819299698
0.578947368421053 0.908540016412735
0.631578947368421 0.890434348583221
0.684210526315789 0.877682518959045
0.736842105263158 0.879544049501419
0.789473684210526 0.874499452114105
0.842105263157895 0.852130734920502
0.894736842105263 0.842011576890945
0.947368421052632 0.82601723074913
1 0.810435968637466
};
\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {
0 0.466997545957565
0.0526315789473684 0.505670192837715
0.105263157894737 0.545640271902084
0.157894736842105 0.58656935095787
0.210526315789474 0.635603952407837
0.263157894736842 0.68493304848671
0.315789473684211 0.73098047375679
0.368421052631579 0.777935552597046
0.421052631578947 0.820077234506607
0.473684210526316 0.848380166292191
0.526315789473684 0.864257603883743
0.578947368421053 0.860383826494217
0.631578947368421 0.853360223770142
0.684210526315789 0.845406025648117
0.736842105263158 0.84732608795166
0.789473684210526 0.845494395494461
0.842105263157895 0.823405075073242
0.894736842105263 0.811144232749939
0.947368421052632 0.795956176519394
1 0.778690403699875
};
\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {
0 0.745316910743713
0.0526315789473684 0.789733344316483
0.105263157894737 0.828185325860977
0.157894736842105 0.869071990251541
0.210526315789474 0.918311899900436
0.263157894736842 0.97242386341095
0.315789473684211 1.02632638812065
0.368421052631579 1.08028923273087
0.421052631578947 1.13374553918839
0.473684210526316 1.18537096977234
0.526315789473684 1.22253974676132
0.578947368421053 1.25430037975311
0.631578947368421 1.28730872869492
0.684210526315789 1.30866460800171
0.736842105263158 1.32753754854202
0.789473684210526 1.34236464500427
0.842105263157895 1.34205788373947
0.894736842105263 1.34302999973297
0.947368421052632 1.33893098831177
1 1.32843406200409
};
\addlegendentry{MC-dropout}
\addplot [semithick, crimson2143940]
table {
0 0.402322125434875
0.0526315789473684 0.436502835154533
0.105263157894737 0.472576373815537
0.157894736842105 0.509251135587692
0.210526315789474 0.554198661446571
0.263157894736842 0.599157905578613
0.315789473684211 0.64163618683815
0.368421052631579 0.684731364250183
0.421052631578947 0.723894613981247
0.473684210526316 0.750289154052734
0.526315789473684 0.765387082099915
0.578947368421053 0.761699718236923
0.631578947368421 0.755102831125259
0.684210526315789 0.747826784849167
0.736842105263158 0.749705457687378
0.789473684210526 0.748109042644501
0.842105263157895 0.727243512868881
0.894736842105263 0.716042000055313
0.947368421052632 0.701580655574799
1 0.685491323471069
};
\addlegendentry{Temperature}
\end{axis}

\end{tikzpicture}


==> graphs/cifar/distortion/acc_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{crimson2143940}{RGB}{214,39,40}
  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	height=0.22\textheight,
	]

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.792550282033177)
--(axis cs:0,0.776289673296718)
--(axis cs:0.0526315789473684,0.469680846344509)
--(axis cs:0.105263157894737,0.467131719837048)
--(axis cs:0.157894736842105,0.469302009541241)
--(axis cs:0.210526315789474,0.402408352135923)
--(axis cs:0.263157894736842,0.259349783923493)
--(axis cs:0.315789473684211,0.218337279700618)
--(axis cs:0.368421052631579,0.200496743714666)
--(axis cs:0.421052631578947,0.181482548579325)
--(axis cs:0.473684210526316,0.16318687605966)
--(axis cs:0.526315789473684,0.151802385385651)
--(axis cs:0.578947368421053,0.147104569711817)
--(axis cs:0.631578947368421,0.139334653347098)
--(axis cs:0.684210526315789,0.132173838376722)
--(axis cs:0.736842105263158,0.127883225603196)
--(axis cs:0.789473684210526,0.126532422908855)
--(axis cs:0.842105263157895,0.122304936680227)
--(axis cs:0.894736842105263,0.121350688906485)
--(axis cs:0.947368421052632,0.118306812806218)
--(axis cs:1,0.116624832565489)
--(axis cs:1,0.1362751613906)
--(axis cs:1,0.1362751613906)
--(axis cs:0.947368421052632,0.139493180649192)
--(axis cs:0.894736842105263,0.14104930642051)
--(axis cs:0.842105263157895,0.145615055230231)
--(axis cs:0.789473684210526,0.151367566576886)
--(axis cs:0.736842105263158,0.154296763317492)
--(axis cs:0.684210526315789,0.160846152246275)
--(axis cs:0.631578947368421,0.16984533813659)
--(axis cs:0.578947368421053,0.179275423846113)
--(axis cs:0.526315789473684,0.188997604910713)
--(axis cs:0.473684210526316,0.201253112076632)
--(axis cs:0.421052631578947,0.226777439251791)
--(axis cs:0.368421052631579,0.251823247873926)
--(axis cs:0.315789473684211,0.2733627079493)
--(axis cs:0.263157894736842,0.32155019674076)
--(axis cs:0.210526315789474,0.483731642723773)
--(axis cs:0.157894736842105,0.551597983639988)
--(axis cs:0.105263157894737,0.551528259267948)
--(axis cs:0.0526315789473684,0.553159111131154)
--(axis cs:0,0.792550282033177)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.79354499075208)
--(axis cs:0,0.77591496017184)
--(axis cs:0.0526315789473684,0.614450396512403)
--(axis cs:0.105263157894737,0.614231654390295)
--(axis cs:0.157894736842105,0.613634047385254)
--(axis cs:0.210526315789474,0.560482145650984)
--(axis cs:0.263157894736842,0.403093436116871)
--(axis cs:0.315789473684211,0.341344310926867)
--(axis cs:0.368421052631579,0.311347591367105)
--(axis cs:0.421052631578947,0.277090871345186)
--(axis cs:0.473684210526316,0.240633300395331)
--(axis cs:0.526315789473684,0.221759779127911)
--(axis cs:0.578947368421053,0.210202508548245)
--(axis cs:0.631578947368421,0.194969718711961)
--(axis cs:0.684210526315789,0.181284692780542)
--(axis cs:0.736842105263158,0.173306470774339)
--(axis cs:0.789473684210526,0.166667871849635)
--(axis cs:0.842105263157895,0.158806613654066)
--(axis cs:0.894736842105263,0.15114842406187)
--(axis cs:0.947368421052632,0.146751468659342)
--(axis cs:1,0.144353528830494)
--(axis cs:1,0.184666464713131)
--(axis cs:1,0.184666464713131)
--(axis cs:0.947368421052632,0.190648520707189)
--(axis cs:0.894736842105263,0.197791566935444)
--(axis cs:0.842105263157895,0.205033376246523)
--(axis cs:0.789473684210526,0.216412115914724)
--(axis cs:0.736842105263158,0.223073521591498)
--(axis cs:0.684210526315789,0.235455292566252)
--(axis cs:0.631578947368421,0.251770270807158)
--(axis cs:0.578947368421053,0.2699374830928)
--(axis cs:0.526315789473684,0.280700205889865)
--(axis cs:0.473684210526316,0.30520668580977)
--(axis cs:0.421052631578947,0.34146910904727)
--(axis cs:0.368421052631579,0.37703239968743)
--(axis cs:0.315789473684211,0.405435661387968)
--(axis cs:0.263157894736842,0.467586550360028)
--(axis cs:0.210526315789474,0.612257825033067)
--(axis cs:0.157894736842105,0.65836594355484)
--(axis cs:0.105263157894737,0.658208302274744)
--(axis cs:0.0526315789473684,0.658209548975573)
--(axis cs:0,0.79354499075208)
--cycle;

\addplot [semithick, darkorange25512714]
table {%
0 0.784419977664948
0.0526315789473684 0.511419978737831
0.105263157894737 0.509329989552498
0.157894736842105 0.510449996590614
0.210526315789474 0.443069997429848
0.263157894736842 0.290449990332127
0.315789473684211 0.245849993824959
0.368421052631579 0.226159995794296
0.421052631578947 0.204129993915558
0.473684210526316 0.182219994068146
0.526315789473684 0.170399995148182
0.578947368421053 0.163189996778965
0.631578947368421 0.154589995741844
0.684210526315789 0.146509995311499
0.736842105263158 0.141089994460344
0.789473684210526 0.13894999474287
0.842105263157895 0.133959995955229
0.894736842105263 0.131199997663498
0.947368421052632 0.128899996727705
1 0.126449996978044
};
%\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.78472997546196
0.0526315789473684 0.636329972743988
0.105263157894737 0.63621997833252
0.157894736842105 0.635999995470047
0.210526315789474 0.586369985342026
0.263157894736842 0.435339993238449
0.315789473684211 0.373389986157417
0.368421052631579 0.344189995527267
0.421052631578947 0.309279990196228
0.473684210526316 0.27291999310255
0.526315789473684 0.251229992508888
0.578947368421053 0.240069995820522
0.631578947368421 0.22336999475956
0.684210526315789 0.208369992673397
0.736842105263158 0.198189996182918
0.789473684210526 0.191539993882179
0.842105263157895 0.181919994950294
0.894736842105263 0.174469995498657
0.947368421052632 0.168699994683266
1 0.164509996771812
};
\end{axis}

\end{tikzpicture}


==> graphs/cifar/distortion/mean_entrop_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
	\definecolor{crimson2143940}{RGB}{214,39,40}
\begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={Distortion},
	x grid style={darkgray176},
	%	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	%	ylabel={Mean Entropy},
	ymajorgrids,
	ymin=0,  ymax=2.5,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.25,...,3},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1},
	extra x tick labels={},
	height=0.22\textheight,
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none}
	]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,0.766689777340317)
--(axis cs:0,0.626937091384506)
--(axis cs:0.0526315789473684,0.809140037754427)
--(axis cs:0.105263157894737,0.811255933683892)
--(axis cs:0.157894736842105,0.811088318500338)
--(axis cs:0.210526315789474,0.831541163282906)
--(axis cs:0.263157894736842,0.815602729793246)
--(axis cs:0.315789473684211,0.799223493920775)
--(axis cs:0.368421052631579,0.794257036247212)
--(axis cs:0.421052631578947,0.780382311288819)
--(axis cs:0.473684210526316,0.765136156953325)
--(axis cs:0.526315789473684,0.757184349292974)
--(axis cs:0.578947368421053,0.75005140846483)
--(axis cs:0.631578947368421,0.738616399972416)
--(axis cs:0.684210526315789,0.725569025594912)
--(axis cs:0.736842105263158,0.714903144941015)
--(axis cs:0.789473684210526,0.710662055624125)
--(axis cs:0.842105263157895,0.697015303488127)
--(axis cs:0.894736842105263,0.687520996038482)
--(axis cs:0.947368421052632,0.678055322214111)
--(axis cs:1,0.670040159836894)
--(axis cs:1,1.28722890077483)
--(axis cs:1,1.28722890077483)
--(axis cs:0.947368421052632,1.2868345021763)
--(axis cs:0.894736842105263,1.28837693601413)
--(axis cs:0.842105263157895,1.2879377423569)
--(axis cs:0.789473684210526,1.28848280845821)
--(axis cs:0.736842105263158,1.28565183390649)
--(axis cs:0.684210526315789,1.28048935739306)
--(axis cs:0.631578947368421,1.27448331812146)
--(axis cs:0.578947368421053,1.26543448621519)
--(axis cs:0.526315789473684,1.2554816377218)
--(axis cs:0.473684210526316,1.23936319502498)
--(axis cs:0.421052631578947,1.21208631997873)
--(axis cs:0.368421052631579,1.18405229707722)
--(axis cs:0.315789473684211,1.15812808336118)
--(axis cs:0.263157894736842,1.12080155802185)
--(axis cs:0.210526315789474,1.03630815092989)
--(axis cs:0.157894736842105,0.997047047939482)
--(axis cs:0.105263157894737,1.00018133934162)
--(axis cs:0.0526315789473684,0.999360502502073)
--(axis cs:0,0.766689777340317)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.510556799326526)
--(axis cs:0,0.423438292588604)
--(axis cs:0.0526315789473684,0.613126136985521)
--(axis cs:0.105263157894737,0.612714148544976)
--(axis cs:0.157894736842105,0.612969484174757)
--(axis cs:0.210526315789474,0.60464634818744)
--(axis cs:0.263157894736842,0.470769046729094)
--(axis cs:0.315789473684211,0.390362110781716)
--(axis cs:0.368421052631579,0.355448083996716)
--(axis cs:0.421052631578947,0.30266549724786)
--(axis cs:0.473684210526316,0.250818095433548)
--(axis cs:0.526315789473684,0.224034158681834)
--(axis cs:0.578947368421053,0.207977132854624)
--(axis cs:0.631578947368421,0.184831191539686)
--(axis cs:0.684210526315789,0.164204477359596)
--(axis cs:0.736842105263158,0.149700125222842)
--(axis cs:0.789473684210526,0.141414818439813)
--(axis cs:0.842105263157895,0.127990460944805)
--(axis cs:0.894736842105263,0.117935563055272)
--(axis cs:0.947368421052632,0.107467731291365)
--(axis cs:1,0.103450275440708)
--(axis cs:1,0.278022626559243)
--(axis cs:1,0.278022626559243)
--(axis cs:0.947368421052632,0.283668417280603)
--(axis cs:0.894736842105263,0.288977711471324)
--(axis cs:0.842105263157895,0.296207218813267)
--(axis cs:0.789473684210526,0.310522307183413)
--(axis cs:0.736842105263158,0.320325446957906)
--(axis cs:0.684210526315789,0.329313428114113)
--(axis cs:0.631578947368421,0.345734660387117)
--(axis cs:0.578947368421053,0.36566830390914)
--(axis cs:0.526315789473684,0.377677206898725)
--(axis cs:0.473684210526316,0.400935580504104)
--(axis cs:0.421052631578947,0.445843927676991)
--(axis cs:0.368421052631579,0.481545830845889)
--(axis cs:0.315789473684211,0.512110850167228)
--(axis cs:0.263157894736842,0.5712025533266)
--(axis cs:0.210526315789474,0.677765215209014)
--(axis cs:0.157894736842105,0.693531797086687)
--(axis cs:0.105263157894737,0.693470715499213)
--(axis cs:0.0526315789473684,0.693986354145308)
--(axis cs:0,0.510556799326526)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.80030722352167)
--(axis cs:0,0.69037961033682)
--(axis cs:0.0526315789473684,0.923156897010196)
--(axis cs:0.105263157894737,0.923177921808249)
--(axis cs:0.157894736842105,0.922550802560964)
--(axis cs:0.210526315789474,0.950555745944922)
--(axis cs:0.263157894736842,0.957332183765243)
--(axis cs:0.315789473684211,0.912628969067582)
--(axis cs:0.368421052631579,0.877674714574685)
--(axis cs:0.421052631578947,0.822689766091097)
--(axis cs:0.473684210526316,0.748383694053919)
--(axis cs:0.526315789473684,0.701180382187347)
--(axis cs:0.578947368421053,0.668545819235434)
--(axis cs:0.631578947368421,0.621563708331167)
--(axis cs:0.684210526315789,0.578148408772768)
--(axis cs:0.736842105263158,0.550340177999407)
--(axis cs:0.789473684210526,0.530441623687559)
--(axis cs:0.842105263157895,0.496914387473384)
--(axis cs:0.894736842105263,0.472273809409084)
--(axis cs:0.947368421052632,0.454723219024515)
--(axis cs:1,0.438795770606955)
--(axis cs:1,0.78031308511738)
--(axis cs:1,0.78031308511738)
--(axis cs:0.947368421052632,0.789974542511129)
--(axis cs:0.894736842105263,0.801162480616628)
--(axis cs:0.842105263157895,0.817835830918035)
--(axis cs:0.789473684210526,0.837109953403658)
--(axis cs:0.736842105263158,0.8525768733159)
--(axis cs:0.684210526315789,0.86927090084332)
--(axis cs:0.631578947368421,0.899067473862589)
--(axis cs:0.578947368421053,0.925886785077462)
--(axis cs:0.526315789473684,0.945529858653565)
--(axis cs:0.473684210526316,0.97600334370014)
--(axis cs:0.421052631578947,1.01800011952521)
--(axis cs:0.368421052631579,1.04866178845418)
--(axis cs:0.315789473684211,1.06450052607631)
--(axis cs:0.263157894736842,1.07961871440523)
--(axis cs:0.210526315789474,1.04832613052374)
--(axis cs:0.157894736842105,1.02188000169166)
--(axis cs:0.105263157894737,1.02105695005607)
--(axis cs:0.0526315789473684,1.02091693502487)
--(axis cs:0,0.80030722352167)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:0,0.457683289520034)
--(axis cs:0,0.346960961349717)
--(axis cs:0.0526315789473684,0.521352917609036)
--(axis cs:0.105263157894737,0.519877588193678)
--(axis cs:0.157894736842105,0.519775635679952)
--(axis cs:0.210526315789474,0.516471035379019)
--(axis cs:0.263157894736842,0.407394029573763)
--(axis cs:0.315789473684211,0.338627563392967)
--(axis cs:0.368421052631579,0.30881593333514)
--(axis cs:0.421052631578947,0.263264908133962)
--(axis cs:0.473684210526316,0.218132056554608)
--(axis cs:0.526315789473684,0.195674118138059)
--(axis cs:0.578947368421053,0.18143325406077)
--(axis cs:0.631578947368421,0.161845903505335)
--(axis cs:0.684210526315789,0.144327317863993)
--(axis cs:0.736842105263158,0.131710004229978)
--(axis cs:0.789473684210526,0.124261850692103)
--(axis cs:0.842105263157895,0.112849934228425)
--(axis cs:0.894736842105263,0.104471587725435)
--(axis cs:0.947368421052632,0.0952286238744494)
--(axis cs:1,0.0919994242835627)
--(axis cs:1,0.228654219920577)
--(axis cs:1,0.228654219920577)
--(axis cs:0.947368421052632,0.233654612772203)
--(axis cs:0.894736842105263,0.238135822526659)
--(axis cs:0.842105263157895,0.244776223770613)
--(axis cs:0.789473684210526,0.257658129357031)
--(axis cs:0.736842105263158,0.265771400014922)
--(axis cs:0.684210526315789,0.273528059631296)
--(axis cs:0.631578947368421,0.288198284398069)
--(axis cs:0.578947368421053,0.30557327312467)
--(axis cs:0.526315789473684,0.315538200997607)
--(axis cs:0.473684210526316,0.33645381752605)
--(axis cs:0.421052631578947,0.375772477448962)
--(axis cs:0.368421052631579,0.40853157533376)
--(axis cs:0.315789473684211,0.436275704229027)
--(axis cs:0.263157894736842,0.492493430896437)
--(axis cs:0.210526315789474,0.602245538336191)
--(axis cs:0.157894736842105,0.621069055119761)
--(axis cs:0.105263157894737,0.620856136638857)
--(axis cs:0.0526315789473684,0.620637165847003)
--(axis cs:0,0.457683289520034)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.696813434362411
0.0526315789473684 0.90425027012825
0.105263157894737 0.905718636512756
0.157894736842105 0.90406768321991
0.210526315789474 0.933924657106399
0.263157894736842 0.968202143907547
0.315789473684211 0.978675788640976
0.368421052631579 0.989154666662216
0.421052631578947 0.996234315633774
0.473684210526316 1.00224967598915
0.526315789473684 1.00633299350739
0.578947368421053 1.00774294734001
0.631578947368421 1.00654985904694
0.684210526315789 1.00302919149399
0.736842105263158 1.00027748942375
0.789473684210526 0.999572432041168
0.842105263157895 0.992476522922516
0.894736842105263 0.987948966026306
0.947368421052632 0.982444912195206
1 0.978634530305862
};
%\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.466997545957565
0.0526315789473684 0.653556245565414
0.105263157894737 0.653092432022095
0.157894736842105 0.653250640630722
0.210526315789474 0.641205781698227
0.263157894736842 0.520985800027847
0.315789473684211 0.451236480474472
0.368421052631579 0.418496957421303
0.421052631578947 0.374254712462425
0.473684210526316 0.325876837968826
0.526315789473684 0.300855682790279
0.578947368421053 0.286822718381882
0.631578947368421 0.265282925963402
0.684210526315789 0.246758952736855
0.736842105263158 0.235012786090374
0.789473684210526 0.225968562811613
0.842105263157895 0.212098839879036
0.894736842105263 0.203456637263298
0.947368421052632 0.195568074285984
1 0.190736450999975
};
%\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.745343416929245
0.0526315789473684 0.972036916017532
0.105263157894737 0.972117435932159
0.157894736842105 0.972215402126312
0.210526315789474 0.999440938234329
0.263157894736842 1.01847544908524
0.315789473684211 0.988564747571945
0.368421052631579 0.963168251514435
0.421052631578947 0.920344942808151
0.473684210526316 0.862193518877029
0.526315789473684 0.823355120420456
0.578947368421053 0.797216302156448
0.631578947368421 0.760315591096878
0.684210526315789 0.723709654808044
0.736842105263158 0.701458525657654
0.789473684210526 0.683775788545608
0.842105263157895 0.657375109195709
0.894736842105263 0.636718145012856
0.947368421052632 0.622348880767822
1 0.609554427862167
};
%\addlegendentry{MC}
\addplot [semithick, crimson2143940]
table {%
0 0.402322125434875
0.0526315789473684 0.57099504172802
0.105263157894737 0.570366862416267
0.157894736842105 0.570422345399857
0.210526315789474 0.559358286857605
0.263157894736842 0.4499437302351
0.315789473684211 0.387451633810997
0.368421052631579 0.35867375433445
0.421052631578947 0.319518692791462
0.473684210526316 0.277292937040329
0.526315789473684 0.255606159567833
0.578947368421053 0.24350326359272
0.631578947368421 0.225022093951702
0.684210526315789 0.208927688747644
0.736842105263158 0.19874070212245
0.789473684210526 0.190959990024567
0.842105263157895 0.178813078999519
0.894736842105263 0.171303705126047
0.947368421052632 0.164441618323326
1 0.16032682210207
};
%\addlegendentry{Temperature}
\end{axis}

\end{tikzpicture}


==> graphs/cifar/examples/noisy_images_2_affine_transform/img.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=6 by 1, horizontal sep=-10pt}] % horizontal sep=0pt: reduce space between plots
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_affine_transform/img-030.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_affine_transform/img-031.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_affine_transform/img-032.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
%title={Noise: 0.60},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_affine_transform/img-033.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
%title={Noise: 0.80},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_affine_transform/img-034.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
%title={Noise: 1.00},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_affine_transform/img-035.png};
\end{groupplot}

\end{tikzpicture}


==> graphs/cifar/examples/noisy_images_2_elastic_distortion/img.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=6 by 1, horizontal sep=-10pt}] % negative horizontal sep to remove margin
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
%
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight, width=0.16\textwidth % adjust width to fit all images
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_elastic_distortion/img-030.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
%
%title={Noise: 0.20},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight, width=0.16\textwidth % adjust width to fit all images
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_elastic_distortion/img-031.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
%
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight, width=0.16\textwidth % adjust width to fit all images
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_elastic_distortion/img-032.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
%
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight, width=0.16\textwidth % adjust width to fit all images
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_elastic_distortion/img-033.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
%
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight, width=0.16\textwidth % adjust width to fit all images
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_elastic_distortion/img-034.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
%
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight, width=0.16\textwidth % adjust width to fit all images
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_elastic_distortion/img-035.png};
\end{groupplot}

\end{tikzpicture}


==> graphs/cifar/examples/noisy_images_2_gaussian/img.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=6 by 1, horizontal sep=-10pt}]
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_gaussian/img-030.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_gaussian/img-031.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
%title={Noise: 0.40},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_gaussian/img-032.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_gaussian/img-033.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_gaussian/img-034.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal, % maintain aspect ratio
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}, height=0.1\textheight % reduce height to make room for the title
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {graphs/cifar/examples/noisy_images_2_gaussian/img-035.png};
\end{groupplot}

\end{tikzpicture}


==> graphs/cifar/gauss/acc_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{crimson2143940}{RGB}{214,39,40}
  \begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	%	title={Radio},
	x grid style={darkgray176},
	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ylabel={Accuracy},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	height=0.22\textheight,
	]

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.792550282033177)
--(axis cs:0,0.776289673296718)
--(axis cs:0.0526315789473684,0.632601988668339)
--(axis cs:0.105263157894737,0.35942057785452)
--(axis cs:0.157894736842105,0.226584786220179)
--(axis cs:0.210526315789474,0.170665108428761)
--(axis cs:0.263157894736842,0.146071122263008)
--(axis cs:0.315789473684211,0.130012488701085)
--(axis cs:0.368421052631579,0.119519850705389)
--(axis cs:0.421052631578947,0.113771123885995)
--(axis cs:0.473684210526316,0.110300115977893)
--(axis cs:0.526315789473684,0.110300750904089)
--(axis cs:0.578947368421053,0.106969171490347)
--(axis cs:0.631578947368421,0.106499500792759)
--(axis cs:0.684210526315789,0.104076194078326)
--(axis cs:0.736842105263158,0.104664181201213)
--(axis cs:0.789473684210526,0.103989247655692)
--(axis cs:0.842105263157895,0.103947363711443)
--(axis cs:0.894736842105263,0.102122442861046)
--(axis cs:0.947368421052632,0.101561876375115)
--(axis cs:1,0.102186750491267)
--(axis cs:1,0.112733242790097)
--(axis cs:1,0.112733242790097)
--(axis cs:0.947368421052632,0.112238120298945)
--(axis cs:0.894736842105263,0.112977550487076)
--(axis cs:0.842105263157895,0.113532629691515)
--(axis cs:0.789473684210526,0.113090747916875)
--(axis cs:0.736842105263158,0.113475814433343)
--(axis cs:0.684210526315789,0.117123802691102)
--(axis cs:0.631578947368421,0.120060494322044)
--(axis cs:0.578947368421053,0.12203082320484)
--(axis cs:0.526315789473684,0.125979244835371)
--(axis cs:0.473684210526316,0.138099877799382)
--(axis cs:0.421052631578947,0.146848868131751)
--(axis cs:0.368421052631579,0.165380139555212)
--(axis cs:0.315789473684211,0.183227502963801)
--(axis cs:0.263157894736842,0.203448872591919)
--(axis cs:0.210526315789474,0.231414882077411)
--(axis cs:0.157894736842105,0.296315205053701)
--(axis cs:0.105263157894737,0.447999401717776)
--(axis cs:0.0526315789473684,0.693517970686062)
--(axis cs:0,0.792550282033177)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.79368164312521)
--(axis cs:0,0.77809832322916)
--(axis cs:0.0526315789473684,0.672513331627533)
--(axis cs:0.105263157894737,0.402402159868877)
--(axis cs:0.157894736842105,0.25377843439521)
--(axis cs:0.210526315789474,0.189426703337707)
--(axis cs:0.263157894736842,0.162143425830048)
--(axis cs:0.315789473684211,0.143092549055606)
--(axis cs:0.368421052631579,0.12943507622837)
--(axis cs:0.421052631578947,0.119720476325021)
--(axis cs:0.473684210526316,0.114376523691287)
--(axis cs:0.526315789473684,0.110206269739756)
--(axis cs:0.578947368421053,0.1086046960654)
--(axis cs:0.631578947368421,0.106708281353762)
--(axis cs:0.684210526315789,0.106484272966077)
--(axis cs:0.736842105263158,0.105553621929307)
--(axis cs:0.789473684210526,0.105078636298214)
--(axis cs:0.842105263157895,0.104044095565387)
--(axis cs:0.894736842105263,0.103617064602581)
--(axis cs:0.947368421052632,0.10255882245399)
--(axis cs:1,0.101576237595946)
--(axis cs:1,0.114863757573693)
--(axis cs:1,0.114863757573693)
--(axis cs:0.947368421052632,0.115901171146856)
--(axis cs:0.894736842105263,0.116062928788456)
--(axis cs:0.842105263157895,0.116995901475838)
--(axis cs:0.789473684210526,0.119641358962025)
--(axis cs:0.736842105263158,0.121386372167449)
--(axis cs:0.684210526315789,0.123475723078559)
--(axis cs:0.631578947368421,0.126711713656137)
--(axis cs:0.578947368421053,0.131575297146823)
--(axis cs:0.526315789473684,0.13667372363936)
--(axis cs:0.473684210526316,0.140603472691903)
--(axis cs:0.421052631578947,0.144279517774119)
--(axis cs:0.368421052631579,0.150124914535294)
--(axis cs:0.315789473684211,0.16112744489333)
--(axis cs:0.263157894736842,0.181136570684272)
--(axis cs:0.210526315789474,0.220833288546524)
--(axis cs:0.157894736842105,0.29964155793248)
--(axis cs:0.105263157894737,0.463777824939091)
--(axis cs:0.0526315789473684,0.717286632800415)
--(axis cs:0,0.79368164312521)
--cycle;

\addplot [semithick, darkorange25512714]
table {%
0 0.784419977664948
0.0526315789473684 0.6630599796772
0.105263157894737 0.403709989786148
0.157894736842105 0.26144999563694
0.210526315789474 0.201039995253086
0.263157894736842 0.174759997427463
0.315789473684211 0.156619995832443
0.368421052631579 0.1424499951303
0.421052631578947 0.130309996008873
0.473684210526316 0.124199996888638
0.526315789473684 0.11813999786973
0.578947368421053 0.114499997347593
0.631578947368421 0.113279997557402
0.684210526315789 0.110599998384714
0.736842105263158 0.109069997817278
0.789473684210526 0.108539997786283
0.842105263157895 0.108739996701479
0.894736842105263 0.107549996674061
0.947368421052632 0.10689999833703
1 0.107459996640682
};
%\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.785889983177185
0.0526315789473684 0.694899982213974
0.105263157894737 0.433089992403984
0.157894736842105 0.276709996163845
0.210526315789474 0.205129995942116
0.263157894736842 0.17163999825716
0.315789473684211 0.152109996974468
0.368421052631579 0.139779995381832
0.421052631578947 0.13199999704957
0.473684210526316 0.127489998191595
0.526315789473684 0.123439996689558
0.578947368421053 0.120089996606111
0.631578947368421 0.11670999750495
0.684210526315789 0.114979998022318
0.736842105263158 0.113469997048378
0.789473684210526 0.112359997630119
0.842105263157895 0.110519998520613
0.894736842105263 0.109839996695518
0.947368421052632 0.109229996800423
1 0.10821999758482
};
\end{axis}

\end{tikzpicture}


==> graphs/cifar/gauss/mean_entrop_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  \definecolor{crimson2143940}{RGB}{214,39,40}
  
\begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={Gaussian},
	x grid style={darkgray176},
	%	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ylabel={Mean Entropy},
	ymajorgrids,
	ymin=0,  ymax=2.5,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.25,...,3},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1},
	extra x tick labels={},
	height=0.22\textheight
	]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,0.766689777340317)
--(axis cs:0,0.626937091384506)
--(axis cs:0.0526315789473684,0.70499586821579)
--(axis cs:0.105263157894737,0.785601507701376)
--(axis cs:0.157894736842105,0.819891949788506)
--(axis cs:0.210526315789474,0.933918191867136)
--(axis cs:0.263157894736842,1.10471437195536)
--(axis cs:0.315789473684211,1.29032681093337)
--(axis cs:0.368421052631579,1.45994421684755)
--(axis cs:0.421052631578947,1.6064007635706)
--(axis cs:0.473684210526316,1.72031603395431)
--(axis cs:0.526315789473684,1.80865814642508)
--(axis cs:0.578947368421053,1.87701530944342)
--(axis cs:0.631578947368421,1.92649490443002)
--(axis cs:0.684210526315789,1.96153371809423)
--(axis cs:0.736842105263158,1.9893854303047)
--(axis cs:0.789473684210526,2.00973114496217)
--(axis cs:0.842105263157895,2.0242076267448)
--(axis cs:0.894736842105263,2.03675750767575)
--(axis cs:0.947368421052632,2.04556761760865)
--(axis cs:1,2.05435128319416)
--(axis cs:1,2.22313222777691)
--(axis cs:1,2.22313222777691)
--(axis cs:0.947368421052632,2.21990291099395)
--(axis cs:0.894736842105263,2.21611402953281)
--(axis cs:0.842105263157895,2.21145910127491)
--(axis cs:0.789473684210526,2.20608191961302)
--(axis cs:0.736842105263158,2.20095380118639)
--(axis cs:0.684210526315789,2.19600455285609)
--(axis cs:0.631578947368421,2.19109073075522)
--(axis cs:0.578947368421053,2.18750166405206)
--(axis cs:0.526315789473684,2.18418712659281)
--(axis cs:0.473684210526316,2.1796473687938)
--(axis cs:0.421052631578947,2.17045644563503)
--(axis cs:0.368421052631579,2.14790004050719)
--(axis cs:0.315789473684211,2.09426784410355)
--(axis cs:0.263157894736842,1.97917680522207)
--(axis cs:0.210526315789474,1.7615855198333)
--(axis cs:0.157894736842105,1.42045002351624)
--(axis cs:0.105263157894737,1.07122541757633)
--(axis cs:0.0526315789473684,0.853903093328247)
--(axis cs:0,0.766689777340317)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.510556799326526)
--(axis cs:0,0.423438292588604)
--(axis cs:0.0526315789473684,0.49240553360054)
--(axis cs:0.105263157894737,0.509059186043049)
--(axis cs:0.157894736842105,0.388380710515105)
--(axis cs:0.210526315789474,0.272041497612129)
--(axis cs:0.263157894736842,0.199353148996156)
--(axis cs:0.315789473684211,0.157046426289387)
--(axis cs:0.368421052631579,0.133221789969285)
--(axis cs:0.421052631578947,0.111061009291513)
--(axis cs:0.473684210526316,0.0956912970042271)
--(axis cs:0.526315789473684,0.0815496295816947)
--(axis cs:0.578947368421053,0.0739729456621819)
--(axis cs:0.631578947368421,0.0656782037198487)
--(axis cs:0.684210526315789,0.0638573665574629)
--(axis cs:0.736842105263158,0.0632130972308564)
--(axis cs:0.789473684210526,0.0603313103150105)
--(axis cs:0.842105263157895,0.0609899350482768)
--(axis cs:0.894736842105263,0.0619093745320035)
--(axis cs:0.947368421052632,0.0627812580464484)
--(axis cs:1,0.0638481315112664)
--(axis cs:1,0.374549886968081)
--(axis cs:1,0.374549886968081)
--(axis cs:0.947368421052632,0.384317401677549)
--(axis cs:0.894736842105263,0.397681514981489)
--(axis cs:0.842105263157895,0.407728176466768)
--(axis cs:0.789473684210526,0.415867926197174)
--(axis cs:0.736842105263158,0.429569625182683)
--(axis cs:0.684210526315789,0.443191184435741)
--(axis cs:0.631578947368421,0.459931052607304)
--(axis cs:0.578947368421053,0.482422654328901)
--(axis cs:0.526315789473684,0.505075402545209)
--(axis cs:0.473684210526316,0.532940813353057)
--(axis cs:0.421052631578947,0.562361523237126)
--(axis cs:0.368421052631579,0.580820119606177)
--(axis cs:0.315789473684211,0.591468952394419)
--(axis cs:0.263157894736842,0.574873690844256)
--(axis cs:0.210526315789474,0.554523666715493)
--(axis cs:0.157894736842105,0.55986352142421)
--(axis cs:0.105263157894737,0.598813085494732)
--(axis cs:0.0526315789473684,0.590584898185043)
--(axis cs:0,0.510556799326526)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.800291885210375)
--(axis cs:0,0.690861152337691)
--(axis cs:0.0526315789473684,0.80526007046249)
--(axis cs:0.105263157894737,0.920385917339498)
--(axis cs:0.157894736842105,0.897485133581446)
--(axis cs:0.210526315789474,0.820661281705057)
--(axis cs:0.263157894736842,0.725681892988446)
--(axis cs:0.315789473684211,0.636402193611996)
--(axis cs:0.368421052631579,0.564799526867067)
--(axis cs:0.421052631578947,0.508052540082853)
--(axis cs:0.473684210526316,0.47012093961109)
--(axis cs:0.526315789473684,0.442271608282313)
--(axis cs:0.578947368421053,0.421141361450995)
--(axis cs:0.631578947368421,0.40721647507063)
--(axis cs:0.684210526315789,0.398083317860442)
--(axis cs:0.736842105263158,0.389002767790217)
--(axis cs:0.789473684210526,0.385112670149873)
--(axis cs:0.842105263157895,0.380700447210117)
--(axis cs:0.894736842105263,0.377416533665566)
--(axis cs:0.947368421052632,0.376405484136386)
--(axis cs:1,0.372686186847943)
--(axis cs:1,0.921034839334232)
--(axis cs:1,0.921034839334232)
--(axis cs:0.947368421052632,0.928965833131032)
--(axis cs:0.894736842105263,0.929373967213721)
--(axis cs:0.842105263157895,0.931816727868275)
--(axis cs:0.789473684210526,0.937249910745551)
--(axis cs:0.736842105263158,0.935242691051107)
--(axis cs:0.684210526315789,0.936668437138719)
--(axis cs:0.631578947368421,0.93255505794176)
--(axis cs:0.578947368421053,0.932435256982004)
--(axis cs:0.526315789473684,0.926907974313512)
--(axis cs:0.473684210526316,0.925135377050745)
--(axis cs:0.421052631578947,0.925313025455553)
--(axis cs:0.368421052631579,0.929833992782439)
--(axis cs:0.315789473684211,0.944996031218631)
--(axis cs:0.263157894736842,0.982116587999103)
--(axis cs:0.210526315789474,1.02816730821117)
--(axis cs:0.157894736842105,1.06065940005274)
--(axis cs:0.105263157894737,1.03909170993788)
--(axis cs:0.0526315789473684,0.908214584688877)
--(axis cs:0,0.800291885210375)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:0,0.457683289520034)
--(axis cs:0,0.346960961349717)
--(axis cs:0.0526315789473684,0.412159226520086)
--(axis cs:0.105263157894737,0.435576228722393)
--(axis cs:0.157894736842105,0.336480432319287)
--(axis cs:0.210526315789474,0.238040869847432)
--(axis cs:0.263157894736842,0.177181827451738)
--(axis cs:0.315789473684211,0.141783225489299)
--(axis cs:0.368421052631579,0.122237874045031)
--(axis cs:0.421052631578947,0.103994718139919)
--(axis cs:0.473684210526316,0.0915107601729117)
--(axis cs:0.526315789473684,0.0798314405031193)
--(axis cs:0.578947368421053,0.0734301838566231)
--(axis cs:0.631578947368421,0.0664289724105294)
--(axis cs:0.684210526315789,0.0651660112388683)
--(axis cs:0.736842105263158,0.0644584322200454)
--(axis cs:0.789473684210526,0.0614503000267276)
--(axis cs:0.842105263157895,0.0617026120332404)
--(axis cs:0.894736842105263,0.0619205479699328)
--(axis cs:0.947368421052632,0.0621751078583733)
--(axis cs:1,0.0626801375324642)
--(axis cs:1,0.311375067008027)
--(axis cs:1,0.311375067008027)
--(axis cs:0.947368421052632,0.319057550170229)
--(axis cs:0.894736842105263,0.329651871584062)
--(axis cs:0.842105263157895,0.337415150562175)
--(axis cs:0.789473684210526,0.343131772022652)
--(axis cs:0.736842105263158,0.35442721007007)
--(axis cs:0.684210526315789,0.365998503779595)
--(axis cs:0.631578947368421,0.380463014913231)
--(axis cs:0.578947368421053,0.400997967691286)
--(axis cs:0.526315789473684,0.420736379047514)
--(axis cs:0.473684210526316,0.445789581775955)
--(axis cs:0.421052631578947,0.472517919967023)
--(axis cs:0.368421052631579,0.488311219737871)
--(axis cs:0.315789473684211,0.497052554088195)
--(axis cs:0.263157894736842,0.480589096818415)
--(axis cs:0.210526315789474,0.464871860131129)
--(axis cs:0.157894736842105,0.477134535146114)
--(axis cs:0.105263157894737,0.52676116980666)
--(axis cs:0.0526315789473684,0.530979354994272)
--(axis cs:0,0.457683289520034)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.696813434362411
0.0526315789473684 0.779449480772018
0.105263157894737 0.928413462638855
0.157894736842105 1.12017098665237
0.210526315789474 1.34775185585022
0.263157894736842 1.54194558858871
0.315789473684211 1.69229732751846
0.368421052631579 1.80392212867737
0.421052631578947 1.88842860460281
0.473684210526316 1.94998170137405
0.526315789473684 1.99642263650894
0.578947368421053 2.03225848674774
0.631578947368421 2.05879281759262
0.684210526315789 2.07876913547516
0.736842105263158 2.09516961574554
0.789473684210526 2.1079065322876
0.842105263157895 2.11783336400986
0.894736842105263 2.12643576860428
0.947368421052632 2.1327352643013
1 2.13874175548553
};
%\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.466997545957565
0.0526315789473684 0.541495215892792
0.105263157894737 0.55393613576889
0.157894736842105 0.474122115969658
0.210526315789474 0.413282582163811
0.263157894736842 0.387113419920206
0.315789473684211 0.374257689341903
0.368421052631579 0.357020954787731
0.421052631578947 0.336711266264319
0.473684210526316 0.314316055178642
0.526315789473684 0.293312516063452
0.578947368421053 0.278197799995542
0.631578947368421 0.262804628163576
0.684210526315789 0.253524275496602
0.736842105263158 0.24639136120677
0.789473684210526 0.238099618256092
0.842105263157895 0.234359055757523
0.894736842105263 0.229795444756746
0.947368421052632 0.223549329861999
1 0.219199009239674
};
%\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.745576518774033
0.0526315789473684 0.856737327575684
0.105263157894737 0.979738813638687
0.157894736842105 0.979072266817093
0.210526315789474 0.924414294958115
0.263157894736842 0.853899240493774
0.315789473684211 0.790699112415314
0.368421052631579 0.747316759824753
0.421052631578947 0.716682782769203
0.473684210526316 0.697628158330917
0.526315789473684 0.684589791297913
0.578947368421053 0.676788309216499
0.631578947368421 0.669885766506195
0.684210526315789 0.66737587749958
0.736842105263158 0.662122729420662
0.789473684210526 0.661181290447712
0.842105263157895 0.656258587539196
0.894736842105263 0.653395250439644
0.947368421052632 0.652685658633709
1 0.646860513091087
};
%\addlegendentry{MC}
\addplot [semithick, crimson2143940]
table {%
0 0.402322125434875
0.0526315789473684 0.471569290757179
0.105263157894737 0.481168699264526
0.157894736842105 0.4068074837327
0.210526315789474 0.351456364989281
0.263157894736842 0.328885462135076
0.315789473684211 0.319417889788747
0.368421052631579 0.305274546891451
0.421052631578947 0.288256319053471
0.473684210526316 0.268650170974433
0.526315789473684 0.250283909775317
0.578947368421053 0.237214075773954
0.631578947368421 0.22344599366188
0.684210526315789 0.215582257509232
0.736842105263158 0.209442821145058
0.789473684210526 0.20229103602469
0.842105263157895 0.199558881297708
0.894736842105263 0.195786209776998
0.947368421052632 0.190616329014301
1 0.187027602270246
};
%\addlegendentry{Temperature}
\end{axis}

\end{tikzpicture}


==> graphs/cifar/reliabil_diagr/acc_vs_confidence_conventional_ep=250.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{lightblue}{RGB}{173,216,230}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
\begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={Conventional NN},
	x grid style={darkgray176},
	xlabel={Confidence},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ylabel={Avg. Accuracy},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	width=0.22\textheight
	]
\path [draw=black, fill=lightblue]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [black]
table {%
0.05 0
0.05 0
};
\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.225,0.155952380952381)
--(axis cs:0.275,0.155952380952381)
--(axis cs:0.275,0.235433604336043)
--(axis cs:0.225,0.235433604336043)
--(axis cs:0.225,0.155952380952381)
--cycle;
\addplot [black, forget plot]
table {%
0.25 0.155952380952381
0.25 0.128205128205128
};
\addplot [black, forget plot]
table {%
0.25 0.235433604336043
0.25 0.285714285714286
};
\addplot [black, forget plot]
table {%
0.2375 0.128205128205128
0.2625 0.128205128205128
};
\addplot [black, forget plot]
table {%
0.2375 0.285714285714286
0.2625 0.285714285714286
};
\path [draw=black, fill=lightblue]
(axis cs:0.325,0.311149103292961)
--(axis cs:0.375,0.311149103292961)
--(axis cs:0.375,0.331382978723404)
--(axis cs:0.325,0.331382978723404)
--(axis cs:0.325,0.311149103292961)
--cycle;
\addplot [black, forget plot]
table {%
0.35 0.311149103292961
0.35 0.310043668122271
};
\addplot [black, forget plot]
table {%
0.35 0.331382978723404
0.35 0.335766423357664
};
\addplot [black, forget plot]
table {%
0.3375 0.310043668122271
0.3625 0.310043668122271
};
\addplot [black, forget plot]
table {%
0.3375 0.335766423357664
0.3625 0.335766423357664
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.35 0.251162790697674
0.35 0.279693486590038
0.35 0.380769230769231
};
\path [draw=black, fill=lightblue]
(axis cs:0.425,0.397019928138931)
--(axis cs:0.475,0.397019928138931)
--(axis cs:0.475,0.411599926943975)
--(axis cs:0.425,0.411599926943975)
--(axis cs:0.425,0.397019928138931)
--cycle;
\addplot [black, forget plot]
table {%
0.45 0.397019928138931
0.45 0.384191176470588
};
\addplot [black, forget plot]
table {%
0.45 0.411599926943975
0.45 0.430359937402191
};
\addplot [black, forget plot]
table {%
0.4375 0.384191176470588
0.4625 0.384191176470588
};
\addplot [black, forget plot]
table {%
0.4375 0.430359937402191
0.4625 0.430359937402191
};
\path [draw=black, fill=lightblue]
(axis cs:0.525,0.480173319327731)
--(axis cs:0.575,0.480173319327731)
--(axis cs:0.575,0.50409750402062)
--(axis cs:0.525,0.50409750402062)
--(axis cs:0.525,0.480173319327731)
--cycle;
\addplot [black, forget plot]
table {%
0.55 0.480173319327731
0.55 0.472602739726027
};
\addplot [black, forget plot]
table {%
0.55 0.50409750402062
0.55 0.53490990990991
};
\addplot [black, forget plot]
table {%
0.5375 0.472602739726027
0.5625 0.472602739726027
};
\addplot [black, forget plot]
table {%
0.5375 0.53490990990991
0.5625 0.53490990990991
};
\path [draw=black, fill=lightblue]
(axis cs:0.625,0.555308328299357)
--(axis cs:0.675,0.555308328299357)
--(axis cs:0.675,0.595085049361446)
--(axis cs:0.625,0.595085049361446)
--(axis cs:0.625,0.555308328299357)
--cycle;
\addplot [black, forget plot]
table {%
0.65 0.555308328299357
0.65 0.524137931034483
};
\addplot [black, forget plot]
table {%
0.65 0.595085049361446
0.65 0.606060606060606
};
\addplot [black, forget plot]
table {%
0.6375 0.524137931034483
0.6625 0.524137931034483
};
\addplot [black, forget plot]
table {%
0.6375 0.606060606060606
0.6625 0.606060606060606
};
\path [draw=black, fill=lightblue]
(axis cs:0.725,0.65372350571013)
--(axis cs:0.775,0.65372350571013)
--(axis cs:0.775,0.677720938073211)
--(axis cs:0.725,0.677720938073211)
--(axis cs:0.725,0.65372350571013)
--cycle;
\addplot [black, forget plot]
table {%
0.75 0.65372350571013
0.75 0.643401015228426
};
\addplot [black, forget plot]
table {%
0.75 0.677720938073211
0.75 0.679909194097616
};
\addplot [black, forget plot]
table {%
0.7375 0.643401015228426
0.7625 0.643401015228426
};
\addplot [black, forget plot]
table {%
0.7375 0.679909194097616
0.7625 0.679909194097616
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.75 0.722166499498496
};
\path [draw=black, fill=lightblue]
(axis cs:0.825,0.762816138293456)
--(axis cs:0.875,0.762816138293456)
--(axis cs:0.875,0.791586069503687)
--(axis cs:0.825,0.791586069503687)
--(axis cs:0.825,0.762816138293456)
--cycle;
\addplot [black, forget plot]
table {%
0.85 0.762816138293456
0.85 0.725067385444744
};
\addplot [black, forget plot]
table {%
0.85 0.791586069503687
0.85 0.810147299509002
};
\addplot [black, forget plot]
table {%
0.8375 0.725067385444744
0.8625 0.725067385444744
};
\addplot [black, forget plot]
table {%
0.8375 0.810147299509002
0.8625 0.810147299509002
};
\path [draw=black, fill=lightblue]
(axis cs:0.925,0.94689544609061)
--(axis cs:0.975,0.94689544609061)
--(axis cs:0.975,0.955006863235049)
--(axis cs:0.925,0.955006863235049)
--(axis cs:0.925,0.94689544609061)
--cycle;
\addplot [black, forget plot]
table {%
0.95 0.94689544609061
0.95 0.940648723257419
};
\addplot [black, forget plot]
table {%
0.95 0.955006863235049
0.95 0.958593918481777
};
\addplot [black, forget plot]
table {%
0.9375 0.940648723257419
0.9625 0.940648723257419
};
\addplot [black, forget plot]
table {%
0.9375 0.958593918481777
0.9625 0.958593918481777
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.225 0.17032967032967
0.275 0.17032967032967
};
\addplot [darkorange25512714, forget plot]
table {%
0.325 0.320393152611878
0.375 0.320393152611878
};
\addplot [darkorange25512714, forget plot]
table {%
0.425 0.399974004753416
0.475 0.399974004753416
};
\addplot [darkorange25512714, forget plot]
table {%
0.525 0.491725768321513
0.575 0.491725768321513
};
\addplot [darkorange25512714, forget plot]
table {%
0.625 0.57655079801293
0.675 0.57655079801293
};
\addplot [darkorange25512714, forget plot]
table {%
0.725 0.66546329723225
0.775 0.66546329723225
};
\addplot [darkorange25512714, forget plot]
table {%
0.825 0.776196235630198
0.875 0.776196235630198
};
\addplot [darkorange25512714, forget plot]
table {%
0.925 0.95057973906421
0.975 0.95057973906421
};
\end{axis}

\end{tikzpicture}


==> graphs/cifar/reliabil_diagr/acc_vs_confidence_kern=1_ep=250.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{lightblue}{RGB}{173,216,230}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	title={Variance-based Smoothing},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\path [draw=black, fill=lightblue]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [black]
table {%
0.05 0
0.05 0
};
%\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.125,0.0357142857142857)
--(axis cs:0.175,0.0357142857142857)
--(axis cs:0.175,0.333333333333333)
--(axis cs:0.125,0.333333333333333)
--(axis cs:0.125,0.0357142857142857)
--cycle;
\addplot [black, forget plot]
table {%
0.15 0.0357142857142857
0.15 0
};
\addplot [black, forget plot]
table {%
0.15 0.333333333333333
0.15 0.5
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [black, forget plot]
table {%
0.1375 0.5
0.1625 0.5
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.15 1
};
\path [draw=black, fill=lightblue]
(axis cs:0.225,0.293526611518651)
--(axis cs:0.275,0.293526611518651)
--(axis cs:0.275,0.381340405014465)
--(axis cs:0.225,0.381340405014465)
--(axis cs:0.225,0.293526611518651)
--cycle;
\addplot [black, forget plot]
table {%
0.25 0.293526611518651
0.25 0.237113402061856
};
\addplot [black, forget plot]
table {%
0.25 0.381340405014465
0.25 0.447761194029851
};
\addplot [black, forget plot]
table {%
0.2375 0.237113402061856
0.2625 0.237113402061856
};
\addplot [black, forget plot]
table {%
0.2375 0.447761194029851
0.2625 0.447761194029851
};
\path [draw=black, fill=lightblue]
(axis cs:0.325,0.403018372703412)
--(axis cs:0.375,0.403018372703412)
--(axis cs:0.375,0.486176170910992)
--(axis cs:0.325,0.486176170910992)
--(axis cs:0.325,0.403018372703412)
--cycle;
\addplot [black, forget plot]
table {%
0.35 0.403018372703412
0.35 0.362359550561798
};
\addplot [black, forget plot]
table {%
0.35 0.486176170910992
0.35 0.498901098901099
};
\addplot [black, forget plot]
table {%
0.3375 0.362359550561798
0.3625 0.362359550561798
};
\addplot [black, forget plot]
table {%
0.3375 0.498901098901099
0.3625 0.498901098901099
};
\path [draw=black, fill=lightblue]
(axis cs:0.425,0.50492376111817)
--(axis cs:0.475,0.50492376111817)
--(axis cs:0.475,0.581256542574998)
--(axis cs:0.425,0.581256542574998)
--(axis cs:0.425,0.50492376111817)
--cycle;
\addplot [black, forget plot]
table {%
0.45 0.50492376111817
0.45 0.477792732166891
};
\addplot [black, forget plot]
table {%
0.45 0.581256542574998
0.45 0.608736059479554
};
\addplot [black, forget plot]
table {%
0.4375 0.477792732166891
0.4625 0.477792732166891
};
\addplot [black, forget plot]
table {%
0.4375 0.608736059479554
0.4625 0.608736059479554
};
\path [draw=black, fill=lightblue]
(axis cs:0.525,0.608128527193086)
--(axis cs:0.575,0.608128527193086)
--(axis cs:0.575,0.649285109250764)
--(axis cs:0.525,0.649285109250764)
--(axis cs:0.525,0.608128527193086)
--cycle;
\addplot [black, forget plot]
table {%
0.55 0.608128527193086
0.55 0.593688362919132
};
\addplot [black, forget plot]
table {%
0.55 0.649285109250764
0.55 0.671689135606661
};
\addplot [black, forget plot]
table {%
0.5375 0.593688362919132
0.5625 0.593688362919132
};
\addplot [black, forget plot]
table {%
0.5375 0.671689135606661
0.5625 0.671689135606661
};
\path [draw=black, fill=lightblue]
(axis cs:0.625,0.695357642124883)
--(axis cs:0.675,0.695357642124883)
--(axis cs:0.675,0.713803391598469)
--(axis cs:0.625,0.713803391598469)
--(axis cs:0.625,0.695357642124883)
--cycle;
\addplot [black, forget plot]
table {%
0.65 0.695357642124883
0.65 0.688349514563107
};
\addplot [black, forget plot]
table {%
0.65 0.713803391598469
0.65 0.738831615120275
};
\addplot [black, forget plot]
table {%
0.6375 0.688349514563107
0.6625 0.688349514563107
};
\addplot [black, forget plot]
table {%
0.6375 0.738831615120275
0.6625 0.738831615120275
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.65 0.666666666666667
};
\path [draw=black, fill=lightblue]
(axis cs:0.725,0.768723849975634)
--(axis cs:0.775,0.768723849975634)
--(axis cs:0.775,0.785409892844016)
--(axis cs:0.725,0.785409892844016)
--(axis cs:0.725,0.768723849975634)
--cycle;
\addplot [black, forget plot]
table {%
0.75 0.768723849975634
0.75 0.759339704604692
};
\addplot [black, forget plot]
table {%
0.75 0.785409892844016
0.75 0.804107424960506
};
\addplot [black, forget plot]
table {%
0.7375 0.759339704604692
0.7625 0.759339704604692
};
\addplot [black, forget plot]
table {%
0.7375 0.804107424960506
0.7625 0.804107424960506
};
\path [draw=black, fill=lightblue]
(axis cs:0.825,0.826049842852676)
--(axis cs:0.875,0.826049842852676)
--(axis cs:0.875,0.849589273496823)
--(axis cs:0.825,0.849589273496823)
--(axis cs:0.825,0.826049842852676)
--cycle;
\addplot [black, forget plot]
table {%
0.85 0.826049842852676
0.85 0.806980056980057
};
\addplot [black, forget plot]
table {%
0.85 0.849589273496823
0.85 0.864763335837716
};
\addplot [black, forget plot]
table {%
0.8375 0.806980056980057
0.8625 0.806980056980057
};
\addplot [black, forget plot]
table {%
0.8375 0.864763335837716
0.8625 0.864763335837716
};
\path [draw=black, fill=lightblue]
(axis cs:0.925,0.947356281419479)
--(axis cs:0.975,0.947356281419479)
--(axis cs:0.975,0.95510763369258)
--(axis cs:0.925,0.95510763369258)
--(axis cs:0.925,0.947356281419479)
--cycle;
\addplot [black, forget plot]
table {%
0.95 0.947356281419479
0.95 0.939927623642943
};
\addplot [black, forget plot]
table {%
0.95 0.95510763369258
0.95 0.959515570934256
};
\addplot [black, forget plot]
table {%
0.9375 0.939927623642943
0.9625 0.939927623642943
};
\addplot [black, forget plot]
table {%
0.9375 0.959515570934256
0.9625 0.959515570934256
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.125 0.286363636363636
0.175 0.286363636363636
};
\addplot [darkorange25512714, forget plot]
table {%
0.225 0.327586206896552
0.275 0.327586206896552
};
\addplot [darkorange25512714, forget plot]
table {%
0.325 0.441230936819172
0.375 0.441230936819172
};
\addplot [darkorange25512714, forget plot]
table {%
0.425 0.535480320889687
0.475 0.535480320889687
};
\addplot [darkorange25512714, forget plot]
table {%
0.525 0.631909267203385
0.575 0.631909267203385
};
\addplot [darkorange25512714, forget plot]
table {%
0.625 0.708844521732974
0.675 0.708844521732974
};
\addplot [darkorange25512714, forget plot]
table {%
0.725 0.776027421589173
0.775 0.776027421589173
};
\addplot [darkorange25512714, forget plot]
table {%
0.825 0.836933672585823
0.875 0.836933672585823
};
\addplot [darkorange25512714, forget plot]
table {%
0.925 0.95186218626345
0.975 0.95186218626345
};
\end{axis}

\end{tikzpicture}


==> graphs/cifar/reliabil_diagr/acc_vs_confidence_mc_samples=10_ep=250.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{lightblue}{RGB}{173,216,230}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	  \begin{axis}[
		% hide legend
		legend style={draw=none, fill=none},
		legend entries={},
		% end hide legend
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
		legend pos=south east,
		title style={font=\scriptsize, yshift=-1.5ex},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Confidence},
		title={MC-dropout},
		xmajorgrids,
		xmin=0, xmax=1,
		xtick style={color=black, font=\tiny},
		y grid style={darkgray176},
		ymajorgrids,
		ymin=0, ymax=1,
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=3ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		ymajorgrids, ytick style={color=black}, 
		ytick={0,0.1,...,1},
		extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
		xtick={0,0.2,...,1}, 
		extra x tick labels={},
		yticklabels={}, % Add this to hide the y-axis numbers
		ytick style={color=black, draw=none},
		width=0.22\textheight,
		]
\path [draw=black, fill=lightblue]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [black]
table {%
0.05 0
0.05 0
};
%\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0.125,0)
--cycle;
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.15 0.25
0.15 0.4
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [black, forget plot]
table {%
0.1375 0.4
0.1625 0.4
};
\path [draw=black, fill=lightblue]
(axis cs:0.225,0.291736260240197)
--(axis cs:0.275,0.291736260240197)
--(axis cs:0.275,0.301622174737412)
--(axis cs:0.225,0.301622174737412)
--(axis cs:0.225,0.291736260240197)
--cycle;
\addplot [black, forget plot]
table {%
0.25 0.291736260240197
0.25 0.291338582677165
};
\addplot [black, forget plot]
table {%
0.25 0.301622174737412
0.25 0.312
};
\addplot [black, forget plot]
table {%
0.2375 0.291338582677165
0.2625 0.291338582677165
};
\addplot [black, forget plot]
table {%
0.2375 0.312
0.2625 0.312
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.25 0.274390243902439
0.25 0.272277227722772
0.25 0.348837209302326
};
\path [draw=black, fill=lightblue]
(axis cs:0.325,0.364353388546937)
--(axis cs:0.375,0.364353388546937)
--(axis cs:0.375,0.393806182283605)
--(axis cs:0.325,0.393806182283605)
--(axis cs:0.325,0.364353388546937)
--cycle;
\addplot [black, forget plot]
table {%
0.35 0.364353388546937
0.35 0.357329842931937
};
\addplot [black, forget plot]
table {%
0.35 0.393806182283605
0.35 0.416774193548387
};
\addplot [black, forget plot]
table {%
0.3375 0.357329842931937
0.3625 0.357329842931937
};
\addplot [black, forget plot]
table {%
0.3375 0.416774193548387
0.3625 0.416774193548387
};
\path [draw=black, fill=lightblue]
(axis cs:0.425,0.47660969158814)
--(axis cs:0.475,0.47660969158814)
--(axis cs:0.475,0.516553617571059)
--(axis cs:0.425,0.516553617571059)
--(axis cs:0.425,0.47660969158814)
--cycle;
\addplot [black, forget plot]
table {%
0.45 0.47660969158814
0.45 0.46195652173913
};
\addplot [black, forget plot]
table {%
0.45 0.516553617571059
0.45 0.533996683250415
};
\addplot [black, forget plot]
table {%
0.4375 0.46195652173913
0.4625 0.46195652173913
};
\addplot [black, forget plot]
table {%
0.4375 0.533996683250415
0.4625 0.533996683250415
};
\path [draw=black, fill=lightblue]
(axis cs:0.525,0.597113972125896)
--(axis cs:0.575,0.597113972125896)
--(axis cs:0.575,0.637500753511363)
--(axis cs:0.525,0.637500753511363)
--(axis cs:0.525,0.597113972125896)
--cycle;
\addplot [black, forget plot]
table {%
0.55 0.597113972125896
0.55 0.581267217630854
};
\addplot [black, forget plot]
table {%
0.55 0.637500753511363
0.55 0.64696734059098
};
\addplot [black, forget plot]
table {%
0.5375 0.581267217630854
0.5625 0.581267217630854
};
\addplot [black, forget plot]
table {%
0.5375 0.64696734059098
0.5625 0.64696734059098
};
\path [draw=black, fill=lightblue]
(axis cs:0.625,0.720349111802762)
--(axis cs:0.675,0.720349111802762)
--(axis cs:0.675,0.746553253213089)
--(axis cs:0.625,0.746553253213089)
--(axis cs:0.625,0.720349111802762)
--cycle;
\addplot [black, forget plot]
table {%
0.65 0.720349111802762
0.65 0.710727969348659
};
\addplot [black, forget plot]
table {%
0.65 0.746553253213089
0.65 0.758333333333333
};
\addplot [black, forget plot]
table {%
0.6375 0.710727969348659
0.6625 0.710727969348659
};
\addplot [black, forget plot]
table {%
0.6375 0.758333333333333
0.6625 0.758333333333333
};
\path [draw=black, fill=lightblue]
(axis cs:0.725,0.828762003260348)
--(axis cs:0.775,0.828762003260348)
--(axis cs:0.775,0.854852686308492)
--(axis cs:0.725,0.854852686308492)
--(axis cs:0.725,0.828762003260348)
--cycle;
\addplot [black, forget plot]
table {%
0.75 0.828762003260348
0.75 0.802063789868668
};
\addplot [black, forget plot]
table {%
0.75 0.854852686308492
0.75 0.858974358974359
};
\addplot [black, forget plot]
table {%
0.7375 0.802063789868668
0.7625 0.802063789868668
};
\addplot [black, forget plot]
table {%
0.7375 0.858974358974359
0.7625 0.858974358974359
};
\path [draw=black, fill=lightblue]
(axis cs:0.825,0.909460533665621)
--(axis cs:0.875,0.909460533665621)
--(axis cs:0.875,0.929267556141218)
--(axis cs:0.825,0.929267556141218)
--(axis cs:0.825,0.909460533665621)
--cycle;
\addplot [black, forget plot]
table {%
0.85 0.909460533665621
0.85 0.899141630901288
};
\addplot [black, forget plot]
table {%
0.85 0.929267556141218
0.85 0.936416184971098
};
\addplot [black, forget plot]
table {%
0.8375 0.899141630901288
0.8625 0.899141630901288
};
\addplot [black, forget plot]
table {%
0.8375 0.936416184971098
0.8625 0.936416184971098
};
\path [draw=black, fill=lightblue]
(axis cs:0.925,0.981092836909002)
--(axis cs:0.975,0.981092836909002)
--(axis cs:0.975,0.986375969922436)
--(axis cs:0.925,0.986375969922436)
--(axis cs:0.925,0.981092836909002)
--cycle;
\addplot [black, forget plot]
table {%
0.95 0.981092836909002
0.95 0.979138807167692
};
\addplot [black, forget plot]
table {%
0.95 0.986375969922436
0.95 0.988880918220947
};
\addplot [black, forget plot]
table {%
0.9375 0.979138807167692
0.9625 0.979138807167692
};
\addplot [black, forget plot]
table {%
0.9375 0.988880918220947
0.9625 0.988880918220947
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.125 0.0714285714285714
0.175 0.0714285714285714
};
\addplot [darkorange25512714, forget plot]
table {%
0.225 0.29456069237511
0.275 0.29456069237511
};
\addplot [darkorange25512714, forget plot]
table {%
0.325 0.374023824776547
0.375 0.374023824776547
};
\addplot [darkorange25512714, forget plot]
table {%
0.425 0.494265200941401
0.475 0.494265200941401
};
\addplot [darkorange25512714, forget plot]
table {%
0.525 0.617020570235049
0.575 0.617020570235049
};
\addplot [darkorange25512714, forget plot]
table {%
0.625 0.731263202913389
0.675 0.731263202913389
};
\addplot [darkorange25512714, forget plot]
table {%
0.725 0.839028235112731
0.775 0.839028235112731
};
\addplot [darkorange25512714, forget plot]
table {%
0.825 0.921181045785698
0.875 0.921181045785698
};
\addplot [darkorange25512714, forget plot]
table {%
0.925 0.983515283842795
0.975 0.983515283842795
};
\end{axis}

\end{tikzpicture}


==> graphs/cifar/reliabil_diagr/acc_vs_confidence_temperature_post_eps=10_b=64.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{lightblue}{RGB}{173,216,230}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	  \begin{axis}[
		% hide legend
		legend style={draw=none, fill=none},
		legend entries={},
		% end hide legend
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
		legend pos=south east,
		title style={font=\scriptsize, yshift=-1.5ex},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={Confidence},
		title={Temperature Scaling},
		xmajorgrids,
		xmin=0, xmax=1,
		xtick style={color=black, font=\tiny},
		y grid style={darkgray176},
		ymajorgrids,
		ymin=0, ymax=1,
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=3ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		ymajorgrids, ytick style={color=black}, 
		ytick={0,0.1,...,1},
		extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
		xtick={0,0.2,...,1}, 
		extra x tick labels={},
		yticklabels={}, % Add this to hide the y-axis numbers
		ytick style={color=black, draw=none},
		width=0.22\textheight,
		]
\path [draw=black, fill=lightblue]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [black]
table {%
0.05 0
0.05 0
};
%\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.225,0.149154589371981)
--(axis cs:0.275,0.149154589371981)
--(axis cs:0.275,0.2475)
--(axis cs:0.225,0.2475)
--(axis cs:0.225,0.149154589371981)
--cycle;
\addplot [black, forget plot]
table {%
0.25 0.149154589371981
0.25 0.0588235294117647
};
\addplot [black, forget plot]
table {%
0.25 0.2475
0.25 0.380952380952381
};
\addplot [black, forget plot]
table {%
0.2375 0.0588235294117647
0.2625 0.0588235294117647
};
\addplot [black, forget plot]
table {%
0.2375 0.380952380952381
0.2625 0.380952380952381
};
\path [draw=black, fill=lightblue]
(axis cs:0.325,0.275273431566155)
--(axis cs:0.375,0.275273431566155)
--(axis cs:0.375,0.309365535650121)
--(axis cs:0.325,0.309365535650121)
--(axis cs:0.325,0.275273431566155)
--cycle;
\addplot [black, forget plot]
table {%
0.35 0.275273431566155
0.35 0.24113475177305
};
\addplot [black, forget plot]
table {%
0.35 0.309365535650121
0.35 0.324468085106383
};
\addplot [black, forget plot]
table {%
0.3375 0.24113475177305
0.3625 0.24113475177305
};
\addplot [black, forget plot]
table {%
0.3375 0.324468085106383
0.3625 0.324468085106383
};
\path [draw=black, fill=lightblue]
(axis cs:0.425,0.366630321272805)
--(axis cs:0.475,0.366630321272805)
--(axis cs:0.475,0.405184947341382)
--(axis cs:0.425,0.405184947341382)
--(axis cs:0.425,0.366630321272805)
--cycle;
\addplot [black, forget plot]
table {%
0.45 0.366630321272805
0.45 0.328690807799443
};
\addplot [black, forget plot]
table {%
0.45 0.405184947341382
0.45 0.410881801125703
};
\addplot [black, forget plot]
table {%
0.4375 0.328690807799443
0.4625 0.328690807799443
};
\addplot [black, forget plot]
table {%
0.4375 0.410881801125703
0.4625 0.410881801125703
};
\path [draw=black, fill=lightblue]
(axis cs:0.525,0.460125249390379)
--(axis cs:0.575,0.460125249390379)
--(axis cs:0.575,0.476810108343262)
--(axis cs:0.525,0.476810108343262)
--(axis cs:0.525,0.460125249390379)
--cycle;
\addplot [black, forget plot]
table {%
0.55 0.460125249390379
0.55 0.438253012048193
};
\addplot [black, forget plot]
table {%
0.55 0.476810108343262
0.55 0.494518879415347
};
\addplot [black, forget plot]
table {%
0.5375 0.438253012048193
0.5625 0.438253012048193
};
\addplot [black, forget plot]
table {%
0.5375 0.494518879415347
0.5625 0.494518879415347
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.55 0.430416068866571
0.55 0.505971769815418
};
\path [draw=black, fill=lightblue]
(axis cs:0.625,0.539070855614973)
--(axis cs:0.675,0.539070855614973)
--(axis cs:0.675,0.555079049045892)
--(axis cs:0.625,0.555079049045892)
--(axis cs:0.625,0.539070855614973)
--cycle;
\addplot [black, forget plot]
table {%
0.65 0.539070855614973
0.65 0.535398230088496
};
\addplot [black, forget plot]
table {%
0.65 0.555079049045892
0.65 0.575221238938053
};
\addplot [black, forget plot]
table {%
0.6375 0.535398230088496
0.6625 0.535398230088496
};
\addplot [black, forget plot]
table {%
0.6375 0.575221238938053
0.6625 0.575221238938053
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.65 0.505249343832021
0.65 0.579520697167756
};
\path [draw=black, fill=lightblue]
(axis cs:0.725,0.60505197956848)
--(axis cs:0.775,0.60505197956848)
--(axis cs:0.775,0.645617018737319)
--(axis cs:0.725,0.645617018737319)
--(axis cs:0.725,0.60505197956848)
--cycle;
\addplot [black, forget plot]
table {%
0.75 0.60505197956848
0.75 0.549132947976879
};
\addplot [black, forget plot]
table {%
0.75 0.645617018737319
0.75 0.656324582338902
};
\addplot [black, forget plot]
table {%
0.7375 0.549132947976879
0.7625 0.549132947976879
};
\addplot [black, forget plot]
table {%
0.7375 0.656324582338902
0.7625 0.656324582338902
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.75 0.709033613445378
};
\path [draw=black, fill=lightblue]
(axis cs:0.825,0.711183190761443)
--(axis cs:0.875,0.711183190761443)
--(axis cs:0.875,0.744701113972425)
--(axis cs:0.825,0.744701113972425)
--(axis cs:0.825,0.711183190761443)
--cycle;
\addplot [black, forget plot]
table {%
0.85 0.711183190761443
0.85 0.685884691848907
};
\addplot [black, forget plot]
table {%
0.85 0.744701113972425
0.85 0.777258566978193
};
\addplot [black, forget plot]
table {%
0.8375 0.685884691848907
0.8625 0.685884691848907
};
\addplot [black, forget plot]
table {%
0.8375 0.777258566978193
0.8625 0.777258566978193
};
\path [draw=black, fill=lightblue]
(axis cs:0.925,0.934348978871549)
--(axis cs:0.975,0.934348978871549)
--(axis cs:0.975,0.940327955389956)
--(axis cs:0.925,0.940327955389956)
--(axis cs:0.925,0.934348978871549)
--cycle;
\addplot [black, forget plot]
table {%
0.95 0.934348978871549
0.95 0.927893127313697
};
\addplot [black, forget plot]
table {%
0.95 0.940327955389956
0.95 0.946666666666667
};
\addplot [black, forget plot]
table {%
0.9375 0.927893127313697
0.9625 0.927893127313697
};
\addplot [black, forget plot]
table {%
0.9375 0.946666666666667
0.9625 0.946666666666667
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.95 0.95553708705589
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.225 0.184745762711864
0.275 0.184745762711864
};
\addplot [darkorange25512714, forget plot]
table {%
0.325 0.291666666666667
0.375 0.291666666666667
};
\addplot [darkorange25512714, forget plot]
table {%
0.425 0.393721785221693
0.475 0.393721785221693
};
\addplot [darkorange25512714, forget plot]
table {%
0.525 0.467473479253391
0.575 0.467473479253391
};
\addplot [darkorange25512714, forget plot]
table {%
0.625 0.543678988266617
0.675 0.543678988266617
};
\addplot [darkorange25512714, forget plot]
table {%
0.725 0.610503998896856
0.775 0.610503998896856
};
\addplot [darkorange25512714, forget plot]
table {%
0.825 0.715950912694017
0.875 0.715950912694017
};
\addplot [darkorange25512714, forget plot]
table {%
0.925 0.936812375249501
0.975 0.936812375249501
};
\end{axis}

\end{tikzpicture}


==> graphs/cifar/reliabil_diagr/datapoints_vs_confidence_conventional_ep=250.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180} % {173,216,230}
	
  \begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	%	title={Conventional NN},
	x grid style={darkgray176},
	xlabel={Confidence},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ylabel={Number of Daapoints (\%)},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	width=0.22\textheight
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.09,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Conventional}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.11,0) rectangle (axis cs:0.19,5e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.29,0.00475);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.31,0) rectangle (axis cs:0.39,0.02798);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.49,0.05814);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.51,0) rectangle (axis cs:0.59,0.082);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.69,0.07938);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71,0) rectangle (axis cs:0.79,0.08812);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.89,0.11801);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.91,0) rectangle (axis cs:0.99,0.54157);
\draw (axis cs:0.05,0.01) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0.15,0.01005) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.50};
\draw (axis cs:0.25,0.01475) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{47.50};
\draw (axis cs:0.35,0.03798) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{279.80};
\draw (axis cs:0.45,0.06814) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{581.40};
\draw (axis cs:0.55,0.092) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{820.00};
\draw (axis cs:0.65,0.08938) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{793.80};
\draw (axis cs:0.75,0.09812) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{881.20};
\draw (axis cs:0.85,0.12801) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,180.10};
\draw (axis cs:0.95,0.55157) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{5,415.70};
\end{axis}

\end{tikzpicture}


==> graphs/cifar/reliabil_diagr/datapoints_vs_confidence_kern=1_ep=250.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180} % {173,216,230}
	
  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	%	title={Variance-based Smoothing},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.09,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Ours}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.11,0) rectangle (axis cs:0.19,0.00054);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.29,0.01128);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.31,0) rectangle (axis cs:0.39,0.04789);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.49,0.08968);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.51,0) rectangle (axis cs:0.59,0.11294);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.69,0.11027);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71,0) rectangle (axis cs:0.79,0.11785);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.89,0.13904);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.91,0) rectangle (axis cs:0.99,0.37051);
\draw (axis cs:0.05,0.01) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0.15,0.01054) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{5.40};
\draw (axis cs:0.25,0.02128) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{112.80};
\draw (axis cs:0.35,0.05789) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{478.90};
\draw (axis cs:0.45,0.09968) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{896.80};
\draw (axis cs:0.55,0.12294) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,129.40};
\draw (axis cs:0.65,0.12027) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,102.70};
\draw (axis cs:0.75,0.12785) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,178.50};
\draw (axis cs:0.85,0.14904) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,390.40};
\draw (axis cs:0.95,0.38051) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{3,705.10};
\end{axis}

\end{tikzpicture}


==> graphs/cifar/reliabil_diagr/datapoints_vs_confidence_mc_samples=10_ep=250.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180} % {173,216,230}
	
  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	%	title={Variance-based Smoothing},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.09,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{MC-Dropout (10 samples)}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.11,0) rectangle (axis cs:0.19,0.00041);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.29,0.0196);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.31,0) rectangle (axis cs:0.39,0.06825);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.49,0.10438);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.51,0) rectangle (axis cs:0.59,0.11593);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.69,0.10676);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71,0) rectangle (axis cs:0.79,0.11062);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.89,0.13655);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.91,0) rectangle (axis cs:0.99,0.3375);
\draw (axis cs:0.05,0.01) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0.15,0.01041) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{4.10};
\draw (axis cs:0.25,0.0296) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{196.00};
\draw (axis cs:0.35,0.07825) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{682.50};
\draw (axis cs:0.45,0.11438) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,043.80};
\draw (axis cs:0.55,0.12593) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,159.30};
\draw (axis cs:0.65,0.11676) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,067.60};
\draw (axis cs:0.75,0.12062) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,106.20};
\draw (axis cs:0.85,0.14655) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,365.50};
\draw (axis cs:0.95,0.3475) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{3,375.00};
\end{axis}

\end{tikzpicture}


==> graphs/cifar/reliabil_diagr/datapoints_vs_confidence_temperature_post_eps=10_b=64.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180} % {173,216,230}
	
  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.09,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Temperature}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.11,0) rectangle (axis cs:0.19,4e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.29,0.00291);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.31,0) rectangle (axis cs:0.39,0.02076);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.49,0.04743);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.51,0) rectangle (axis cs:0.59,0.07386);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.69,0.07357);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71,0) rectangle (axis cs:0.79,0.08064);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.89,0.10857);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.91,0) rectangle (axis cs:0.99,0.59222);
\draw (axis cs:0.05,0.01) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0.15,0.01004) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:0.25,0.01291) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{29.10};
\draw (axis cs:0.35,0.03076) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{207.60};
\draw (axis cs:0.45,0.05743) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{474.30};
\draw (axis cs:0.55,0.08386) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{738.60};
\draw (axis cs:0.65,0.08357) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{735.70};
\draw (axis cs:0.75,0.09064) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{806.40};
\draw (axis cs:0.85,0.11857) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,085.70};
\draw (axis cs:0.95,0.60222) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{5,922.20};
\end{axis}

\end{tikzpicture}


==> graphs/cifar/reliabil_diagr/reliabil_merged.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
  \begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={CIFAR-10},
	x grid style={darkgray176},
	xlabel={Confidence},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	%	ylabel={Avg Accuracy},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	height=0.22\textheight%, %width=0.165\textheight
	]
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.225,0.149154589371981)
--(axis cs:0.275,0.149154589371981)
--(axis cs:0.275,0.2475)
--(axis cs:0.225,0.2475)
--(axis cs:0.225,0.149154589371981)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.25 0.149154589371981
0.25 0.0588235294117647
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.25 0.2475
0.25 0.380952380952381
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.2375 0.0588235294117647
0.2625 0.0588235294117647
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.2375 0.380952380952381
0.2625 0.380952380952381
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.325,0.275273431566155)
--(axis cs:0.375,0.275273431566155)
--(axis cs:0.375,0.309365535650121)
--(axis cs:0.325,0.309365535650121)
--(axis cs:0.325,0.275273431566155)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.35 0.275273431566155
0.35 0.24113475177305
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.35 0.309365535650121
0.35 0.324468085106383
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.3375 0.24113475177305
0.3625 0.24113475177305
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.3375 0.324468085106383
0.3625 0.324468085106383
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.425,0.366630321272805)
--(axis cs:0.475,0.366630321272805)
--(axis cs:0.475,0.405184947341382)
--(axis cs:0.425,0.405184947341382)
--(axis cs:0.425,0.366630321272805)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.45 0.366630321272805
0.45 0.328690807799443
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.45 0.405184947341382
0.45 0.410881801125703
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.4375 0.328690807799443
0.4625 0.328690807799443
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.4375 0.410881801125703
0.4625 0.410881801125703
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.525,0.460125249390379)
--(axis cs:0.575,0.460125249390379)
--(axis cs:0.575,0.476810108343262)
--(axis cs:0.525,0.476810108343262)
--(axis cs:0.525,0.460125249390379)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.55 0.460125249390379
0.55 0.438253012048193
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.55 0.476810108343262
0.55 0.494518879415347
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.5375 0.438253012048193
0.5625 0.438253012048193
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.5375 0.494518879415347
0.5625 0.494518879415347
};
\addplot [crimson2143940, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.55 0.430416068866571
0.55 0.505971769815418
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.625,0.539070855614973)
--(axis cs:0.675,0.539070855614973)
--(axis cs:0.675,0.555079049045892)
--(axis cs:0.625,0.555079049045892)
--(axis cs:0.625,0.539070855614973)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.65 0.539070855614973
0.65 0.535398230088496
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.65 0.555079049045892
0.65 0.575221238938053
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.6375 0.535398230088496
0.6625 0.535398230088496
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.6375 0.575221238938053
0.6625 0.575221238938053
};
\addplot [crimson2143940, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.65 0.505249343832021
0.65 0.579520697167756
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.725,0.60505197956848)
--(axis cs:0.775,0.60505197956848)
--(axis cs:0.775,0.645617018737319)
--(axis cs:0.725,0.645617018737319)
--(axis cs:0.725,0.60505197956848)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.75 0.60505197956848
0.75 0.549132947976879
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.75 0.645617018737319
0.75 0.656324582338902
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.7375 0.549132947976879
0.7625 0.549132947976879
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.7375 0.656324582338902
0.7625 0.656324582338902
};
\addplot [crimson2143940, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.75 0.709033613445378
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.825,0.711183190761443)
--(axis cs:0.875,0.711183190761443)
--(axis cs:0.875,0.744701113972425)
--(axis cs:0.825,0.744701113972425)
--(axis cs:0.825,0.711183190761443)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.85 0.711183190761443
0.85 0.685884691848907
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.85 0.744701113972425
0.85 0.777258566978193
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.8375 0.685884691848907
0.8625 0.685884691848907
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.8375 0.777258566978193
0.8625 0.777258566978193
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.925,0.934348978871549)
--(axis cs:0.975,0.934348978871549)
--(axis cs:0.975,0.940327955389956)
--(axis cs:0.925,0.940327955389956)
--(axis cs:0.925,0.934348978871549)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.95 0.934348978871549
0.95 0.927893127313697
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.95 0.940327955389956
0.95 0.946666666666667
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.9375 0.927893127313697
0.9625 0.927893127313697
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.9375 0.946666666666667
0.9625 0.946666666666667
};
\addplot [crimson2143940, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.95 0.95553708705589
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.225,0.155952380952381)
--(axis cs:0.275,0.155952380952381)
--(axis cs:0.275,0.235433604336043)
--(axis cs:0.225,0.235433604336043)
--(axis cs:0.225,0.155952380952381)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.25 0.155952380952381
0.25 0.128205128205128
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.25 0.235433604336043
0.25 0.285714285714286
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.2375 0.128205128205128
0.2625 0.128205128205128
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.2375 0.285714285714286
0.2625 0.285714285714286
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.325,0.311149103292961)
--(axis cs:0.375,0.311149103292961)
--(axis cs:0.375,0.331382978723404)
--(axis cs:0.325,0.331382978723404)
--(axis cs:0.325,0.311149103292961)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.35 0.311149103292961
0.35 0.310043668122271
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.35 0.331382978723404
0.35 0.335766423357664
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.3375 0.310043668122271
0.3625 0.310043668122271
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.3375 0.335766423357664
0.3625 0.335766423357664
};
\addplot [darkorange25512714, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.35 0.251162790697674
0.35 0.279693486590038
0.35 0.380769230769231
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.425,0.397019928138931)
--(axis cs:0.475,0.397019928138931)
--(axis cs:0.475,0.411599926943975)
--(axis cs:0.425,0.411599926943975)
--(axis cs:0.425,0.397019928138931)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.45 0.397019928138931
0.45 0.384191176470588
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.45 0.411599926943975
0.45 0.430359937402191
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.4375 0.384191176470588
0.4625 0.384191176470588
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.4375 0.430359937402191
0.4625 0.430359937402191
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.525,0.480173319327731)
--(axis cs:0.575,0.480173319327731)
--(axis cs:0.575,0.50409750402062)
--(axis cs:0.525,0.50409750402062)
--(axis cs:0.525,0.480173319327731)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.55 0.480173319327731
0.55 0.472602739726027
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.55 0.50409750402062
0.55 0.53490990990991
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.5375 0.472602739726027
0.5625 0.472602739726027
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.5375 0.53490990990991
0.5625 0.53490990990991
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.625,0.555308328299357)
--(axis cs:0.675,0.555308328299357)
--(axis cs:0.675,0.595085049361446)
--(axis cs:0.625,0.595085049361446)
--(axis cs:0.625,0.555308328299357)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.65 0.555308328299357
0.65 0.524137931034483
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.65 0.595085049361446
0.65 0.606060606060606
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.6375 0.524137931034483
0.6625 0.524137931034483
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.6375 0.606060606060606
0.6625 0.606060606060606
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.725,0.65372350571013)
--(axis cs:0.775,0.65372350571013)
--(axis cs:0.775,0.677720938073211)
--(axis cs:0.725,0.677720938073211)
--(axis cs:0.725,0.65372350571013)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.75 0.65372350571013
0.75 0.643401015228426
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.75 0.677720938073211
0.75 0.679909194097616
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.7375 0.643401015228426
0.7625 0.643401015228426
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.7375 0.679909194097616
0.7625 0.679909194097616
};
\addplot [darkorange25512714, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.75 0.722166499498496
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.825,0.762816138293456)
--(axis cs:0.875,0.762816138293456)
--(axis cs:0.875,0.791586069503687)
--(axis cs:0.825,0.791586069503687)
--(axis cs:0.825,0.762816138293456)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.85 0.762816138293456
0.85 0.725067385444744
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.85 0.791586069503687
0.85 0.810147299509002
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.8375 0.725067385444744
0.8625 0.725067385444744
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.8375 0.810147299509002
0.8625 0.810147299509002
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.925,0.94689544609061)
--(axis cs:0.975,0.94689544609061)
--(axis cs:0.975,0.955006863235049)
--(axis cs:0.925,0.955006863235049)
--(axis cs:0.925,0.94689544609061)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.95 0.94689544609061
0.95 0.940648723257419
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.95 0.955006863235049
0.95 0.958593918481777
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.9375 0.940648723257419
0.9625 0.940648723257419
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.9375 0.958593918481777
0.9625 0.958593918481777
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0.125,0)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.15 0.25
0.15 0.4
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.1375 0.4
0.1625 0.4
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.225,0.291736260240197)
--(axis cs:0.275,0.291736260240197)
--(axis cs:0.275,0.301622174737412)
--(axis cs:0.225,0.301622174737412)
--(axis cs:0.225,0.291736260240197)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.25 0.291736260240197
0.25 0.291338582677165
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.25 0.301622174737412
0.25 0.312
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.2375 0.291338582677165
0.2625 0.291338582677165
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.2375 0.312
0.2625 0.312
};
\addplot [forestgreen4416044, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.25 0.274390243902439
0.25 0.272277227722772
0.25 0.348837209302326
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.325,0.364353388546937)
--(axis cs:0.375,0.364353388546937)
--(axis cs:0.375,0.393806182283605)
--(axis cs:0.325,0.393806182283605)
--(axis cs:0.325,0.364353388546937)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.35 0.364353388546937
0.35 0.357329842931937
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.35 0.393806182283605
0.35 0.416774193548387
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.3375 0.357329842931937
0.3625 0.357329842931937
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.3375 0.416774193548387
0.3625 0.416774193548387
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.425,0.47660969158814)
--(axis cs:0.475,0.47660969158814)
--(axis cs:0.475,0.516553617571059)
--(axis cs:0.425,0.516553617571059)
--(axis cs:0.425,0.47660969158814)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.45 0.47660969158814
0.45 0.46195652173913
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.45 0.516553617571059
0.45 0.533996683250415
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.4375 0.46195652173913
0.4625 0.46195652173913
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.4375 0.533996683250415
0.4625 0.533996683250415
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.525,0.597113972125896)
--(axis cs:0.575,0.597113972125896)
--(axis cs:0.575,0.637500753511363)
--(axis cs:0.525,0.637500753511363)
--(axis cs:0.525,0.597113972125896)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.55 0.597113972125896
0.55 0.581267217630854
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.55 0.637500753511363
0.55 0.64696734059098
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.5375 0.581267217630854
0.5625 0.581267217630854
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.5375 0.64696734059098
0.5625 0.64696734059098
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.625,0.720349111802762)
--(axis cs:0.675,0.720349111802762)
--(axis cs:0.675,0.746553253213089)
--(axis cs:0.625,0.746553253213089)
--(axis cs:0.625,0.720349111802762)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.65 0.720349111802762
0.65 0.710727969348659
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.65 0.746553253213089
0.65 0.758333333333333
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.6375 0.710727969348659
0.6625 0.710727969348659
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.6375 0.758333333333333
0.6625 0.758333333333333
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.725,0.828762003260348)
--(axis cs:0.775,0.828762003260348)
--(axis cs:0.775,0.854852686308492)
--(axis cs:0.725,0.854852686308492)
--(axis cs:0.725,0.828762003260348)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.75 0.828762003260348
0.75 0.802063789868668
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.75 0.854852686308492
0.75 0.858974358974359
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.7375 0.802063789868668
0.7625 0.802063789868668
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.7375 0.858974358974359
0.7625 0.858974358974359
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.825,0.909460533665621)
--(axis cs:0.875,0.909460533665621)
--(axis cs:0.875,0.929267556141218)
--(axis cs:0.825,0.929267556141218)
--(axis cs:0.825,0.909460533665621)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.85 0.909460533665621
0.85 0.899141630901288
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.85 0.929267556141218
0.85 0.936416184971098
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.8375 0.899141630901288
0.8625 0.899141630901288
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.8375 0.936416184971098
0.8625 0.936416184971098
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.925,0.981092836909002)
--(axis cs:0.975,0.981092836909002)
--(axis cs:0.975,0.986375969922436)
--(axis cs:0.925,0.986375969922436)
--(axis cs:0.925,0.981092836909002)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.95 0.981092836909002
0.95 0.979138807167692
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.95 0.986375969922436
0.95 0.988880918220947
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.9375 0.979138807167692
0.9625 0.979138807167692
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.9375 0.988880918220947
0.9625 0.988880918220947
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.125,0.0357142857142857)
--(axis cs:0.175,0.0357142857142857)
--(axis cs:0.175,0.333333333333333)
--(axis cs:0.125,0.333333333333333)
--(axis cs:0.125,0.0357142857142857)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.15 0.0357142857142857
0.15 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.15 0.333333333333333
0.15 0.5
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.1375 0.5
0.1625 0.5
};
\addplot [steelblue31119180, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.15 1
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.225,0.293526611518651)
--(axis cs:0.275,0.293526611518651)
--(axis cs:0.275,0.381340405014465)
--(axis cs:0.225,0.381340405014465)
--(axis cs:0.225,0.293526611518651)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.25 0.293526611518651
0.25 0.237113402061856
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.25 0.381340405014465
0.25 0.447761194029851
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.2375 0.237113402061856
0.2625 0.237113402061856
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.2375 0.447761194029851
0.2625 0.447761194029851
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.325,0.403018372703412)
--(axis cs:0.375,0.403018372703412)
--(axis cs:0.375,0.486176170910992)
--(axis cs:0.325,0.486176170910992)
--(axis cs:0.325,0.403018372703412)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.35 0.403018372703412
0.35 0.362359550561798
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.35 0.486176170910992
0.35 0.498901098901099
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.3375 0.362359550561798
0.3625 0.362359550561798
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.3375 0.498901098901099
0.3625 0.498901098901099
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.425,0.50492376111817)
--(axis cs:0.475,0.50492376111817)
--(axis cs:0.475,0.581256542574998)
--(axis cs:0.425,0.581256542574998)
--(axis cs:0.425,0.50492376111817)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.45 0.50492376111817
0.45 0.477792732166891
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.45 0.581256542574998
0.45 0.608736059479554
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.4375 0.477792732166891
0.4625 0.477792732166891
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.4375 0.608736059479554
0.4625 0.608736059479554
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.525,0.608128527193086)
--(axis cs:0.575,0.608128527193086)
--(axis cs:0.575,0.649285109250764)
--(axis cs:0.525,0.649285109250764)
--(axis cs:0.525,0.608128527193086)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.55 0.608128527193086
0.55 0.593688362919132
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.55 0.649285109250764
0.55 0.671689135606661
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.5375 0.593688362919132
0.5625 0.593688362919132
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.5375 0.671689135606661
0.5625 0.671689135606661
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.625,0.695357642124883)
--(axis cs:0.675,0.695357642124883)
--(axis cs:0.675,0.713803391598469)
--(axis cs:0.625,0.713803391598469)
--(axis cs:0.625,0.695357642124883)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.65 0.695357642124883
0.65 0.688349514563107
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.65 0.713803391598469
0.65 0.738831615120275
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.6375 0.688349514563107
0.6625 0.688349514563107
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.6375 0.738831615120275
0.6625 0.738831615120275
};
\addplot [steelblue31119180, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.65 0.666666666666667
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.725,0.768723849975634)
--(axis cs:0.775,0.768723849975634)
--(axis cs:0.775,0.785409892844016)
--(axis cs:0.725,0.785409892844016)
--(axis cs:0.725,0.768723849975634)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.75 0.768723849975634
0.75 0.759339704604692
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.75 0.785409892844016
0.75 0.804107424960506
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.7375 0.759339704604692
0.7625 0.759339704604692
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.7375 0.804107424960506
0.7625 0.804107424960506
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.825,0.826049842852676)
--(axis cs:0.875,0.826049842852676)
--(axis cs:0.875,0.849589273496823)
--(axis cs:0.825,0.849589273496823)
--(axis cs:0.825,0.826049842852676)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.85 0.826049842852676
0.85 0.806980056980057
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.85 0.849589273496823
0.85 0.864763335837716
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.8375 0.806980056980057
0.8625 0.806980056980057
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.8375 0.864763335837716
0.8625 0.864763335837716
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.925,0.947356281419479)
--(axis cs:0.975,0.947356281419479)
--(axis cs:0.975,0.95510763369258)
--(axis cs:0.925,0.95510763369258)
--(axis cs:0.925,0.947356281419479)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.95 0.947356281419479
0.95 0.939927623642943
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.95 0.95510763369258
0.95 0.959515570934256
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.9375 0.939927623642943
0.9625 0.939927623642943
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.9375 0.959515570934256
0.9625 0.959515570934256
};
\addplot [semithick, gray]
table {%
0 0
1 1
};
%\addlegendentry{Perfect Calibration}
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.225 0.184745762711864
0.275 0.184745762711864
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.325 0.291666666666667
0.375 0.291666666666667
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.425 0.393721785221693
0.475 0.393721785221693
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.525 0.467473479253391
0.575 0.467473479253391
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.625 0.543678988266617
0.675 0.543678988266617
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.725 0.610503998896856
0.775 0.610503998896856
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.825 0.715950912694017
0.875 0.715950912694017
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.925 0.936812375249501
0.975 0.936812375249501
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.225 0.17032967032967
0.275 0.17032967032967
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.325 0.320393152611878
0.375 0.320393152611878
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.425 0.399974004753416
0.475 0.399974004753416
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.525 0.491725768321513
0.575 0.491725768321513
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.625 0.57655079801293
0.675 0.57655079801293
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.725 0.66546329723225
0.775 0.66546329723225
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.825 0.776196235630198
0.875 0.776196235630198
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.925 0.95057973906421
0.975 0.95057973906421
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.125 0.0714285714285714
0.175 0.0714285714285714
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.225 0.29456069237511
0.275 0.29456069237511
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.325 0.374023824776547
0.375 0.374023824776547
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.425 0.494265200941401
0.475 0.494265200941401
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.525 0.617020570235049
0.575 0.617020570235049
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.625 0.731263202913389
0.675 0.731263202913389
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.725 0.839028235112731
0.775 0.839028235112731
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.825 0.921181045785698
0.875 0.921181045785698
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.925 0.983515283842795
0.975 0.983515283842795
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.125 0.286363636363636
0.175 0.286363636363636
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.225 0.327586206896552
0.275 0.327586206896552
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.325 0.441230936819172
0.375 0.441230936819172
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.425 0.535480320889687
0.475 0.535480320889687
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.525 0.631909267203385
0.575 0.631909267203385
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.625 0.708844521732974
0.675 0.708844521732974
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.725 0.776027421589173
0.775 0.776027421589173
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.825 0.836933672585823
0.875 0.836933672585823
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.925 0.95186218626345
0.975 0.95186218626345
};
\end{axis}

\end{tikzpicture}


==> graphs/cifar/std_combined/mean_std_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={CIFAR-10},
	x grid style={darkgray176},
	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymin=0,
	ymax=39.3469408535366,
	%	ylabel={Std. between sub-predictions: $\bar{\sigma}$},
	ymajorgrids,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,5,...,40},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1},
	extra x tick labels={},
	height=0.22\textheight%, %width=0.165\textheight
	]

\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,10.2118115277419)
--(axis cs:0,9.20425712155014)
--(axis cs:0.0526315789473684,9.34338303373557)
--(axis cs:0.105263157894737,9.86247084997108)
--(axis cs:0.157894736842105,10.4983274920061)
--(axis cs:0.210526315789474,11.2014196552675)
--(axis cs:0.263157894736842,11.9243131300941)
--(axis cs:0.315789473684211,12.6700851554563)
--(axis cs:0.368421052631579,13.4074891350201)
--(axis cs:0.421052631578947,14.1640519041875)
--(axis cs:0.473684210526316,14.9022306042984)
--(axis cs:0.526315789473684,15.6536616710219)
--(axis cs:0.578947368421053,16.3943084958593)
--(axis cs:0.631578947368421,17.1562593799974)
--(axis cs:0.684210526315789,17.8803126637009)
--(axis cs:0.736842105263158,18.6336093324959)
--(axis cs:0.789473684210526,19.3779445569887)
--(axis cs:0.842105263157895,20.122297323659)
--(axis cs:0.894736842105263,20.8845327780702)
--(axis cs:0.947368421052632,21.6288737489939)
--(axis cs:1,22.3612872799907)
--(axis cs:1,37.8170353213277)
--(axis cs:1,37.8170353213277)
--(axis cs:0.947368421052632,36.2960598752736)
--(axis cs:0.894736842105263,34.7506124093077)
--(axis cs:0.842105263157895,33.2267631164044)
--(axis cs:0.789473684210526,31.6595840532408)
--(axis cs:0.736842105263158,30.1177254300773)
--(axis cs:0.684210526315789,28.5301838572951)
--(axis cs:0.631578947368421,26.9480128902053)
--(axis cs:0.578947368421053,25.3634914156397)
--(axis cs:0.526315789473684,23.7542048069444)
--(axis cs:0.473684210526316,22.138593332164)
--(axis cs:0.421052631578947,20.5255997758052)
--(axis cs:0.368421052631579,18.9146458365986)
--(axis cs:0.315789473684211,17.2932720070192)
--(axis cs:0.263157894736842,15.693023524569)
--(axis cs:0.210526315789474,14.1339570842344)
--(axis cs:0.157894736842105,12.690976287596)
--(axis cs:0.105263157894737,11.3730167064864)
--(axis cs:0.0526315789473684,10.402564804094)
--(axis cs:0,10.2118115277419)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,10.2118115277419)
--(axis cs:0,9.20425712155014)
--(axis cs:0.0526315789473684,8.94291254718208)
--(axis cs:0.105263157894737,8.80512537322345)
--(axis cs:0.157894736842105,8.66419084886246)
--(axis cs:0.210526315789474,8.51270587686799)
--(axis cs:0.263157894736842,8.37724281698144)
--(axis cs:0.315789473684211,8.21957202293937)
--(axis cs:0.368421052631579,8.14791972785342)
--(axis cs:0.421052631578947,8.01205912160376)
--(axis cs:0.473684210526316,7.94025668749259)
--(axis cs:0.526315789473684,7.80530675346763)
--(axis cs:0.578947368421053,7.70244144510763)
--(axis cs:0.631578947368421,7.54596134362617)
--(axis cs:0.684210526315789,7.46569004326881)
--(axis cs:0.736842105263158,7.46991863851023)
--(axis cs:0.789473684210526,7.39486756910201)
--(axis cs:0.842105263157895,7.35756659106185)
--(axis cs:0.894736842105263,7.35294600343163)
--(axis cs:0.947368421052632,7.2835284118696)
--(axis cs:1,7.21892467714938)
--(axis cs:1,8.43375858090727)
--(axis cs:1,8.43375858090727)
--(axis cs:0.947368421052632,8.42424594115774)
--(axis cs:0.894736842105263,8.43394354963844)
--(axis cs:0.842105263157895,8.38988538189958)
--(axis cs:0.789473684210526,8.40530714403276)
--(axis cs:0.736842105263158,8.4736662804656)
--(axis cs:0.684210526315789,8.49882316321312)
--(axis cs:0.631578947368421,8.59789213003716)
--(axis cs:0.578947368421053,8.75442434239847)
--(axis cs:0.526315789473684,8.83553310935586)
--(axis cs:0.473684210526316,8.96643371930673)
--(axis cs:0.421052631578947,9.01112651300928)
--(axis cs:0.368421052631579,9.13045561165463)
--(axis cs:0.315789473684211,9.16660008094247)
--(axis cs:0.263157894736842,9.32813457101905)
--(axis cs:0.210526315789474,9.4544167732785)
--(axis cs:0.157894736842105,9.62114564558334)
--(axis cs:0.105263157894737,9.79016080536542)
--(axis cs:0.0526315789473684,9.92584813397027)
--(axis cs:0,10.2118115277419)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,10.2118115277419)
--(axis cs:0,9.20425712155014)
--(axis cs:0.0526315789473684,9.17639107086528)
--(axis cs:0.105263157894737,9.18122248388753)
--(axis cs:0.157894736842105,9.17764867724379)
--(axis cs:0.210526315789474,9.35289153697216)
--(axis cs:0.263157894736842,9.91011482736191)
--(axis cs:0.315789473684211,10.1894180440012)
--(axis cs:0.368421052631579,10.3614622046598)
--(axis cs:0.421052631578947,10.5657772050554)
--(axis cs:0.473684210526316,10.8036561127019)
--(axis cs:0.526315789473684,10.9509472932967)
--(axis cs:0.578947368421053,11.0341995843061)
--(axis cs:0.631578947368421,11.142970619036)
--(axis cs:0.684210526315789,11.2416546754602)
--(axis cs:0.736842105263158,11.307302023981)
--(axis cs:0.789473684210526,11.3544622999892)
--(axis cs:0.842105263157895,11.4123888620545)
--(axis cs:0.894736842105263,11.4545983567911)
--(axis cs:0.947368421052632,11.4918507619051)
--(axis cs:1,11.517024079502)
--(axis cs:1,14.4272269809838)
--(axis cs:1,14.4272269809838)
--(axis cs:0.947368421052632,14.3691756205412)
--(axis cs:0.894736842105263,14.2852305158896)
--(axis cs:0.842105263157895,14.1781381002258)
--(axis cs:0.789473684210526,14.0450360673204)
--(axis cs:0.736842105263158,13.9453163842222)
--(axis cs:0.684210526315789,13.8063687391516)
--(axis cs:0.631578947368421,13.6109650041329)
--(axis cs:0.578947368421053,13.3980821005694)
--(axis cs:0.526315789473684,13.2437167081681)
--(axis cs:0.473684210526316,12.9953085784602)
--(axis cs:0.421052631578947,12.5950115217513)
--(axis cs:0.368421052631579,12.2509618828646)
--(axis cs:0.315789473684211,11.9911043024954)
--(axis cs:0.263157894736842,11.5338230464784)
--(axis cs:0.210526315789474,10.6266260182647)
--(axis cs:0.157894736842105,10.3570961576561)
--(axis cs:0.105263157894737,10.3546276595451)
--(axis cs:0.0526315789473684,10.357389217831)
--(axis cs:0,10.2118115277419)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 9.708034324646
0.0526315789473684 9.87297391891479
0.105263157894737 10.6177437782288
0.157894736842105 11.594651889801
0.210526315789474 12.667688369751
0.263157894736842 13.8086683273315
0.315789473684211 14.9816785812378
0.368421052631579 16.1610674858093
0.421052631578947 17.3448258399963
0.473684210526316 18.5204119682312
0.526315789473684 19.7039332389832
0.578947368421053 20.8788999557495
0.631578947368421 22.0521361351013
0.684210526315789 23.205248260498
0.736842105263158 24.3756673812866
0.789473684210526 25.5187643051147
0.842105263157895 26.6745302200317
0.894736842105263 27.817572593689
0.947368421052632 28.9624668121338
1 30.0891613006592
};
\addlegendentry{Gaussian}
\addplot [semithick, darkorange25512714]
table {%
0 9.708034324646
0.0526315789473684 9.43438034057617
0.105263157894737 9.29764308929443
0.157894736842105 9.1426682472229
0.210526315789474 8.98356132507324
0.263157894736842 8.85268869400024
0.315789473684211 8.69308605194092
0.368421052631579 8.63918766975403
0.421052631578947 8.51159281730652
0.473684210526316 8.45334520339966
0.526315789473684 8.32041993141174
0.578947368421053 8.22843289375305
0.631578947368421 8.07192673683167
0.684210526315789 7.98225660324097
0.736842105263158 7.97179245948792
0.789473684210526 7.90008735656738
0.842105263157895 7.87372598648071
0.894736842105263 7.89344477653503
0.947368421052632 7.85388717651367
1 7.82634162902832
};
\addlegendentry{Affine Trans.}
\addplot [semithick, forestgreen4416044]
table {%
0 9.708034324646
0.0526315789473684 9.76689014434814
0.105263157894737 9.76792507171631
0.157894736842105 9.76737241744995
0.210526315789474 9.98975877761841
0.263157894736842 10.7219689369202
0.315789473684211 11.0902611732483
0.368421052631579 11.3062120437622
0.421052631578947 11.5803943634033
0.473684210526316 11.8994823455811
0.526315789473684 12.0973320007324
0.578947368421053 12.2161408424377
0.631578947368421 12.3769678115845
0.684210526315789 12.5240117073059
0.736842105263158 12.6263092041016
0.789473684210526 12.6997491836548
0.842105263157895 12.7952634811401
0.894736842105263 12.8699144363403
0.947368421052632 12.9305131912231
1 12.9721255302429
};
\addlegendentry{Distortion}
\end{axis}

\end{tikzpicture}


==> graphs/ensemb_flexibil_libri/accuracy_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
		title style={font=\scriptsize, yshift=-1.5ex},
tick align=outside,
tick pos=left,
title={Acc. vs Noise},
x grid style={darkgray176},
xlabel={Noise Intensity},
xmajorgrids,
xmin=-0.035, xmax=0.7,
xtick style={color=black, font=\tiny},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black, font=\tiny},
xlabel style={font=\tiny, yshift=1.2ex},
ylabel style={font=\tiny, yshift=-1.2ex},
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ymajorgrids, ytick style={color=black}, xtick={0,0.15,...,1}, ytick={0,0.1,...,1},
%width=0.16\textheight, height=0.18\textheight
	width=0.22\textheight,
]
\addplot [semithick, steelblue31119180]
table {%
0 0.994393833216538
0.011864406779661 0.455501051156272
0.023728813559322 0.220042046250876
0.035593220338983 0.125788367203924
0.047457627118644 0.0851436580238262
0.059322033898305 0.0588647512263489
0.071186440677966 0.0441485634197617
0.0830508474576271 0.0269796776454099
0.0949152542372881 0.0157673440784863
0.106779661016949 0.0073580939032936
0.11864406779661 0.0028030833917309
0.130508474576271 0.0024526979677645
0.142372881355932 0.0024526979677645
0.154237288135593 0.0017519271198318
0.166101694915254 0.0021023125437981
0.177966101694915 0.0017519271198318
0.189830508474576 0.0017519271198318
0.201694915254237 0.0017519271198318
0.213559322033898 0.0017519271198318
0.225423728813559 0.0021023125437981
0.23728813559322 0.0017519271198318
0.249152542372881 0.0017519271198318
0.261016949152542 0.0017519271198318
0.272881355932203 0.0017519271198318
0.284745762711864 0.0017519271198318
0.296610169491525 0.0017519271198318
0.308474576271186 0.0017519271198318
0.320338983050847 0.0038542396636299
0.332203389830508 0.0045550105115627
0.344067796610169 0.0070077084793272
0.35593220338983 0.0056061667834618
0.367796610169492 0.0056061667834618
0.379661016949152 0.0059565522074281
0.391525423728813 0.0059565522074281
0.403389830508474 0.0056061667834618
0.415254237288135 0.0059565522074281
0.427118644067796 0.0056061667834618
0.438983050847458 0.0059565522074281
0.450847457627119 0.0056061667834618
0.46271186440678 0.0063069376313945
0.474576271186441 0.0059565522074281
0.486440677966102 0.0056061667834618
0.498305084745763 0.0056061667834618
0.510169491525424 0.0056061667834618
0.522033898305085 0.0059565522074281
0.533898305084746 0.0056061667834618
0.545762711864407 0.0056061667834618
0.557627118644068 0.0056061667834618
0.569491525423729 0.0056061667834618
0.58135593220339 0.0059565522074281
0.593220338983051 0.0056061667834618
0.605084745762712 0.0059565522074281
0.616949152542373 0.0056061667834618
0.628813559322034 0.0056061667834618
0.640677966101695 0.0056061667834618
0.652542372881356 0.0056061667834618
0.664406779661017 0.0056061667834618
0.676271186440678 0.0056061667834618
0.688135593220339 0.0063069376313945
0.7 0.0056061667834618
};
% \addlegendentry{Soft scal amp=1}
\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.992992291520673
0.011864406779661 0.453398738612474
0.023728813559322 0.215136650315347
0.035593220338983 0.129642606867554
0.047457627118644 0.0858444288717589
0.059322033898305 0.0620182200420462
0.071186440677966 0.0409950946040644
0.0830508474576271 0.0266292922214435
0.0949152542372881 0.0150665732305536
0.106779661016949 0.0084092501751927
0.11864406779661 0.0045550105115627
0.130508474576271 0.0038542396636299
0.142372881355932 0.0021023125437981
0.154237288135593 0.0017519271198318
0.166101694915254 0.0021023125437981
0.177966101694915 0.0021023125437981
0.189830508474576 0.0017519271198318
0.201694915254237 0.0021023125437981
0.213559322033898 0.0017519271198318
0.225423728813559 0.0024526979677645
0.23728813559322 0.0017519271198318
0.249152542372881 0.0021023125437981
0.261016949152542 0.0028030833917309
0.272881355932203 0.0031534688156972
0.284745762711864 0.0031534688156972
0.296610169491525 0.0031534688156972
0.308474576271186 0.0035038542396636
0.320338983050847 0.0042046250875963
0.332203389830508 0.004905395935529
0.344067796610169 0.0052557813594954
0.35593220338983 0.0063069376313945
0.367796610169492 0.0066573230553608
0.379661016949152 0.0073580939032936
0.391525423728813 0.0077084793272599
0.403389830508474 0.008759635599159
0.415254237288135 0.0084092501751927
0.427118644067796 0.0066573230553608
0.438983050847458 0.0070077084793272
0.450847457627119 0.0063069376313945
0.46271186440678 0.0056061667834618
0.474576271186441 0.0070077084793272
0.486440677966102 0.0063069376313945
0.498305084745763 0.0066573230553608
0.510169491525424 0.0066573230553608
0.522033898305085 0.0059565522074281
0.533898305084746 0.0094604064470918
0.545762711864407 0.0066573230553608
0.557627118644068 0.0063069376313945
0.569491525423729 0.008759635599159
0.58135593220339 0.0073580939032936
0.593220338983051 0.008759635599159
0.605084745762712 0.0073580939032936
0.616949152542373 0.0063069376313945
0.628813559322034 0.0077084793272599
0.640677966101695 0.0073580939032936
0.652542372881356 0.0073580939032936
0.664406779661017 0.0077084793272599
0.676271186440678 0.0077084793272599
0.688135593220339 0.0073580939032936
0.7 0.0066573230553608
};
\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> graphs/ensemb_flexibil_libri/brier_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		legend cell align={left},
		legend pos=south east,
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
		title style={font=\scriptsize, yshift=-1.5ex},
		tick align=outside,
		tick pos=left,
		title={Brier vs Noise},
		x grid style={darkgray176},
		xlabel={Noise Intensity},
		xmajorgrids,
		xmin=-0.035, xmax=0.7,
		xtick style={color=black, font=\tiny},
		y grid style={darkgray176},
		ylabel={Brier},
		ymajorgrids,
		ymin=0, %ymax=1,
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=1.2ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		ymajorgrids, ytick style={color=black}, xtick={0,0.15,...,1}, ytick={0,0.2,...,2},
		%width=0.16\textheight, height=0.18\textheight
	width=0.22\textheight,
		]
\addplot [semithick, steelblue31119180]
table {%
0 0.112774775948462
0.011864406779661 0.930216441057575
0.023728813559322 0.993644267592133
0.035593220338983 1.02501661466734
0.047457627118644 1.00864640799284
0.059322033898305 0.996578028466038
0.071186440677966 0.995670461161787
0.0830508474576271 0.99513265095813
0.0949152542372881 0.99551734250997
0.106779661016949 0.995692937877016
0.11864406779661 0.995809882440681
0.130508474576271 0.995879741506971
0.142372881355932 0.99591334883617
0.154237288135593 0.995947914016606
0.166101694915254 0.995970484963145
0.177966101694915 0.995983306728382
0.189830508474576 0.996003233016414
0.201694915254237 0.99600910664273
0.213559322033898 0.99601832819553
0.225423728813559 0.996022965119448
0.23728813559322 0.996028658469908
0.249152542372881 0.996032645047421
0.261016949152542 0.996036391034357
0.272881355932203 0.996039399001343
0.284745762711864 0.996044303874662
0.296610169491525 0.996046572610391
0.308474576271186 0.996045907310614
0.320338983050847 0.996048304946087
0.332203389830508 0.99605315861037
0.344067796610169 0.996053924657452
0.35593220338983 0.996053281871272
0.367796610169492 0.996056275051962
0.379661016949152 0.996056642620899
0.391525423728813 0.996056483939718
0.403389830508474 0.996058034412328
0.415254237288135 0.99605840799603
0.427118644067796 0.996059689224393
0.438983050847458 0.996059756556339
0.450847457627119 0.996060647576859
0.46271186440678 0.996061023249021
0.474576271186441 0.996060834201634
0.486440677966102 0.996062342570892
0.498305084745763 0.996061276328589
0.510169491525424 0.996062585500545
0.522033898305085 0.996062707967832
0.533898305084746 0.996062656048719
0.545762711864407 0.996062976167849
0.557627118644068 0.99606373440409
0.569491525423729 0.996063860004067
0.58135593220339 0.996063425813259
0.593220338983051 0.996061792762946
0.605084745762712 0.99606328939506
0.616949152542373 0.996062936570649
0.628813559322034 0.996063692091893
0.640677966101695 0.996063262704543
0.652542372881356 0.99606470871239
0.664406779661017 0.996063997633572
0.676271186440678 0.996063614401186
0.688135593220339 0.99606397800205
0.7 0.996064833518752
};
% \addlegendentry{Soft scal amp=1}
\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.0092183725173319
0.011864406779661 0.735291670879954
0.023728813559322 1.05413701689653
0.035593220338983 1.15047988076267
0.047457627118644 1.19403433641021
0.059322033898305 1.18616146279451
0.071186440677966 1.1771977022969
0.0830508474576271 1.19247691674757
0.0949152542372881 1.22425884037646
0.106779661016949 1.2634803822764
0.11864406779661 1.28775126706827
0.130508474576271 1.29695930761646
0.142372881355932 1.30973475599256
0.154237288135593 1.33146014419066
0.166101694915254 1.34957949949798
0.177966101694915 1.3486727058428
0.189830508474576 1.32466838714036
0.201694915254237 1.29453003824217
0.213559322033898 1.27974206631052
0.225423728813559 1.26718252667532
0.23728813559322 1.24932410037008
0.249152542372881 1.23199387246608
0.261016949152542 1.21350651440624
0.272881355932203 1.20279507187587
0.284745762711864 1.19270409531917
0.296610169491525 1.18066348976076
0.308474576271186 1.16920147229511
0.320338983050847 1.15604480606071
0.332203389830508 1.14623474690491
0.344067796610169 1.13826190706893
0.35593220338983 1.13466681194372
0.367796610169492 1.13177737040209
0.379661016949152 1.13097997127752
0.391525423728813 1.12928441979289
0.403389830508474 1.12893980185971
0.415254237288135 1.12814233548673
0.427118644067796 1.12800619547068
0.438983050847458 1.12769000481791
0.450847457627119 1.12758694425194
0.46271186440678 1.12752356425648
0.474576271186441 1.12758346613087
0.486440677966102 1.12681012857019
0.498305084745763 1.12712505386689
0.510169491525424 1.12697331138483
0.522033898305085 1.12610905798649
0.533898305084746 1.12667453389278
0.545762711864407 1.12657602307842
0.557627118644068 1.12664120783736
0.569491525423729 1.12572146923958
0.58135593220339 1.1263171883839
0.593220338983051 1.1265852526509
0.605084745762712 1.12597526439688
0.616949152542373 1.12616276924812
0.628813559322034 1.1261146860517
0.640677966101695 1.12653738347984
0.652542372881356 1.12578618409505
0.664406779661017 1.12690745689857
0.676271186440678 1.1269953790543
0.688135593220339 1.12698347600257
0.7 1.12694283357098
};
\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> graphs/ensemb_flexibil_libri/distrs/ensemb_avg_models=10/distribs_under_noise_sample=4/distr_noise_59.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Ensemble - noise=0.7},
x grid style={darkgray176},
xmin=-12.94, xmax=262.94,
xtick style={color=black},
title style={font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$},
xmajorgrids,
		xtick style={color=black, font=\tiny},
		y grid style={darkgray176},
		ylabel={$p(x)$},
		ymajorgrids,
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=1.2ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		ymajorgrids, ytick style={color=black}, 
		xtick={0,50,...,300}, 
		ytick={0,0.1,...,1},
ymin=0, ymax=0.4,
	width=0.22\textheight,
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=blue] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=blue] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=blue] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=blue] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=blue] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=blue] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=blue] (axis cs:10.6,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=blue] (axis cs:11.6,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=blue] (axis cs:12.6,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=blue] (axis cs:13.6,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=blue] (axis cs:14.6,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=blue] (axis cs:15.6,0) rectangle (axis cs:16.4,0);
\draw[draw=none,fill=blue] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=blue] (axis cs:17.6,0) rectangle (axis cs:18.4,0.100000001490116);
\draw[draw=none,fill=blue] (axis cs:18.6,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=blue] (axis cs:19.6,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=blue] (axis cs:20.6,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=blue] (axis cs:21.6,0) rectangle (axis cs:22.4,0);
\draw[draw=none,fill=blue] (axis cs:22.6,0) rectangle (axis cs:23.4,0);
\draw[draw=none,fill=blue] (axis cs:23.6,0) rectangle (axis cs:24.4,0);
\draw[draw=none,fill=blue] (axis cs:24.6,0) rectangle (axis cs:25.4,0);
\draw[draw=none,fill=blue] (axis cs:25.6,0) rectangle (axis cs:26.4,0);
\draw[draw=none,fill=blue] (axis cs:26.6,0) rectangle (axis cs:27.4,0);
\draw[draw=none,fill=blue] (axis cs:27.6,0) rectangle (axis cs:28.4,0);
\draw[draw=none,fill=blue] (axis cs:28.6,0) rectangle (axis cs:29.4,0);
\draw[draw=none,fill=blue] (axis cs:29.6,0) rectangle (axis cs:30.4,0);
\draw[draw=none,fill=blue] (axis cs:30.6,0) rectangle (axis cs:31.4,0);
\draw[draw=none,fill=blue] (axis cs:31.6,0) rectangle (axis cs:32.4,0);
\draw[draw=none,fill=blue] (axis cs:32.6,0) rectangle (axis cs:33.4,0);
\draw[draw=none,fill=blue] (axis cs:33.6,0) rectangle (axis cs:34.4,0);
\draw[draw=none,fill=blue] (axis cs:34.6,0) rectangle (axis cs:35.4,0);
\draw[draw=none,fill=blue] (axis cs:35.6,0) rectangle (axis cs:36.4,0);
\draw[draw=none,fill=blue] (axis cs:36.6,0) rectangle (axis cs:37.4,0);
\draw[draw=none,fill=blue] (axis cs:37.6,0) rectangle (axis cs:38.4,0);
\draw[draw=none,fill=blue] (axis cs:38.6,0) rectangle (axis cs:39.4,0);
\draw[draw=none,fill=blue] (axis cs:39.6,0) rectangle (axis cs:40.4,0);
\draw[draw=none,fill=blue] (axis cs:40.6,0) rectangle (axis cs:41.4,0);
\draw[draw=none,fill=blue] (axis cs:41.6,0) rectangle (axis cs:42.4,0);
\draw[draw=none,fill=blue] (axis cs:42.6,0) rectangle (axis cs:43.4,0);
\draw[draw=none,fill=blue] (axis cs:43.6,0) rectangle (axis cs:44.4,0);
\draw[draw=none,fill=blue] (axis cs:44.6,0) rectangle (axis cs:45.4,0);
\draw[draw=none,fill=blue] (axis cs:45.6,0) rectangle (axis cs:46.4,0);
\draw[draw=none,fill=blue] (axis cs:46.6,0) rectangle (axis cs:47.4,0);
\draw[draw=none,fill=blue] (axis cs:47.6,0) rectangle (axis cs:48.4,0);
\draw[draw=none,fill=blue] (axis cs:48.6,0) rectangle (axis cs:49.4,0);
\draw[draw=none,fill=blue] (axis cs:49.6,0) rectangle (axis cs:50.4,0);
\draw[draw=none,fill=blue] (axis cs:50.6,0) rectangle (axis cs:51.4,0);
\draw[draw=none,fill=blue] (axis cs:51.6,0) rectangle (axis cs:52.4,0);
\draw[draw=none,fill=blue] (axis cs:52.6,0) rectangle (axis cs:53.4,0);
\draw[draw=none,fill=blue] (axis cs:53.6,0) rectangle (axis cs:54.4,0);
\draw[draw=none,fill=blue] (axis cs:54.6,0) rectangle (axis cs:55.4,0);
\draw[draw=none,fill=blue] (axis cs:55.6,0) rectangle (axis cs:56.4,0);
\draw[draw=none,fill=blue] (axis cs:56.6,0) rectangle (axis cs:57.4,0);
\draw[draw=none,fill=blue] (axis cs:57.6,0) rectangle (axis cs:58.4,0);
\draw[draw=none,fill=blue] (axis cs:58.6,0) rectangle (axis cs:59.4,4.57441966250638e-11);
\draw[draw=none,fill=blue] (axis cs:59.6,0) rectangle (axis cs:60.4,0);
\draw[draw=none,fill=blue] (axis cs:60.6,0) rectangle (axis cs:61.4,0);
\draw[draw=none,fill=blue] (axis cs:61.6,0) rectangle (axis cs:62.4,0);
\draw[draw=none,fill=blue] (axis cs:62.6,0) rectangle (axis cs:63.4,0);
\draw[draw=none,fill=blue] (axis cs:63.6,0) rectangle (axis cs:64.4,0);
\draw[draw=none,fill=blue] (axis cs:64.6,0) rectangle (axis cs:65.4,0);
\draw[draw=none,fill=blue] (axis cs:65.6,0) rectangle (axis cs:66.4,0);
\draw[draw=none,fill=blue] (axis cs:66.6,0) rectangle (axis cs:67.4,0);
\draw[draw=none,fill=blue] (axis cs:67.6,0) rectangle (axis cs:68.4,0);
\draw[draw=none,fill=blue] (axis cs:68.6,0) rectangle (axis cs:69.4,0);
\draw[draw=none,fill=blue] (axis cs:69.6,0) rectangle (axis cs:70.4,0);
\draw[draw=none,fill=blue] (axis cs:70.6,0) rectangle (axis cs:71.4,0);
\draw[draw=none,fill=blue] (axis cs:71.6,0) rectangle (axis cs:72.4,0);
\draw[draw=none,fill=blue] (axis cs:72.6,0) rectangle (axis cs:73.4,0);
\draw[draw=none,fill=blue] (axis cs:73.6,0) rectangle (axis cs:74.4,0);
\draw[draw=none,fill=blue] (axis cs:74.6,0) rectangle (axis cs:75.4,0);
\draw[draw=none,fill=blue] (axis cs:75.6,0) rectangle (axis cs:76.4,0);
\draw[draw=none,fill=blue] (axis cs:76.6,0) rectangle (axis cs:77.4,0);
\draw[draw=none,fill=blue] (axis cs:77.6,0) rectangle (axis cs:78.4,0);
\draw[draw=none,fill=blue] (axis cs:78.6,0) rectangle (axis cs:79.4,0);
\draw[draw=none,fill=blue] (axis cs:79.6,0) rectangle (axis cs:80.4,0);
\draw[draw=none,fill=blue] (axis cs:80.6,0) rectangle (axis cs:81.4,0);
\draw[draw=none,fill=blue] (axis cs:81.6,0) rectangle (axis cs:82.4,0);
\draw[draw=none,fill=blue] (axis cs:82.6,0) rectangle (axis cs:83.4,0);
\draw[draw=none,fill=blue] (axis cs:83.6,0) rectangle (axis cs:84.4,0);
\draw[draw=none,fill=blue] (axis cs:84.6,0) rectangle (axis cs:85.4,0);
\draw[draw=none,fill=blue] (axis cs:85.6,0) rectangle (axis cs:86.4,0);
\draw[draw=none,fill=blue] (axis cs:86.6,0) rectangle (axis cs:87.4,0);
\draw[draw=none,fill=blue] (axis cs:87.6,0) rectangle (axis cs:88.4,0);
\draw[draw=none,fill=blue] (axis cs:88.6,0) rectangle (axis cs:89.4,0);
\draw[draw=none,fill=blue] (axis cs:89.6,0) rectangle (axis cs:90.4,0);
\draw[draw=none,fill=blue] (axis cs:90.6,0) rectangle (axis cs:91.4,0.0870304629206657);
\draw[draw=none,fill=blue] (axis cs:91.6,0) rectangle (axis cs:92.4,0);
\draw[draw=none,fill=blue] (axis cs:92.6,0) rectangle (axis cs:93.4,0);
\draw[draw=none,fill=blue] (axis cs:93.6,0) rectangle (axis cs:94.4,0);
\draw[draw=none,fill=blue] (axis cs:94.6,0) rectangle (axis cs:95.4,0);
\draw[draw=none,fill=blue] (axis cs:95.6,0) rectangle (axis cs:96.4,0);
\draw[draw=none,fill=blue] (axis cs:96.6,0) rectangle (axis cs:97.4,0);
\draw[draw=none,fill=blue] (axis cs:97.6,0) rectangle (axis cs:98.4,0);
\draw[draw=none,fill=blue] (axis cs:98.6,0) rectangle (axis cs:99.4,0);
\draw[draw=none,fill=blue] (axis cs:99.6,0) rectangle (axis cs:100.4,0);
\draw[draw=none,fill=blue] (axis cs:100.6,0) rectangle (axis cs:101.4,0);
\draw[draw=none,fill=blue] (axis cs:101.6,0) rectangle (axis cs:102.4,0);
\draw[draw=none,fill=blue] (axis cs:102.6,0) rectangle (axis cs:103.4,0);
\draw[draw=none,fill=blue] (axis cs:103.6,0) rectangle (axis cs:104.4,0);
\draw[draw=none,fill=blue] (axis cs:104.6,0) rectangle (axis cs:105.4,0);
\draw[draw=none,fill=blue] (axis cs:105.6,0) rectangle (axis cs:106.4,0);
\draw[draw=none,fill=blue] (axis cs:106.6,0) rectangle (axis cs:107.4,0);
\draw[draw=none,fill=blue] (axis cs:107.6,0) rectangle (axis cs:108.4,0);
\draw[draw=none,fill=blue] (axis cs:108.6,0) rectangle (axis cs:109.4,0);
\draw[draw=none,fill=blue] (axis cs:109.6,0) rectangle (axis cs:110.4,0);
\draw[draw=none,fill=blue] (axis cs:110.6,0) rectangle (axis cs:111.4,0);
\draw[draw=none,fill=blue] (axis cs:111.6,0) rectangle (axis cs:112.4,0);
\draw[draw=none,fill=blue] (axis cs:112.6,0) rectangle (axis cs:113.4,0);
\draw[draw=none,fill=blue] (axis cs:113.6,0) rectangle (axis cs:114.4,0);
\draw[draw=none,fill=blue] (axis cs:114.6,0) rectangle (axis cs:115.4,0);
\draw[draw=none,fill=blue] (axis cs:115.6,0) rectangle (axis cs:116.4,0);
\draw[draw=none,fill=blue] (axis cs:116.6,0) rectangle (axis cs:117.4,0);
\draw[draw=none,fill=blue] (axis cs:117.6,0) rectangle (axis cs:118.4,0);
\draw[draw=none,fill=blue] (axis cs:118.6,0) rectangle (axis cs:119.4,0.100000977516174);
\draw[draw=none,fill=blue] (axis cs:119.6,0) rectangle (axis cs:120.4,0);
\draw[draw=none,fill=blue] (axis cs:120.6,0) rectangle (axis cs:121.4,0);
\draw[draw=none,fill=blue] (axis cs:121.6,0) rectangle (axis cs:122.4,0);
\draw[draw=none,fill=blue] (axis cs:122.6,0) rectangle (axis cs:123.4,0);
\draw[draw=none,fill=blue] (axis cs:123.6,0) rectangle (axis cs:124.4,0);
\draw[draw=none,fill=blue] (axis cs:124.6,0) rectangle (axis cs:125.4,0);
\draw[draw=none,fill=blue] (axis cs:125.6,0) rectangle (axis cs:126.4,0);
\draw[draw=none,fill=blue] (axis cs:126.6,0) rectangle (axis cs:127.4,0);
\draw[draw=none,fill=blue] (axis cs:127.6,0) rectangle (axis cs:128.4,0);
\draw[draw=none,fill=blue] (axis cs:128.6,0) rectangle (axis cs:129.4,0);
\draw[draw=none,fill=blue] (axis cs:129.6,0) rectangle (axis cs:130.4,0);
\draw[draw=none,fill=blue] (axis cs:130.6,0) rectangle (axis cs:131.4,0);
\draw[draw=none,fill=blue] (axis cs:131.6,0) rectangle (axis cs:132.4,0);
\draw[draw=none,fill=blue] (axis cs:132.6,0) rectangle (axis cs:133.4,0);
\draw[draw=none,fill=blue] (axis cs:133.6,0) rectangle (axis cs:134.4,0);
\draw[draw=none,fill=blue] (axis cs:134.6,0) rectangle (axis cs:135.4,0);
\draw[draw=none,fill=blue] (axis cs:135.6,0) rectangle (axis cs:136.4,0);
\draw[draw=none,fill=blue] (axis cs:136.6,0) rectangle (axis cs:137.4,0);
\draw[draw=none,fill=blue] (axis cs:137.6,0) rectangle (axis cs:138.4,0.100000001490116);
\draw[draw=none,fill=blue] (axis cs:138.6,0) rectangle (axis cs:139.4,0);
\draw[draw=none,fill=blue] (axis cs:139.6,0) rectangle (axis cs:140.4,0);
\draw[draw=none,fill=blue] (axis cs:140.6,0) rectangle (axis cs:141.4,0);
\draw[draw=none,fill=blue] (axis cs:141.6,0) rectangle (axis cs:142.4,5.0151779989132e-31);
\draw[draw=none,fill=blue] (axis cs:142.6,0) rectangle (axis cs:143.4,0.19729208946228);
\draw[draw=none,fill=blue] (axis cs:143.6,0) rectangle (axis cs:144.4,0);
\draw[draw=none,fill=blue] (axis cs:144.6,0) rectangle (axis cs:145.4,0);
\draw[draw=none,fill=blue] (axis cs:145.6,0) rectangle (axis cs:146.4,0);
\draw[draw=none,fill=blue] (axis cs:146.6,0) rectangle (axis cs:147.4,0);
\draw[draw=none,fill=blue] (axis cs:147.6,0) rectangle (axis cs:148.4,0);
\draw[draw=none,fill=blue] (axis cs:148.6,0) rectangle (axis cs:149.4,0);
\draw[draw=none,fill=blue] (axis cs:149.6,0) rectangle (axis cs:150.4,0);
\draw[draw=none,fill=blue] (axis cs:150.6,0) rectangle (axis cs:151.4,0);
\draw[draw=none,fill=blue] (axis cs:151.6,0) rectangle (axis cs:152.4,0);
\draw[draw=none,fill=blue] (axis cs:152.6,0) rectangle (axis cs:153.4,0);
\draw[draw=none,fill=blue] (axis cs:153.6,0) rectangle (axis cs:154.4,0);
\draw[draw=none,fill=blue] (axis cs:154.6,0) rectangle (axis cs:155.4,0);
\draw[draw=none,fill=blue] (axis cs:155.6,0) rectangle (axis cs:156.4,0);
\draw[draw=none,fill=blue] (axis cs:156.6,0) rectangle (axis cs:157.4,0);
\draw[draw=none,fill=blue] (axis cs:157.6,0) rectangle (axis cs:158.4,0);
\draw[draw=none,fill=blue] (axis cs:158.6,0) rectangle (axis cs:159.4,0);
\draw[draw=none,fill=blue] (axis cs:159.6,0) rectangle (axis cs:160.4,0);
\draw[draw=none,fill=blue] (axis cs:160.6,0) rectangle (axis cs:161.4,0);
\draw[draw=none,fill=blue] (axis cs:161.6,0) rectangle (axis cs:162.4,0);
\draw[draw=none,fill=blue] (axis cs:162.6,0) rectangle (axis cs:163.4,0);
\draw[draw=none,fill=blue] (axis cs:163.6,0) rectangle (axis cs:164.4,0.100000001490116);
\draw[draw=none,fill=blue] (axis cs:164.6,0) rectangle (axis cs:165.4,0);
\draw[draw=none,fill=blue] (axis cs:165.6,0) rectangle (axis cs:166.4,0);
\draw[draw=none,fill=blue] (axis cs:166.6,0) rectangle (axis cs:167.4,0);
\draw[draw=none,fill=blue] (axis cs:167.6,0) rectangle (axis cs:168.4,0);
\draw[draw=none,fill=blue] (axis cs:168.6,0) rectangle (axis cs:169.4,5.18480431800182e-44);
\draw[draw=none,fill=blue] (axis cs:169.6,0) rectangle (axis cs:170.4,0);
\draw[draw=none,fill=blue] (axis cs:170.6,0) rectangle (axis cs:171.4,0);
\draw[draw=none,fill=blue] (axis cs:171.6,0) rectangle (axis cs:172.4,0.100000001490116);
\draw[draw=none,fill=blue] (axis cs:172.6,0) rectangle (axis cs:173.4,0);
\draw[draw=none,fill=blue] (axis cs:173.6,0) rectangle (axis cs:174.4,0);
\draw[draw=none,fill=blue] (axis cs:174.6,0) rectangle (axis cs:175.4,0);
\draw[draw=none,fill=blue] (axis cs:175.6,0) rectangle (axis cs:176.4,0);
\draw[draw=none,fill=blue] (axis cs:176.6,0) rectangle (axis cs:177.4,0);
\draw[draw=none,fill=blue] (axis cs:177.6,0) rectangle (axis cs:178.4,0);
\draw[draw=none,fill=blue] (axis cs:178.6,0) rectangle (axis cs:179.4,0);
\draw[draw=none,fill=blue] (axis cs:179.6,0) rectangle (axis cs:180.4,0.0156764723360538);
\draw[draw=none,fill=blue] (axis cs:180.6,0) rectangle (axis cs:181.4,0);
\draw[draw=none,fill=blue] (axis cs:181.6,0) rectangle (axis cs:182.4,0);
\draw[draw=none,fill=blue] (axis cs:182.6,0) rectangle (axis cs:183.4,0.200000002980232);
\draw[draw=none,fill=blue] (axis cs:183.6,0) rectangle (axis cs:184.4,0);
\draw[draw=none,fill=blue] (axis cs:184.6,0) rectangle (axis cs:185.4,0);
\draw[draw=none,fill=blue] (axis cs:185.6,0) rectangle (axis cs:186.4,0);
\draw[draw=none,fill=blue] (axis cs:186.6,0) rectangle (axis cs:187.4,2.41178734258368e-37);
\draw[draw=none,fill=blue] (axis cs:187.6,0) rectangle (axis cs:188.4,0);
\draw[draw=none,fill=blue] (axis cs:188.6,0) rectangle (axis cs:189.4,0);
\draw[draw=none,fill=blue] (axis cs:189.6,0) rectangle (axis cs:190.4,0);
\draw[draw=none,fill=blue] (axis cs:190.6,0) rectangle (axis cs:191.4,0);
\draw[draw=none,fill=blue] (axis cs:191.6,0) rectangle (axis cs:192.4,0);
\draw[draw=none,fill=blue] (axis cs:192.6,0) rectangle (axis cs:193.4,0);
\draw[draw=none,fill=blue] (axis cs:193.6,0) rectangle (axis cs:194.4,0);
\draw[draw=none,fill=blue] (axis cs:194.6,0) rectangle (axis cs:195.4,0);
\draw[draw=none,fill=blue] (axis cs:195.6,0) rectangle (axis cs:196.4,0);
\draw[draw=none,fill=blue] (axis cs:196.6,0) rectangle (axis cs:197.4,0);
\draw[draw=none,fill=blue] (axis cs:197.6,0) rectangle (axis cs:198.4,0);
\draw[draw=none,fill=blue] (axis cs:198.6,0) rectangle (axis cs:199.4,0);
\draw[draw=none,fill=blue] (axis cs:199.6,0) rectangle (axis cs:200.4,0);
\draw[draw=none,fill=blue] (axis cs:200.6,0) rectangle (axis cs:201.4,0);
\draw[draw=none,fill=blue] (axis cs:201.6,0) rectangle (axis cs:202.4,0);
\draw[draw=none,fill=blue] (axis cs:202.6,0) rectangle (axis cs:203.4,3.1829889094772e-33);
\draw[draw=none,fill=blue] (axis cs:203.6,0) rectangle (axis cs:204.4,0);
\draw[draw=none,fill=blue] (axis cs:204.6,0) rectangle (axis cs:205.4,3.45865215231557e-15);
\draw[draw=none,fill=blue] (axis cs:205.6,0) rectangle (axis cs:206.4,0);
\draw[draw=none,fill=blue] (axis cs:206.6,0) rectangle (axis cs:207.4,0);
\draw[draw=none,fill=blue] (axis cs:207.6,0) rectangle (axis cs:208.4,0);
\draw[draw=none,fill=blue] (axis cs:208.6,0) rectangle (axis cs:209.4,0);
\draw[draw=none,fill=blue] (axis cs:209.6,0) rectangle (axis cs:210.4,0);
\draw[draw=none,fill=blue] (axis cs:210.6,0) rectangle (axis cs:211.4,0);
\draw[draw=none,fill=blue] (axis cs:211.6,0) rectangle (axis cs:212.4,0);
\draw[draw=none,fill=blue] (axis cs:212.6,0) rectangle (axis cs:213.4,0);
\draw[draw=none,fill=blue] (axis cs:213.6,0) rectangle (axis cs:214.4,0);
\draw[draw=none,fill=blue] (axis cs:214.6,0) rectangle (axis cs:215.4,0);
\draw[draw=none,fill=blue] (axis cs:215.6,0) rectangle (axis cs:216.4,0);
\draw[draw=none,fill=blue] (axis cs:216.6,0) rectangle (axis cs:217.4,0);
\draw[draw=none,fill=blue] (axis cs:217.6,0) rectangle (axis cs:218.4,0);
\draw[draw=none,fill=blue] (axis cs:218.6,0) rectangle (axis cs:219.4,0);
\draw[draw=none,fill=blue] (axis cs:219.6,0) rectangle (axis cs:220.4,0);
\draw[draw=none,fill=blue] (axis cs:220.6,0) rectangle (axis cs:221.4,0);
\draw[draw=none,fill=blue] (axis cs:221.6,0) rectangle (axis cs:222.4,0);
\draw[draw=none,fill=blue] (axis cs:222.6,0) rectangle (axis cs:223.4,0);
\draw[draw=none,fill=blue] (axis cs:223.6,0) rectangle (axis cs:224.4,0);
\draw[draw=none,fill=blue] (axis cs:224.6,0) rectangle (axis cs:225.4,0);
\draw[draw=none,fill=blue] (axis cs:225.6,0) rectangle (axis cs:226.4,0);
\draw[draw=none,fill=blue] (axis cs:226.6,0) rectangle (axis cs:227.4,0);
\draw[draw=none,fill=blue] (axis cs:227.6,0) rectangle (axis cs:228.4,0);
\draw[draw=none,fill=blue] (axis cs:228.6,0) rectangle (axis cs:229.4,0);
\draw[draw=none,fill=blue] (axis cs:229.6,0) rectangle (axis cs:230.4,0);
\draw[draw=none,fill=blue] (axis cs:230.6,0) rectangle (axis cs:231.4,0);
\draw[draw=none,fill=blue] (axis cs:231.6,0) rectangle (axis cs:232.4,0);
\draw[draw=none,fill=blue] (axis cs:232.6,0) rectangle (axis cs:233.4,0);
\draw[draw=none,fill=blue] (axis cs:233.6,0) rectangle (axis cs:234.4,0);
\draw[draw=none,fill=blue] (axis cs:234.6,0) rectangle (axis cs:235.4,0);
\draw[draw=none,fill=blue] (axis cs:235.6,0) rectangle (axis cs:236.4,0);
\draw[draw=none,fill=blue] (axis cs:236.6,0) rectangle (axis cs:237.4,0);
\draw[draw=none,fill=blue] (axis cs:237.6,0) rectangle (axis cs:238.4,0);
\draw[draw=none,fill=blue] (axis cs:238.6,0) rectangle (axis cs:239.4,0);
\draw[draw=none,fill=blue] (axis cs:239.6,0) rectangle (axis cs:240.4,0);
\draw[draw=none,fill=blue] (axis cs:240.6,0) rectangle (axis cs:241.4,0);
\draw[draw=none,fill=blue] (axis cs:241.6,0) rectangle (axis cs:242.4,1.27958145550581e-36);
\draw[draw=none,fill=blue] (axis cs:242.6,0) rectangle (axis cs:243.4,0);
\draw[draw=none,fill=blue] (axis cs:243.6,0) rectangle (axis cs:244.4,0);
\draw[draw=none,fill=blue] (axis cs:244.6,0) rectangle (axis cs:245.4,0);
\draw[draw=none,fill=blue] (axis cs:245.6,0) rectangle (axis cs:246.4,0);
\draw[draw=none,fill=blue] (axis cs:246.6,0) rectangle (axis cs:247.4,0);
\draw[draw=none,fill=blue] (axis cs:247.6,0) rectangle (axis cs:248.4,0);
\draw[draw=none,fill=blue] (axis cs:248.6,0) rectangle (axis cs:249.4,0);
\draw[draw=none,fill=blue] (axis cs:249.6,0) rectangle (axis cs:250.4,0);
\end{axis}

\end{tikzpicture}


==> graphs/ensemb_flexibil_libri/distrs/ensemb_softscale_amp=1_models=10/distribs_under_noise_sample=4/distr_noise_59.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		title={Ours - noise=0.7},
		x grid style={darkgray176},
		xmin=-12.94, xmax=262.94,
		xtick style={color=black},
		title style={font=\scriptsize},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={$x$},
		xmajorgrids,
		xtick style={color=black, font=\tiny},
		y grid style={darkgray176},
		ylabel={$p(x)$},
		ymajorgrids,
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=1.2ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		ymajorgrids, ytick style={color=black}, 
		xtick={0,50,...,300}, 
		ytick={0,0.005,...,1},
		ymin=0, ymax=0.02,
	width=0.22\textheight,
		]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00397900259122252);
\draw[draw=none,fill=blue] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00316061777994037);
\draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00427990779280663);
\draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00452057830989361);
\draw[draw=none,fill=blue] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00423895800486207);
\draw[draw=none,fill=blue] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00500173540785909);
\draw[draw=none,fill=blue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.00452829850837588);
\draw[draw=none,fill=blue] (axis cs:6.6,0) rectangle (axis cs:7.4,0.00394040206447244);
\draw[draw=none,fill=blue] (axis cs:7.6,0) rectangle (axis cs:8.4,0.00319568649865687);
\draw[draw=none,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9.4,0.00412597646936774);
\draw[draw=none,fill=blue] (axis cs:9.6,0) rectangle (axis cs:10.4,0.00287695601582527);
\draw[draw=none,fill=blue] (axis cs:10.6,0) rectangle (axis cs:11.4,0.00263184565119445);
\draw[draw=none,fill=blue] (axis cs:11.6,0) rectangle (axis cs:12.4,0.00336475670337677);
\draw[draw=none,fill=blue] (axis cs:12.6,0) rectangle (axis cs:13.4,0.00425620842725039);
\draw[draw=none,fill=blue] (axis cs:13.6,0) rectangle (axis cs:14.4,0.00344206392765045);
\draw[draw=none,fill=blue] (axis cs:14.6,0) rectangle (axis cs:15.4,0.00418928544968367);
\draw[draw=none,fill=blue] (axis cs:15.6,0) rectangle (axis cs:16.4,0.00360540300607681);
\draw[draw=none,fill=blue] (axis cs:16.6,0) rectangle (axis cs:17.4,0.00387742510065436);
\draw[draw=none,fill=blue] (axis cs:17.6,0) rectangle (axis cs:18.4,0.00549008511006832);
\draw[draw=none,fill=blue] (axis cs:18.6,0) rectangle (axis cs:19.4,0.00378613127395511);
\draw[draw=none,fill=blue] (axis cs:19.6,0) rectangle (axis cs:20.4,0.00389081751927733);
\draw[draw=none,fill=blue] (axis cs:20.6,0) rectangle (axis cs:21.4,0.00429850304499269);
\draw[draw=none,fill=blue] (axis cs:21.6,0) rectangle (axis cs:22.4,0.0049704909324646);
\draw[draw=none,fill=blue] (axis cs:22.6,0) rectangle (axis cs:23.4,0.00438712257891893);
\draw[draw=none,fill=blue] (axis cs:23.6,0) rectangle (axis cs:24.4,0.00531166419386864);
\draw[draw=none,fill=blue] (axis cs:24.6,0) rectangle (axis cs:25.4,0.00404225056990981);
\draw[draw=none,fill=blue] (axis cs:25.6,0) rectangle (axis cs:26.4,0.00447891233488917);
\draw[draw=none,fill=blue] (axis cs:26.6,0) rectangle (axis cs:27.4,0.0033774848561734);
\draw[draw=none,fill=blue] (axis cs:27.6,0) rectangle (axis cs:28.4,0.00397754600271583);
\draw[draw=none,fill=blue] (axis cs:28.6,0) rectangle (axis cs:29.4,0.00383440498262644);
\draw[draw=none,fill=blue] (axis cs:29.6,0) rectangle (axis cs:30.4,0.00402229046449065);
\draw[draw=none,fill=blue] (axis cs:30.6,0) rectangle (axis cs:31.4,0.0027244642842561);
\draw[draw=none,fill=blue] (axis cs:31.6,0) rectangle (axis cs:32.4,0.00455805147066712);
\draw[draw=none,fill=blue] (axis cs:32.6,0) rectangle (axis cs:33.4,0.00273824227042496);
\draw[draw=none,fill=blue] (axis cs:33.6,0) rectangle (axis cs:34.4,0.00428678095340729);
\draw[draw=none,fill=blue] (axis cs:34.6,0) rectangle (axis cs:35.4,0.00314008723944426);
\draw[draw=none,fill=blue] (axis cs:35.6,0) rectangle (axis cs:36.4,0.00517369154840708);
\draw[draw=none,fill=blue] (axis cs:36.6,0) rectangle (axis cs:37.4,0.00372373242862523);
\draw[draw=none,fill=blue] (axis cs:37.6,0) rectangle (axis cs:38.4,0.00507576065137982);
\draw[draw=none,fill=blue] (axis cs:38.6,0) rectangle (axis cs:39.4,0.00425670156255364);
\draw[draw=none,fill=blue] (axis cs:39.6,0) rectangle (axis cs:40.4,0.00404693186283112);
\draw[draw=none,fill=blue] (axis cs:40.6,0) rectangle (axis cs:41.4,0.00376266217790544);
\draw[draw=none,fill=blue] (axis cs:41.6,0) rectangle (axis cs:42.4,0.0038921965751797);
\draw[draw=none,fill=blue] (axis cs:42.6,0) rectangle (axis cs:43.4,0.00314426305703819);
\draw[draw=none,fill=blue] (axis cs:43.6,0) rectangle (axis cs:44.4,0.0043625570833683);
\draw[draw=none,fill=blue] (axis cs:44.6,0) rectangle (axis cs:45.4,0.00377557566389441);
\draw[draw=none,fill=blue] (axis cs:45.6,0) rectangle (axis cs:46.4,0.00522642210125923);
\draw[draw=none,fill=blue] (axis cs:46.6,0) rectangle (axis cs:47.4,0.00233091344125569);
\draw[draw=none,fill=blue] (axis cs:47.6,0) rectangle (axis cs:48.4,0.00484178075566888);
\draw[draw=none,fill=blue] (axis cs:48.6,0) rectangle (axis cs:49.4,0.00369097501970828);
\draw[draw=none,fill=blue] (axis cs:49.6,0) rectangle (axis cs:50.4,0.00398546829819679);
\draw[draw=none,fill=blue] (axis cs:50.6,0) rectangle (axis cs:51.4,0.0040056542493403);
\draw[draw=none,fill=blue] (axis cs:51.6,0) rectangle (axis cs:52.4,0.00343306176364422);
\draw[draw=none,fill=blue] (axis cs:52.6,0) rectangle (axis cs:53.4,0.00322038820013404);
\draw[draw=none,fill=blue] (axis cs:53.6,0) rectangle (axis cs:54.4,0.00443446636199951);
\draw[draw=none,fill=blue] (axis cs:54.6,0) rectangle (axis cs:55.4,0.00336825801059604);
\draw[draw=none,fill=blue] (axis cs:55.6,0) rectangle (axis cs:56.4,0.00482478272169828);
\draw[draw=none,fill=blue] (axis cs:56.6,0) rectangle (axis cs:57.4,0.00356010976247489);
\draw[draw=none,fill=blue] (axis cs:57.6,0) rectangle (axis cs:58.4,0.0032371636480093);
\draw[draw=none,fill=blue] (axis cs:58.6,0) rectangle (axis cs:59.4,0.0056455759331584);
\draw[draw=none,fill=blue] (axis cs:59.6,0) rectangle (axis cs:60.4,0.00443454552441835);
\draw[draw=none,fill=blue] (axis cs:60.6,0) rectangle (axis cs:61.4,0.00434554694220424);
\draw[draw=none,fill=blue] (axis cs:61.6,0) rectangle (axis cs:62.4,0.00213405909016728);
\draw[draw=none,fill=blue] (axis cs:62.6,0) rectangle (axis cs:63.4,0.00434567546471953);
\draw[draw=none,fill=blue] (axis cs:63.6,0) rectangle (axis cs:64.4,0.00277895596809685);
\draw[draw=none,fill=blue] (axis cs:64.6,0) rectangle (axis cs:65.4,0.00304725952446461);
\draw[draw=none,fill=blue] (axis cs:65.6,0) rectangle (axis cs:66.4,0.00340386084280908);
\draw[draw=none,fill=blue] (axis cs:66.6,0) rectangle (axis cs:67.4,0.00249640876427293);
\draw[draw=none,fill=blue] (axis cs:67.6,0) rectangle (axis cs:68.4,0.00383995845913887);
\draw[draw=none,fill=blue] (axis cs:68.6,0) rectangle (axis cs:69.4,0.00422289688140154);
\draw[draw=none,fill=blue] (axis cs:69.6,0) rectangle (axis cs:70.4,0.00251697609201074);
\draw[draw=none,fill=blue] (axis cs:70.6,0) rectangle (axis cs:71.4,0.00422415789216757);
\draw[draw=none,fill=blue] (axis cs:71.6,0) rectangle (axis cs:72.4,0.00458673527464271);
\draw[draw=none,fill=blue] (axis cs:72.6,0) rectangle (axis cs:73.4,0.00342951621860266);
\draw[draw=none,fill=blue] (axis cs:73.6,0) rectangle (axis cs:74.4,0.00339512201026082);
\draw[draw=none,fill=blue] (axis cs:74.6,0) rectangle (axis cs:75.4,0.00402530888095498);
\draw[draw=none,fill=blue] (axis cs:75.6,0) rectangle (axis cs:76.4,0.00270434143021703);
\draw[draw=none,fill=blue] (axis cs:76.6,0) rectangle (axis cs:77.4,0.00350775406695902);
\draw[draw=none,fill=blue] (axis cs:77.6,0) rectangle (axis cs:78.4,0.00362025666981936);
\draw[draw=none,fill=blue] (axis cs:78.6,0) rectangle (axis cs:79.4,0.00259874504990876);
\draw[draw=none,fill=blue] (axis cs:79.6,0) rectangle (axis cs:80.4,0.00495646661147475);
\draw[draw=none,fill=blue] (axis cs:80.6,0) rectangle (axis cs:81.4,0.00399105716496706);
\draw[draw=none,fill=blue] (axis cs:81.6,0) rectangle (axis cs:82.4,0.00473167467862368);
\draw[draw=none,fill=blue] (axis cs:82.6,0) rectangle (axis cs:83.4,0.00510357553139329);
\draw[draw=none,fill=blue] (axis cs:83.6,0) rectangle (axis cs:84.4,0.00372278969734907);
\draw[draw=none,fill=blue] (axis cs:84.6,0) rectangle (axis cs:85.4,0.00400898465886712);
\draw[draw=none,fill=blue] (axis cs:85.6,0) rectangle (axis cs:86.4,0.00401957053691149);
\draw[draw=none,fill=blue] (axis cs:86.6,0) rectangle (axis cs:87.4,0.00286773988045752);
\draw[draw=none,fill=blue] (axis cs:87.6,0) rectangle (axis cs:88.4,0.00429977802559733);
\draw[draw=none,fill=blue] (axis cs:88.6,0) rectangle (axis cs:89.4,0.00501614529639482);
\draw[draw=none,fill=blue] (axis cs:89.6,0) rectangle (axis cs:90.4,0.00355401705019176);
\draw[draw=none,fill=blue] (axis cs:90.6,0) rectangle (axis cs:91.4,0.00580132799223065);
\draw[draw=none,fill=blue] (axis cs:91.6,0) rectangle (axis cs:92.4,0.00364634627476335);
\draw[draw=none,fill=blue] (axis cs:92.6,0) rectangle (axis cs:93.4,0.00470225606113672);
\draw[draw=none,fill=blue] (axis cs:93.6,0) rectangle (axis cs:94.4,0.00459595769643784);
\draw[draw=none,fill=blue] (axis cs:94.6,0) rectangle (axis cs:95.4,0.00435786275193095);
\draw[draw=none,fill=blue] (axis cs:95.6,0) rectangle (axis cs:96.4,0.00494115054607391);
\draw[draw=none,fill=blue] (axis cs:96.6,0) rectangle (axis cs:97.4,0.00335944863036275);
\draw[draw=none,fill=blue] (axis cs:97.6,0) rectangle (axis cs:98.4,0.00408451817929745);
\draw[draw=none,fill=blue] (axis cs:98.6,0) rectangle (axis cs:99.4,0.00360289425589144);
\draw[draw=none,fill=blue] (axis cs:99.6,0) rectangle (axis cs:100.4,0.00210256385616958);
\draw[draw=none,fill=blue] (axis cs:100.6,0) rectangle (axis cs:101.4,0.00332482368685305);
\draw[draw=none,fill=blue] (axis cs:101.6,0) rectangle (axis cs:102.4,0.00341189652681351);
\draw[draw=none,fill=blue] (axis cs:102.6,0) rectangle (axis cs:103.4,0.00444661593064666);
\draw[draw=none,fill=blue] (axis cs:103.6,0) rectangle (axis cs:104.4,0.00214288244023919);
\draw[draw=none,fill=blue] (axis cs:104.6,0) rectangle (axis cs:105.4,0.00449690874665976);
\draw[draw=none,fill=blue] (axis cs:105.6,0) rectangle (axis cs:106.4,0.00238537392579019);
\draw[draw=none,fill=blue] (axis cs:106.6,0) rectangle (axis cs:107.4,0.00364250876009464);
\draw[draw=none,fill=blue] (axis cs:107.6,0) rectangle (axis cs:108.4,0.00466341618448496);
\draw[draw=none,fill=blue] (axis cs:108.6,0) rectangle (axis cs:109.4,0.00339715112932026);
\draw[draw=none,fill=blue] (axis cs:109.6,0) rectangle (axis cs:110.4,0.0034863050095737);
\draw[draw=none,fill=blue] (axis cs:110.6,0) rectangle (axis cs:111.4,0.00546923372894526);
\draw[draw=none,fill=blue] (axis cs:111.6,0) rectangle (axis cs:112.4,0.00290946988388896);
\draw[draw=none,fill=blue] (axis cs:112.6,0) rectangle (axis cs:113.4,0.00453759776428342);
\draw[draw=none,fill=blue] (axis cs:113.6,0) rectangle (axis cs:114.4,0.00514518283307552);
\draw[draw=none,fill=blue] (axis cs:114.6,0) rectangle (axis cs:115.4,0.00315528688952327);
\draw[draw=none,fill=blue] (axis cs:115.6,0) rectangle (axis cs:116.4,0.00410264218226075);
\draw[draw=none,fill=blue] (axis cs:116.6,0) rectangle (axis cs:117.4,0.00412525469437242);
\draw[draw=none,fill=blue] (axis cs:117.6,0) rectangle (axis cs:118.4,0.0038320361636579);
\draw[draw=none,fill=blue] (axis cs:118.6,0) rectangle (axis cs:119.4,0.00634877104312181);
\draw[draw=none,fill=blue] (axis cs:119.6,0) rectangle (axis cs:120.4,0.00389008084312081);
\draw[draw=none,fill=blue] (axis cs:120.6,0) rectangle (axis cs:121.4,0.00415439158678055);
\draw[draw=none,fill=blue] (axis cs:121.6,0) rectangle (axis cs:122.4,0.00419484218582511);
\draw[draw=none,fill=blue] (axis cs:122.6,0) rectangle (axis cs:123.4,0.00314472173340619);
\draw[draw=none,fill=blue] (axis cs:123.6,0) rectangle (axis cs:124.4,0.00385065167210996);
\draw[draw=none,fill=blue] (axis cs:124.6,0) rectangle (axis cs:125.4,0.0040910285897553);
\draw[draw=none,fill=blue] (axis cs:125.6,0) rectangle (axis cs:126.4,0.00309894350357354);
\draw[draw=none,fill=blue] (axis cs:126.6,0) rectangle (axis cs:127.4,0.00305877183564007);
\draw[draw=none,fill=blue] (axis cs:127.6,0) rectangle (axis cs:128.4,0.00399976037442684);
\draw[draw=none,fill=blue] (axis cs:128.6,0) rectangle (axis cs:129.4,0.0044416137970984);
\draw[draw=none,fill=blue] (axis cs:129.6,0) rectangle (axis cs:130.4,0.00470842188224196);
\draw[draw=none,fill=blue] (axis cs:130.6,0) rectangle (axis cs:131.4,0.00525212427601218);
\draw[draw=none,fill=blue] (axis cs:131.6,0) rectangle (axis cs:132.4,0.00452067563310266);
\draw[draw=none,fill=blue] (axis cs:132.6,0) rectangle (axis cs:133.4,0.00490736402571201);
\draw[draw=none,fill=blue] (axis cs:133.6,0) rectangle (axis cs:134.4,0.00409757904708385);
\draw[draw=none,fill=blue] (axis cs:134.6,0) rectangle (axis cs:135.4,0.00425200304016471);
\draw[draw=none,fill=blue] (axis cs:135.6,0) rectangle (axis cs:136.4,0.00476444792002439);
\draw[draw=none,fill=blue] (axis cs:136.6,0) rectangle (axis cs:137.4,0.00302487798035145);
\draw[draw=none,fill=blue] (axis cs:137.6,0) rectangle (axis cs:138.4,0.00560159143060446);
\draw[draw=none,fill=blue] (axis cs:138.6,0) rectangle (axis cs:139.4,0.00394538044929504);
\draw[draw=none,fill=blue] (axis cs:139.6,0) rectangle (axis cs:140.4,0.00383119587786496);
\draw[draw=none,fill=blue] (axis cs:140.6,0) rectangle (axis cs:141.4,0.00378686073236167);
\draw[draw=none,fill=blue] (axis cs:141.6,0) rectangle (axis cs:142.4,0.00480572320520878);
\draw[draw=none,fill=blue] (axis cs:142.6,0) rectangle (axis cs:143.4,0.00608620326966047);
\draw[draw=none,fill=blue] (axis cs:143.6,0) rectangle (axis cs:144.4,0.00423905532807112);
\draw[draw=none,fill=blue] (axis cs:144.6,0) rectangle (axis cs:145.4,0.00429935194551945);
\draw[draw=none,fill=blue] (axis cs:145.6,0) rectangle (axis cs:146.4,0.00429725088179111);
\draw[draw=none,fill=blue] (axis cs:146.6,0) rectangle (axis cs:147.4,0.00536942714825273);
\draw[draw=none,fill=blue] (axis cs:147.6,0) rectangle (axis cs:148.4,0.00424808776006103);
\draw[draw=none,fill=blue] (axis cs:148.6,0) rectangle (axis cs:149.4,0.00572830345481634);
\draw[draw=none,fill=blue] (axis cs:149.6,0) rectangle (axis cs:150.4,0.00380438240244985);
\draw[draw=none,fill=blue] (axis cs:150.6,0) rectangle (axis cs:151.4,0.00481092510744929);
\draw[draw=none,fill=blue] (axis cs:151.6,0) rectangle (axis cs:152.4,0.00469683948904276);
\draw[draw=none,fill=blue] (axis cs:152.6,0) rectangle (axis cs:153.4,0.00372727075591683);
\draw[draw=none,fill=blue] (axis cs:153.6,0) rectangle (axis cs:154.4,0.00436604069545865);
\draw[draw=none,fill=blue] (axis cs:154.6,0) rectangle (axis cs:155.4,0.0034434855915606);
\draw[draw=none,fill=blue] (axis cs:155.6,0) rectangle (axis cs:156.4,0.00399163039401174);
\draw[draw=none,fill=blue] (axis cs:156.6,0) rectangle (axis cs:157.4,0.00468996819108725);
\draw[draw=none,fill=blue] (axis cs:157.6,0) rectangle (axis cs:158.4,0.00404825154691935);
\draw[draw=none,fill=blue] (axis cs:158.6,0) rectangle (axis cs:159.4,0.00405736360698938);
\draw[draw=none,fill=blue] (axis cs:159.6,0) rectangle (axis cs:160.4,0.00468773581087589);
\draw[draw=none,fill=blue] (axis cs:160.6,0) rectangle (axis cs:161.4,0.00374410604126751);
\draw[draw=none,fill=blue] (axis cs:161.6,0) rectangle (axis cs:162.4,0.00478290766477585);
\draw[draw=none,fill=blue] (axis cs:162.6,0) rectangle (axis cs:163.4,0.0030893562361598);
\draw[draw=none,fill=blue] (axis cs:163.6,0) rectangle (axis cs:164.4,0.0054561966098845);
\draw[draw=none,fill=blue] (axis cs:164.6,0) rectangle (axis cs:165.4,0.00315311085432768);
\draw[draw=none,fill=blue] (axis cs:165.6,0) rectangle (axis cs:166.4,0.00310574984177947);
\draw[draw=none,fill=blue] (axis cs:166.6,0) rectangle (axis cs:167.4,0.00438152626156807);
\draw[draw=none,fill=blue] (axis cs:167.6,0) rectangle (axis cs:168.4,0.00487187597900629);
\draw[draw=none,fill=blue] (axis cs:168.6,0) rectangle (axis cs:169.4,0.00490930117666721);
\draw[draw=none,fill=blue] (axis cs:169.6,0) rectangle (axis cs:170.4,0.00389876286499202);
\draw[draw=none,fill=blue] (axis cs:170.6,0) rectangle (axis cs:171.4,0.00425719283521175);
\draw[draw=none,fill=blue] (axis cs:171.6,0) rectangle (axis cs:172.4,0.0060178586281836);
\draw[draw=none,fill=blue] (axis cs:172.6,0) rectangle (axis cs:173.4,0.0030198572203517);
\draw[draw=none,fill=blue] (axis cs:173.6,0) rectangle (axis cs:174.4,0.0041280803270638);
\draw[draw=none,fill=blue] (axis cs:174.6,0) rectangle (axis cs:175.4,0.00096531881717965);
\draw[draw=none,fill=blue] (axis cs:175.6,0) rectangle (axis cs:176.4,0.00291206687688828);
\draw[draw=none,fill=blue] (axis cs:176.6,0) rectangle (axis cs:177.4,0.00301019730977714);
\draw[draw=none,fill=blue] (axis cs:177.6,0) rectangle (axis cs:178.4,0.00416101282462478);
\draw[draw=none,fill=blue] (axis cs:178.6,0) rectangle (axis cs:179.4,0.00335439667105675);
\draw[draw=none,fill=blue] (axis cs:179.6,0) rectangle (axis cs:180.4,0.00661816168576479);
\draw[draw=none,fill=blue] (axis cs:180.6,0) rectangle (axis cs:181.4,0.00319960224442184);
\draw[draw=none,fill=blue] (axis cs:181.6,0) rectangle (axis cs:182.4,0.0039567518979311);
\draw[draw=none,fill=blue] (axis cs:182.6,0) rectangle (axis cs:183.4,0.00600640894845128);
\draw[draw=none,fill=blue] (axis cs:183.6,0) rectangle (axis cs:184.4,0.00501335132867098);
\draw[draw=none,fill=blue] (axis cs:184.6,0) rectangle (axis cs:185.4,0.00323872943408787);
\draw[draw=none,fill=blue] (axis cs:185.6,0) rectangle (axis cs:186.4,0.00335936388000846);
\draw[draw=none,fill=blue] (axis cs:186.6,0) rectangle (axis cs:187.4,0.00583962677046657);
\draw[draw=none,fill=blue] (axis cs:187.6,0) rectangle (axis cs:188.4,0.00346029456704855);
\draw[draw=none,fill=blue] (axis cs:188.6,0) rectangle (axis cs:189.4,0.00398410391062498);
\draw[draw=none,fill=blue] (axis cs:189.6,0) rectangle (axis cs:190.4,0.00323521625250578);
\draw[draw=none,fill=blue] (axis cs:190.6,0) rectangle (axis cs:191.4,0.00380348647013307);
\draw[draw=none,fill=blue] (axis cs:191.6,0) rectangle (axis cs:192.4,0.00351434876210988);
\draw[draw=none,fill=blue] (axis cs:192.6,0) rectangle (axis cs:193.4,0.00401394814252853);
\draw[draw=none,fill=blue] (axis cs:193.6,0) rectangle (axis cs:194.4,0.00352642638608813);
\draw[draw=none,fill=blue] (axis cs:194.6,0) rectangle (axis cs:195.4,0.00466635962948203);
\draw[draw=none,fill=blue] (axis cs:195.6,0) rectangle (axis cs:196.4,0.00267252139747143);
\draw[draw=none,fill=blue] (axis cs:196.6,0) rectangle (axis cs:197.4,0.00341091910377145);
\draw[draw=none,fill=blue] (axis cs:197.6,0) rectangle (axis cs:198.4,0.00523869413882494);
\draw[draw=none,fill=blue] (axis cs:198.6,0) rectangle (axis cs:199.4,0.00316576869226992);
\draw[draw=none,fill=blue] (axis cs:199.6,0) rectangle (axis cs:200.4,0.00445269653573632);
\draw[draw=none,fill=blue] (axis cs:200.6,0) rectangle (axis cs:201.4,0.00341492099687457);
\draw[draw=none,fill=blue] (axis cs:201.6,0) rectangle (axis cs:202.4,0.00332027045078576);
\draw[draw=none,fill=blue] (axis cs:202.6,0) rectangle (axis cs:203.4,0.00536847487092018);
\draw[draw=none,fill=blue] (axis cs:203.6,0) rectangle (axis cs:204.4,0.00323488772846758);
\draw[draw=none,fill=blue] (axis cs:204.6,0) rectangle (axis cs:205.4,0.00508973281830549);
\draw[draw=none,fill=blue] (axis cs:205.6,0) rectangle (axis cs:206.4,0.00328631536103785);
\draw[draw=none,fill=blue] (axis cs:206.6,0) rectangle (axis cs:207.4,0.00364371109753847);
\draw[draw=none,fill=blue] (axis cs:207.6,0) rectangle (axis cs:208.4,0.0038078601937741);
\draw[draw=none,fill=blue] (axis cs:208.6,0) rectangle (axis cs:209.4,0.00379126193001866);
\draw[draw=none,fill=blue] (axis cs:209.6,0) rectangle (axis cs:210.4,0.00403442094102502);
\draw[draw=none,fill=blue] (axis cs:210.6,0) rectangle (axis cs:211.4,0.00481062661856413);
\draw[draw=none,fill=blue] (axis cs:211.6,0) rectangle (axis cs:212.4,0.00421471940353513);
\draw[draw=none,fill=blue] (axis cs:212.6,0) rectangle (axis cs:213.4,0.00382691225968301);
\draw[draw=none,fill=blue] (axis cs:213.6,0) rectangle (axis cs:214.4,0.00339615507982671);
\draw[draw=none,fill=blue] (axis cs:214.6,0) rectangle (axis cs:215.4,0.00406830525025725);
\draw[draw=none,fill=blue] (axis cs:215.6,0) rectangle (axis cs:216.4,0.00340439332649112);
\draw[draw=none,fill=blue] (axis cs:216.6,0) rectangle (axis cs:217.4,0.00241068098694086);
\draw[draw=none,fill=blue] (axis cs:217.6,0) rectangle (axis cs:218.4,0.00313455471768975);
\draw[draw=none,fill=blue] (axis cs:218.6,0) rectangle (axis cs:219.4,0.00321178510785103);
\draw[draw=none,fill=blue] (axis cs:219.6,0) rectangle (axis cs:220.4,0.00451041758060455);
\draw[draw=none,fill=blue] (axis cs:220.6,0) rectangle (axis cs:221.4,0.0054897852241993);
\draw[draw=none,fill=blue] (axis cs:221.6,0) rectangle (axis cs:222.4,0.0041417283937335);
\draw[draw=none,fill=blue] (axis cs:222.6,0) rectangle (axis cs:223.4,0.00336113735102117);
\draw[draw=none,fill=blue] (axis cs:223.6,0) rectangle (axis cs:224.4,0.00373483053408563);
\draw[draw=none,fill=blue] (axis cs:224.6,0) rectangle (axis cs:225.4,0.00281766569241881);
\draw[draw=none,fill=blue] (axis cs:225.6,0) rectangle (axis cs:226.4,0.00386158097535372);
\draw[draw=none,fill=blue] (axis cs:226.6,0) rectangle (axis cs:227.4,0.00340248481370509);
\draw[draw=none,fill=blue] (axis cs:227.6,0) rectangle (axis cs:228.4,0.00442546000704169);
\draw[draw=none,fill=blue] (axis cs:228.6,0) rectangle (axis cs:229.4,0.00353856105357409);
\draw[draw=none,fill=blue] (axis cs:229.6,0) rectangle (axis cs:230.4,0.00349936541169882);
\draw[draw=none,fill=blue] (axis cs:230.6,0) rectangle (axis cs:231.4,0.00251107546500862);
\draw[draw=none,fill=blue] (axis cs:231.6,0) rectangle (axis cs:232.4,0.00399404438212514);
\draw[draw=none,fill=blue] (axis cs:232.6,0) rectangle (axis cs:233.4,0.00457520922645926);
\draw[draw=none,fill=blue] (axis cs:233.6,0) rectangle (axis cs:234.4,0.00319412490352988);
\draw[draw=none,fill=blue] (axis cs:234.6,0) rectangle (axis cs:235.4,0.00463758129626513);
\draw[draw=none,fill=blue] (axis cs:235.6,0) rectangle (axis cs:236.4,0.00393829634413123);
\draw[draw=none,fill=blue] (axis cs:236.6,0) rectangle (axis cs:237.4,0.00436359737068415);
\draw[draw=none,fill=blue] (axis cs:237.6,0) rectangle (axis cs:238.4,0.0043225409463048);
\draw[draw=none,fill=blue] (axis cs:238.6,0) rectangle (axis cs:239.4,0.00516380229964852);
\draw[draw=none,fill=blue] (axis cs:239.6,0) rectangle (axis cs:240.4,0.00417605973780155);
\draw[draw=none,fill=blue] (axis cs:240.6,0) rectangle (axis cs:241.4,0.00233211414888501);
\draw[draw=none,fill=blue] (axis cs:241.6,0) rectangle (axis cs:242.4,0.00508966343477368);
\draw[draw=none,fill=blue] (axis cs:242.6,0) rectangle (axis cs:243.4,0.0045188358053565);
\draw[draw=none,fill=blue] (axis cs:243.6,0) rectangle (axis cs:244.4,0.00318046798929572);
\draw[draw=none,fill=blue] (axis cs:244.6,0) rectangle (axis cs:245.4,0.00225185183808208);
\draw[draw=none,fill=blue] (axis cs:245.6,0) rectangle (axis cs:246.4,0.00438612885773182);
\draw[draw=none,fill=blue] (axis cs:246.6,0) rectangle (axis cs:247.4,0.00331809394992888);
\draw[draw=none,fill=blue] (axis cs:247.6,0) rectangle (axis cs:248.4,0.00501903193071485);
\draw[draw=none,fill=blue] (axis cs:248.6,0) rectangle (axis cs:249.4,0.00393087975680828);
\draw[draw=none,fill=blue] (axis cs:249.6,0) rectangle (axis cs:250.4,0.00353620969690382);
\end{axis}

\end{tikzpicture}


==> graphs/ensemb_flexibil_libri/ece_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
		title style={font=\scriptsize, yshift=-1.5ex},
		tick align=outside,
		tick pos=left,
		title={ECE vs Noise},
		x grid style={darkgray176},
		xlabel={Noise Intensity},
		xmajorgrids,
		xmin=-0.035, xmax=0.7,
		xtick style={color=black, font=\tiny},
		y grid style={darkgray176},
		ylabel={ECE},
		ymajorgrids,
		ymin=0, ymax=1,
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=1.2ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		ymajorgrids, ytick style={color=black}, xtick={0,0.15,...,1}, ytick={0,0.1,...,1},
		%width=0.16\textheight, height=0.18\textheight
	width=0.22\textheight,
		]
\addplot [semithick, steelblue31119180]
table {%
0 0.12585135882661
0.011864406779661 0.431665493327704
0.023728813559322 0.241331189151807
0.035593220338983 0.171404352756849
0.047457627118644 0.107401453334173
0.059322033898305 0.068896211752604
0.071186440677966 0.0440449467375574
0.0830508474576271 0.0345347773522913
0.0949152542372881 0.0223992666359808
0.106779661016949 0.0121430379215212
0.11864406779661 0.0084532536566257
0.130508474576271 0.0085646786290392
0.142372881355932 0.0080712479180261
0.154237288135593 0.0079244773710288
0.166101694915254 0.0078018223759134
0.177966101694915 0.0073847975027137
0.189830508474576 0.007296667352042
0.201694915254237 0.0072247276980672
0.213559322033898 0.0071642893733954
0.225423728813559 0.0071098838156818
0.23728813559322 0.0070581455540744
0.249152542372881 0.0070119963396933
0.261016949152542 0.0072930326966598
0.272881355932203 0.0072543042458687
0.284745762711864 0.0068990959627286
0.296610169491525 0.0068670161683229
0.308474576271186 0.0071600560446745
0.320338983050847 0.0087407817907459
0.332203389830508 0.0087505892263731
0.344067796610169 0.0103465088198683
0.35593220338983 0.0106665060063138
0.367796610169492 0.0106688204470084
0.379661016949152 0.0103490638260135
0.391525423728813 0.0103499282578289
0.403389830508474 0.0103521976586021
0.415254237288135 0.0106747059145656
0.427118644067796 0.0103538843095641
0.438983050847458 0.0103538918883892
0.450847457627119 0.0103533439160035
0.46271186440678 0.0103528023672635
0.474576271186441 0.0106747371334512
0.486440677966102 0.010352077755226
0.498305084745763 0.010350557198825
0.510169491525424 0.0103491070649646
0.522033898305085 0.010347473724225
0.533898305084746 0.0103460912890967
0.545762711864407 0.0103449112648887
0.557627118644068 0.0103437641091232
0.569491525423729 0.0106620419481358
0.58135593220339 0.0103398418653111
0.593220338983051 0.0103376880444758
0.605084745762712 0.0103363711517447
0.616949152542373 0.0103341701392217
0.628813559322034 0.0106541708114373
0.640677966101695 0.0103310854941053
0.652542372881356 0.0106505294367618
0.664406779661017 0.0103264882443988
0.676271186440678 0.0109958124484738
0.688135593220339 0.010322336316991
0.7 0.0103211060522702
};
% \addlegendentry{Soft scal amp=1}
\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.0104626745161793
0.011864406779661 0.327322205414346
0.023728813559322 0.41337326573244
0.035593220338983 0.417833392647812
0.047457627118644 0.410223495234376
0.059322033898305 0.369719627284878
0.071186440677966 0.326662062016971
0.0830508474576271 0.337413993410311
0.0949152542372881 0.388213205671606
0.106779661016949 0.456691482597388
0.11864406779661 0.490191770914758
0.130508474576271 0.507685521850124
0.142372881355932 0.520932138923261
0.154237288135593 0.539822011741259
0.166101694915254 0.550460592299185
0.177966101694915 0.545453015988697
0.189830508474576 0.515563229537032
0.201694915254237 0.483673322692607
0.213559322033898 0.463249699791152
0.225423728813559 0.448058083445847
0.23728813559322 0.424154130744544
0.249152542372881 0.39313000026842
0.261016949152542 0.365107507798771
0.272881355932203 0.340052721962899
0.284745762711864 0.312372266351168
0.296610169491525 0.285965285939983
0.308474576271186 0.262648882817296
0.320338983050847 0.240260565316676
0.332203389830508 0.223482990141896
0.344067796610169 0.210938440934711
0.35593220338983 0.20587337638655
0.367796610169492 0.20180801704693
0.379661016949152 0.201506521494832
0.391525423728813 0.200321433055336
0.403389830508474 0.200293393014518
0.415254237288135 0.201636990300047
0.427118644067796 0.200890306477874
0.438983050847458 0.200791403411065
0.450847457627119 0.201761281577317
0.46271186440678 0.20221574708261
0.474576271186441 0.200636591302843
0.486440677966102 0.201086105181826
0.498305084745763 0.201199108608114
0.510169491525424 0.19939067585168
0.522033898305085 0.198544391311997
0.533898305084746 0.197850116371415
0.545762711864407 0.198035975619263
0.557627118644068 0.199058868607066
0.569491525423729 0.19796203260885
0.58135593220339 0.197712191771754
0.593220338983051 0.197276973373213
0.605084745762712 0.197391421554613
0.616949152542373 0.1963228760124
0.628813559322034 0.195223324975273
0.640677966101695 0.194868319980285
0.652542372881356 0.195155445627278
0.664406779661017 0.193221650425065
0.676271186440678 0.192013950407593
0.688135593220339 0.19406380673796
0.7 0.194853668007804
};
\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> graphs/ensemb_flexibil_libri/kl_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		legend cell align={left},
		legend pos=south east,
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
		title style={font=\scriptsize, yshift=-1.5ex},
		tick align=outside,
		tick pos=left,
		title={$D_\text{KL} \left( p \mid \mid u \right) $},
		x grid style={darkgray176},
		xlabel={Noise Intensity},
		xmajorgrids,
		xmin=-0.035, xmax=0.7,
		xtick style={color=black, font=\tiny},
		y grid style={darkgray176},
		ylabel={$D_\text{KL}$},
		ymajorgrids,
		ymin=0, 
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=1.2ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		ymajorgrids, ytick style={color=black}, xtick={0,0.15,...,1},
		ytick={0,1,...,7},
	width=0.22\textheight,
		]
\addplot [semithick, steelblue31119180]
table {%
0 4.78464146502467
0.011864406779661 0.845331043297374
0.023728813559322 0.753579385437661
0.035593220338983 0.674759701155413
0.047457627118644 0.356850862847648
0.059322033898305 0.162320212605289
0.071186440677966 0.07780591940955
0.0830508474576271 0.0507340101184507
0.0949152542372881 0.0385985769169599
0.106779661016949 0.0309988415493945
0.11864406779661 0.025393997904464
0.130508474576271 0.0213545987874624
0.142372881355932 0.018229932945219
0.154237288135593 0.0158533965587908
0.166101694915254 0.0141138526041272
0.177966101694915 0.0128263265609782
0.189830508474576 0.0118755071091752
0.201694915254237 0.0111177749070322
0.213559322033898 0.0104806137590368
0.225423728813559 0.0100011526024166
0.23728813559322 0.0095873576691393
0.249152542372881 0.0092445605714461
0.261016949152542 0.008943352942272
0.272881355932203 0.0086895543651181
0.284745762711864 0.0084620868655335
0.296610169491525 0.0082739359936099
0.308474576271186 0.0080933393081669
0.320338983050847 0.0079644462961727
0.332203389830508 0.0078171548481244
0.344067796610169 0.0077057888975449
0.35593220338983 0.0075749969834327
0.367796610169492 0.0074704488518777
0.379661016949152 0.0074004528256943
0.391525423728813 0.007300441553418
0.403389830508474 0.0072342866800657
0.415254237288135 0.0071572551729592
0.427118644067796 0.0070800301596031
0.438983050847458 0.0070117261435656
0.450847457627119 0.0069630603803962
0.46271186440678 0.0068949253742792
0.474576271186441 0.0068497546761183
0.486440677966102 0.0067937430646988
0.498305084745763 0.0067406101915893
0.510169491525424 0.006695994266688
0.522033898305085 0.006647335485501
0.533898305084746 0.0066014946828
0.545762711864407 0.0065598286252361
0.557627118644068 0.0065265527920511
0.569491525423729 0.0064917227635767
0.58135593220339 0.0064613505827227
0.593220338983051 0.0064271731705475
0.605084745762712 0.0063891160825937
0.616949152542373 0.0063621317386919
0.628813559322034 0.0063215637398125
0.640677966101695 0.0063100662630654
0.652542372881356 0.0062872488351869
0.664406779661017 0.0062548822090917
0.676271186440678 0.0062283958493096
0.688135593220339 0.0062065909354939
0.7 0.0061825529973074
};
% \addlegendentry{Soft scal amp=1}
\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 5.48644937864115
0.011864406779661 4.54711158541256
0.023728813559322 4.29930716356199
0.035593220338983 4.17311523440173
0.047457627118644 4.07431463937953
0.059322033898305 3.92419880022932
0.071186440677966 3.83315023076058
0.0830508474576271 3.83278915643191
0.0949152542372881 3.88049900907692
0.106779661016949 3.9559788426571
0.11864406779661 3.9890760650314
0.130508474576271 3.98200260715712
0.142372881355932 3.98233884919667
0.154237288135593 4.05872362012536
0.166101694915254 4.14616205446688
0.177966101694915 4.15907537878687
0.189830508474576 4.11616985866384
0.201694915254237 4.04769643972032
0.213559322033898 3.99799719906054
0.225423728813559 3.94806541223666
0.23728813559322 3.91198215471253
0.249152542372881 3.86583475007322
0.261016949152542 3.82141036960572
0.272881355932203 3.79002297634667
0.284745762711864 3.7609778620099
0.296610169491525 3.72574745196935
0.308474576271186 3.67834171583875
0.320338983050847 3.6211682034274
0.332203389830508 3.57137265034965
0.344067796610169 3.53567765656266
0.35593220338983 3.51127245046914
0.367796610169492 3.50025602980937
0.379661016949152 3.48886124170487
0.391525423728813 3.48233707283624
0.403389830508474 3.47622051319211
0.415254237288135 3.47510243865603
0.427118644067796 3.47200468660821
0.438983050847458 3.46805810828099
0.450847457627119 3.46747842600234
0.46271186440678 3.46050449978161
0.474576271186441 3.46318711947125
0.486440677966102 3.46406042851513
0.498305084745763 3.46049164422509
0.510169491525424 3.46038191955075
0.522033898305085 3.46472279776538
0.533898305084746 3.46305176922719
0.545762711864407 3.46123233840611
0.557627118644068 3.46382169984151
0.569491525423729 3.46350745245887
0.58135593220339 3.46352040091009
0.593220338983051 3.46492487380115
0.605084745762712 3.46256677070195
0.616949152542373 3.46558338625079
0.628813559322034 3.46699765986634
0.640677966101695 3.46944450079016
0.652542372881356 3.46716115519812
0.664406779661017 3.46941533118758
0.676271186440678 3.46704082649407
0.688135593220339 3.47185508872382
0.7 3.46983731970891
};
\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> graphs/libri/gauss/acc_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
%\path [fill=steelblue31119180, fill opacity=0.1]
%(axis cs:0,0.995272051426802)
%--(axis cs:0,0.983074046042528)
%--(axis cs:0.0526315789473684,0.0427545381942567)
%--(axis cs:0.105263157894737,0.00598657777269269)
%--(axis cs:0.157894736842105,0.00410677230110349)
%--(axis cs:0.210526315789474,0.00412933211304611)
%--(axis cs:0.263157894736842,0.00448823334880018)
%--(axis cs:0.315789473684211,0.0042059232466101)
%--(axis cs:0.368421052631579,0.00411914443003195)
%--(axis cs:0.421052631578947,0.0040878297761082)
%--(axis cs:0.473684210526316,0.00403138088668289)
%--(axis cs:0.526315789473684,0.00380685634753133)
%--(axis cs:0.578947368421053,0.00374815127153893)
%--(axis cs:0.631578947368421,0.00390083330109388)
%--(axis cs:0.684210526315789,0.00369061613672871)
%--(axis cs:0.736842105263158,0.00376786710219041)
%--(axis cs:0.789473684210526,0.00328457767288104)
%--(axis cs:0.842105263157895,0.00347757972568292)
%--(axis cs:0.894736842105263,0.00297584482235743)
%--(axis cs:0.947368421052632,0.00358882024022902)
%--(axis cs:1,0.00366111053707793)
%--(axis cs:1,0.00488829337437841)
%--(axis cs:1,0.00488829337437841)
%--(axis cs:0.947368421052632,0.0050306607589575)
%--(axis cs:0.894736842105263,0.00578379037557249)
%--(axis cs:0.842105263157895,0.00535213253669412)
%--(axis cs:0.789473684210526,0.00540498041403566)
%--(axis cs:0.736842105263158,0.00513192224791679)
%--(axis cs:0.684210526315789,0.00492886486245781)
%--(axis cs:0.631578947368421,0.0049989560024472)
%--(axis cs:0.578947368421053,0.00515163807856827)
%--(axis cs:0.526315789473684,0.00565354965785112)
%--(axis cs:0.473684210526316,0.00577941051078425)
%--(axis cs:0.421052631578947,0.0050221907906234)
%--(axis cs:0.368421052631579,0.00555149283854101)
%--(axis cs:0.315789473684211,0.00672610155453976)
%--(axis cs:0.263157894736842,0.00630363723032322)
%--(axis cs:0.210526315789474,0.00855461974165963)
%--(axis cs:0.157894736842105,0.0110298774844598)
%--(axis cs:0.105263157894737,0.0212033302177032)
%--(axis cs:0.0526315789473684,0.0689483308932009)
%--(axis cs:0,0.995272051426802)
%--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.993743085740675)
--(axis cs:0,0.983271563173662)
--(axis cs:0.0526315789473684,0.0424124285748481)
--(axis cs:0.105263157894737,0.00562680622357732)
--(axis cs:0.157894736842105,0.00460712382108322)
--(axis cs:0.210526315789474,0.00412319072126593)
--(axis cs:0.263157894736842,0.00465185303085326)
--(axis cs:0.315789473684211,0.0038162026254461)
--(axis cs:0.368421052631579,0.0040795293888743)
--(axis cs:0.421052631578947,0.00364347743564934)
--(axis cs:0.473684210526316,0.00404246048358103)
--(axis cs:0.526315789473684,0.00381049539622825)
--(axis cs:0.578947368421053,0.00359083485856419)
--(axis cs:0.631578947368421,0.00369110313561031)
--(axis cs:0.684210526315789,0.00373479543146678)
--(axis cs:0.736842105263158,0.00360852060741123)
--(axis cs:0.789473684210526,0.00324328971782335)
--(axis cs:0.842105263157895,0.00347757972568292)
--(axis cs:0.894736842105263,0.00323430356065818)
--(axis cs:0.947368421052632,0.00345704887263952)
--(axis cs:1,0.00372235852394787)
--(axis cs:1,0.00496719956296882)
--(axis cs:1,0.00496719956296882)
--(axis cs:0.947368421052632,0.00502227795108668)
--(axis cs:0.894736842105263,0.00545525450297546)
--(axis cs:0.842105263157895,0.00535213253669412)
--(axis cs:0.789473684210526,0.00509588293044249)
--(axis cs:0.736842105263158,0.00543142291815633)
--(axis cs:0.684210526315789,0.00502483978974622)
--(axis cs:0.631578947368421,0.00513860908020059)
--(axis cs:0.578947368421053,0.00530895444497689)
--(axis cs:0.526315789473684,0.00522944812933929)
--(axis cs:0.473684210526316,0.0055580996506956)
--(axis cs:0.421052631578947,0.00595708274519342)
--(axis cs:0.368421052631579,0.00573126205515898)
--(axis cs:0.315789473684211,0.00718589917030168)
--(axis cs:0.263157894736842,0.00621009463600032)
--(axis cs:0.210526315789474,0.00793006748356666)
--(axis cs:0.157894736842105,0.0106696799536758)
--(axis cs:0.105263157894737,0.0226843352636336)
--(axis cs:0.0526315789473684,0.0724439091810703)
--(axis cs:0,0.993743085740675)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.990787134621783)
--(axis cs:0,0.988469996001081)
--(axis cs:0.0526315789473684,0.526201570769412)
--(axis cs:0.105263157894737,0.21149415720268)
--(axis cs:0.157894736842105,0.0901186134603335)
--(axis cs:0.210526315789474,0.0468323160095304)
--(axis cs:0.263157894736842,0.0298636305492604)
--(axis cs:0.315789473684211,0.0219049357537428)
--(axis cs:0.368421052631579,0.0128979091511182)
--(axis cs:0.421052631578947,0.0114546537269608)
--(axis cs:0.473684210526316,0.00946257291389691)
--(axis cs:0.526315789473684,0.00762346138557502)
--(axis cs:0.578947368421053,0.00723817594804617)
--(axis cs:0.631578947368421,0.00637766354206784)
--(axis cs:0.684210526315789,0.0051477162698736)
--(axis cs:0.736842105263158,0.00502869664949731)
--(axis cs:0.789473684210526,0.00505308128075232)
--(axis cs:0.842105263157895,0.0056741843295393)
--(axis cs:0.894736842105263,0.00518313255357748)
--(axis cs:0.947368421052632,0.00434618305598977)
--(axis cs:1,0.00407079887250382)
--(axis cs:1,0.0074919197647837)
--(axis cs:1,0.0074919197647837)
--(axis cs:0.947368421052632,0.00735668971019195)
--(axis cs:0.894736842105263,0.00736066521880012)
--(axis cs:0.842105263157895,0.00806092393425121)
--(axis cs:0.789473684210526,0.00749071639849304)
--(axis cs:0.736842105263158,0.00835602617564237)
--(axis cs:0.684210526315789,0.00949839399471074)
--(axis cs:0.631578947368421,0.0095298342550934)
--(axis cs:0.578947368421053,0.0105614028453006)
--(axis cs:0.526315789473684,0.0105965799341528)
--(axis cs:0.473684210526316,0.0144337121394455)
--(axis cs:0.421052631578947,0.0158053314442975)
--(axis cs:0.368421052631579,0.0193375484107918)
--(axis cs:0.315789473684211,0.0262380196984608)
--(axis cs:0.263157894736842,0.0350978252131258)
--(axis cs:0.210526315789474,0.0567416112737565)
--(axis cs:0.157894736842105,0.112404154619901)
--(axis cs:0.105263157894737,0.243726568929713)
--(axis cs:0.0526315789473684,0.56209551022424)
--(axis cs:0,0.990787134621783)
--cycle;

%\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.988507324457169
0.0526315789473684 0.0574281688779592
0.105263157894737 0.0141555707436054
0.157894736842105 0.00763840188737953
0.210526315789474 0.0060266291024163
0.263157894736842 0.00543097383342679
0.315789473684211 0.00550105089787389
0.368421052631579 0.00490539572201664
0.421052631578947 0.00480028009042138
0.473684210526316 0.00480028006713832
0.526315789473684 0.00451997176278377
0.578947368421053 0.00444989465177054
0.631578947368421 0.00441485610790545
0.684210526315789 0.0043798176106065
0.736842105263158 0.00451997176278378
0.789473684210526 0.00416958632413292
0.842105263157895 0.00441485613118852
0.894736842105263 0.00434477903181682
0.947368421052632 0.0042396634118631
1 0.00434477904345835
};
%\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.989628565311432
0.0526315789473684 0.544148540496826
0.105263157894737 0.227610363066196
0.157894736842105 0.101261384040117
0.210526315789474 0.0517869636416435
0.263157894736842 0.0324807278811931
0.315789473684211 0.0240714777261018
0.368421052631579 0.016117728780955
0.421052631578947 0.0136299925856292
0.473684210526316 0.0119481425266712
0.526315789473684 0.00911002065986389
0.578947368421053 0.0088997893966734
0.631578947368421 0.00795374889858062
0.684210526315789 0.00732305513229217
0.736842105263158 0.00669236141256984
0.789473684210526 0.00627189883962268
0.842105263157895 0.00686755413189525
0.894736842105263 0.0062718988861888
0.947368421052632 0.00585143638309086
1 0.00578135931864376
};
\end{axis}

\end{tikzpicture}


==> graphs/libri/gauss/mean_entrop_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={LibriSpeech: Gaussian},
	x grid style={darkgray176},
	%	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	%	ylabel={Mean Entropy},
	ymajorgrids,
	ymin=0,  ymax=3,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.5,...,3},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1},
	extra x tick labels={},
	width=0.22\textheight,
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none}
	]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,0.286840343796937)
--(axis cs:0,0.239389744079382)
--(axis cs:0.0526315789473684,0.258377084984977)
--(axis cs:0.105263157894737,0.00775994241596556)
--(axis cs:0.157894736842105,-0.0353519747198144)
--(axis cs:0.210526315789474,-0.00389331924393213)
--(axis cs:0.263157894736842,0.0236803104692734)
--(axis cs:0.315789473684211,0.00292228648309889)
--(axis cs:0.368421052631579,-0.0479237614336328)
--(axis cs:0.421052631578947,-0.0367936478224549)
--(axis cs:0.473684210526316,0.0153515603566695)
--(axis cs:0.526315789473684,0.151788324211615)
--(axis cs:0.578947368421053,0.332460526282048)
--(axis cs:0.631578947368421,0.5480257970118)
--(axis cs:0.684210526315789,0.81303073149258)
--(axis cs:0.736842105263158,1.10408400518293)
--(axis cs:0.789473684210526,1.37608645242757)
--(axis cs:0.842105263157895,1.63208426802101)
--(axis cs:0.894736842105263,1.88197312782112)
--(axis cs:0.947368421052632,2.15148651936514)
--(axis cs:1,2.38270311555225)
--(axis cs:1,4.66585297384899)
--(axis cs:1,4.66585297384899)
--(axis cs:0.947368421052632,4.53726789614695)
--(axis cs:0.894736842105263,4.35831508209404)
--(axis cs:0.842105263157895,4.19626515538749)
--(axis cs:0.789473684210526,3.96506713348322)
--(axis cs:0.736842105263158,3.72275888698702)
--(axis cs:0.684210526315789,3.42591133136219)
--(axis cs:0.631578947368421,3.02794080555206)
--(axis cs:0.578947368421053,2.63745584720924)
--(axis cs:0.526315789473684,2.18820293238304)
--(axis cs:0.473684210526316,1.69313846415038)
--(axis cs:0.421052631578947,1.21837610390456)
--(axis cs:0.368421052631579,0.81089582388726)
--(axis cs:0.315789473684211,0.504456583206902)
--(axis cs:0.263157894736842,0.285548118728992)
--(axis cs:0.210526315789474,0.254628502350667)
--(axis cs:0.157894736842105,0.429317048301599)
--(axis cs:0.105263157894737,0.518903762545573)
--(axis cs:0.0526315789473684,0.575988776132863)
--(axis cs:0,0.286840343796937)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.0217090717178196)
--(axis cs:0,0.0118296212855368)
--(axis cs:0.0526315789473684,0.230133462739817)
--(axis cs:0.105263157894737,-0.0211840893382484)
--(axis cs:0.157894736842105,-0.0494221707801515)
--(axis cs:0.210526315789474,-0.032455860479751)
--(axis cs:0.263157894736842,-0.00956004252893763)
--(axis cs:0.315789473684211,0.00231102724705944)
--(axis cs:0.368421052631579,-0.0068095915386537)
--(axis cs:0.421052631578947,-0.0216101248014331)
--(axis cs:0.473684210526316,-0.024288435507523)
--(axis cs:0.526315789473684,-0.021497100607451)
--(axis cs:0.578947368421053,-0.0177712296258284)
--(axis cs:0.631578947368421,-0.01550479591249)
--(axis cs:0.684210526315789,-0.0122795039376011)
--(axis cs:0.736842105263158,-0.0107305911812476)
--(axis cs:0.789473684210526,-0.0102817850245964)
--(axis cs:0.842105263157895,-0.00883242577263562)
--(axis cs:0.894736842105263,-0.00913224664792774)
--(axis cs:0.947368421052632,-0.00863551985890638)
--(axis cs:1,-0.00832599521394272)
--(axis cs:1,0.0545449384125616)
--(axis cs:1,0.0545449384125616)
--(axis cs:0.947368421052632,0.0560462261566127)
--(axis cs:0.894736842105263,0.0593650906997163)
--(axis cs:0.842105263157895,0.0600373070203943)
--(axis cs:0.789473684210526,0.0620667570664812)
--(axis cs:0.736842105263158,0.0647198032033815)
--(axis cs:0.684210526315789,0.0684592183598463)
--(axis cs:0.631578947368421,0.0751803995674517)
--(axis cs:0.578947368421053,0.0820889365000339)
--(axis cs:0.526315789473684,0.0946153707705657)
--(axis cs:0.473684210526316,0.106866114098295)
--(axis cs:0.421052631578947,0.108881457968268)
--(axis cs:0.368421052631579,0.114409662738506)
--(axis cs:0.315789473684211,0.175581868634136)
--(axis cs:0.263157894736842,0.185046125652275)
--(axis cs:0.210526315789474,0.226357963593693)
--(axis cs:0.157894736842105,0.404751754039451)
--(axis cs:0.105263157894737,0.490688953293329)
--(axis cs:0.0526315789473684,0.521372022437223)
--(axis cs:0,0.0217090717178196)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.0687035452455373)
--(axis cs:0,0.0544300627082495)
--(axis cs:0.0526315789473684,1.25572365032577)
--(axis cs:0.105263157894737,1.83573805703473)
--(axis cs:0.157894736842105,2.08818491276405)
--(axis cs:0.210526315789474,2.22799345624005)
--(axis cs:0.263157894736842,2.31315685954022)
--(axis cs:0.315789473684211,2.37019554441665)
--(axis cs:0.368421052631579,2.40351757938287)
--(axis cs:0.421052631578947,2.42753738482129)
--(axis cs:0.473684210526316,2.44883152346443)
--(axis cs:0.526315789473684,2.46924623670657)
--(axis cs:0.578947368421053,2.478163015254)
--(axis cs:0.631578947368421,2.48561997277487)
--(axis cs:0.684210526315789,2.49455891112705)
--(axis cs:0.736842105263158,2.49524179648121)
--(axis cs:0.789473684210526,2.49832690527441)
--(axis cs:0.842105263157895,2.50175887166776)
--(axis cs:0.894736842105263,2.50122535800107)
--(axis cs:0.947368421052632,2.50775024316158)
--(axis cs:1,2.51074312910952)
--(axis cs:1,2.67053691163144)
--(axis cs:1,2.67053691163144)
--(axis cs:0.947368421052632,2.67030199148808)
--(axis cs:0.894736842105263,2.66528317356936)
--(axis cs:0.842105263157895,2.66394852579318)
--(axis cs:0.789473684210526,2.66064984033105)
--(axis cs:0.736842105263158,2.65903543282787)
--(axis cs:0.684210526315789,2.64801249046902)
--(axis cs:0.631578947368421,2.64263038771402)
--(axis cs:0.578947368421053,2.63977111636831)
--(axis cs:0.526315789473684,2.6302590447418)
--(axis cs:0.473684210526316,2.61160896916557)
--(axis cs:0.421052631578947,2.59149104039539)
--(axis cs:0.368421052631579,2.56347570484259)
--(axis cs:0.315789473684211,2.52528780633713)
--(axis cs:0.263157894736842,2.46783197674823)
--(axis cs:0.210526315789474,2.38126867640461)
--(axis cs:0.157894736842105,2.23293949786523)
--(axis cs:0.105263157894737,1.93456750498461)
--(axis cs:0.0526315789473684,1.31246139300919)
--(axis cs:0,0.0687035452455373)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:0,0.0716564210916712)
--(axis cs:0,0.0170269617025897)
--(axis cs:0.0526315789473684,0.417296065654837)
--(axis cs:0.105263157894737,-0.0290898303902143)
--(axis cs:0.157894736842105,-0.0694698884181323)
--(axis cs:0.210526315789474,-0.0584362485589049)
--(axis cs:0.263157894736842,-0.0256634591586735)
--(axis cs:0.315789473684211,-0.0161797054366)
--(axis cs:0.368421052631579,-0.00982340326819076)
--(axis cs:0.421052631578947,-0.0292441956901852)
--(axis cs:0.473684210526316,-0.0364243229993369)
--(axis cs:0.526315789473684,-0.0334192296255059)
--(axis cs:0.578947368421053,-0.0265733238063935)
--(axis cs:0.631578947368421,-0.0222057848493596)
--(axis cs:0.684210526315789,-0.017984697046081)
--(axis cs:0.736842105263158,-0.0164231296985088)
--(axis cs:0.789473684210526,-0.0147894563337071)
--(axis cs:0.842105263157895,-0.0155308773395436)
--(axis cs:0.894736842105263,-0.0154204936728188)
--(axis cs:0.947368421052632,-0.0149753827759039)
--(axis cs:1,-0.0149793577216734)
--(axis cs:1,0.0904329420495284)
--(axis cs:1,0.0904329420495284)
--(axis cs:0.947368421052632,0.0935562756763109)
--(axis cs:0.894736842105263,0.0973500946939068)
--(axis cs:0.842105263157895,0.0994327493379305)
--(axis cs:0.789473684210526,0.0978506270452583)
--(axis cs:0.736842105263158,0.105648385448065)
--(axis cs:0.684210526315789,0.104152817775945)
--(axis cs:0.631578947368421,0.115573869373009)
--(axis cs:0.578947368421053,0.126671578816151)
--(axis cs:0.526315789473684,0.145175799361831)
--(axis cs:0.473684210526316,0.161284204322)
--(axis cs:0.421052631578947,0.163737746398382)
--(axis cs:0.368421052631579,0.194782484502659)
--(axis cs:0.315789473684211,0.326851245420406)
--(axis cs:0.263157894736842,0.34192313487612)
--(axis cs:0.210526315789474,0.470238704341795)
--(axis cs:0.157894736842105,0.751650894622469)
--(axis cs:0.105263157894737,0.928030199504494)
--(axis cs:0.0526315789473684,0.964855341348566)
--(axis cs:0,0.0716564210916712)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.26311504393816
0.0526315789473684 0.41718293055892
0.105263157894737 0.263331852480769
0.157894736842105 0.196982536790892
0.210526315789474 0.125367591553368
0.263157894736842 0.154614214599132
0.315789473684211 0.253689434845
0.368421052631579 0.381486031226814
0.421052631578947 0.590791228041053
0.473684210526316 0.854245012253523
0.526315789473684 1.16999562829733
0.578947368421053 1.48495818674564
0.631578947368421 1.78798330128193
0.684210526315789 2.11947103142738
0.736842105263158 2.41342144608498
0.789473684210526 2.6705767929554
0.842105263157895 2.91417471170425
0.894736842105263 3.12014410495758
0.947368421052632 3.34437720775604
1 3.52427804470062
};
%\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.0167693465016782
0.0526315789473684 0.37575274258852
0.105263157894737 0.23475243197754
0.157894736842105 0.17766479162965
0.210526315789474 0.0969510515569709
0.263157894736842 0.0877430415616686
0.315789473684211 0.0889464479405976
0.368421052631579 0.0538000355999261
0.421052631578947 0.0436356665834177
0.473684210526316 0.041288839295386
0.526315789473684 0.0365591350815573
0.578947368421053 0.0321588534371027
0.631578947368421 0.0298378018274808
0.684210526315789 0.0280898572111226
0.736842105263158 0.0269946060110669
0.789473684210526 0.0258924860209424
0.842105263157895 0.0256024406238793
0.894736842105263 0.0251164220258943
0.947368421052632 0.0237053531488532
1 0.0231094715993094
};
%\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.0615668039768934
0.0526315789473684 1.28409252166748
0.105263157894737 1.88515278100967
0.157894736842105 2.16056220531464
0.210526315789474 2.30463106632233
0.263157894736842 2.39049441814423
0.315789473684211 2.44774167537689
0.368421052631579 2.48349664211273
0.421052631578947 2.50951421260834
0.473684210526316 2.530220246315
0.526315789473684 2.54975264072418
0.578947368421053 2.55896706581116
0.631578947368421 2.56412518024445
0.684210526315789 2.57128570079803
0.736842105263158 2.57713861465454
0.789473684210526 2.57948837280273
0.842105263157895 2.58285369873047
0.894736842105263 2.58325426578522
0.947368421052632 2.58902611732483
1 2.59064002037048
};
%\addlegendentry{MC}
\addplot [semithick, crimson2143940]
table {%
0 0.0443416913971304
0.0526315789473684 0.691075703501701
0.105263157894737 0.44947018455714
0.157894736842105 0.341090503102168
0.210526315789474 0.205901227891445
0.263157894736842 0.158129837858723
0.315789473684211 0.155335769991903
0.368421052631579 0.0924795406172343
0.421052631578947 0.0672467753540985
0.473684210526316 0.0624299406613317
0.526315789473684 0.0558782848681628
0.578947368421053 0.0500491275048789
0.631578947368421 0.0466840422618247
0.684210526315789 0.0430840603649321
0.736842105263158 0.0446126278747779
0.789473684210526 0.0415305853557756
0.842105263157895 0.0419509359991934
0.894736842105263 0.040964800510544
0.947368421052632 0.0392904464502035
1 0.0377267921639275
};
%\addlegendentry{Temperature}
\end{axis}

\end{tikzpicture}


==> graphs/libri/reliabil_diagr/acc_vs_confidence_conventional.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={Conventional NN},
	x grid style={darkgray176},
	xlabel={Confidence},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ylabel={Avg. Accuracy},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	width=0.22\textheight
	]
\path [draw=black, fill=lightblue]
(axis cs:0.05,0)
--(axis cs:0.15,0)
--(axis cs:0.15,0)
--(axis cs:0.05,0)
--(axis cs:0.05,0)
--cycle;
\addplot [black]
table {%
0.1 0
0.1 0
};
\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.1 0
0.1 0
};
\addplot [black, forget plot]
table {%
0.075 0
0.125 0
};
\addplot [black, forget plot]
table {%
0.075 0
0.125 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.1 1
};
\path [draw=black, fill=lightblue]
(axis cs:0.25,0)
--(axis cs:0.35,0)
--(axis cs:0.35,0.15)
--(axis cs:0.25,0.15)
--(axis cs:0.25,0)
--cycle;
\addplot [black, forget plot]
table {%
0.3 0
0.3 0
};
\addplot [black, forget plot]
table {%
0.3 0.15
0.3 0.2
};
\addplot [black, forget plot]
table {%
0.275 0
0.325 0
};
\addplot [black, forget plot]
table {%
0.275 0.2
0.325 0.2
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.3 0.5
0.3 0.4
};
\path [draw=black, fill=lightblue]
(axis cs:0.45,0.241228070175439)
--(axis cs:0.55,0.241228070175439)
--(axis cs:0.55,0.65625)
--(axis cs:0.45,0.65625)
--(axis cs:0.45,0.241228070175439)
--cycle;
\addplot [black, forget plot]
table {%
0.5 0.241228070175439
0.5 0
};
\addplot [black, forget plot]
table {%
0.5 0.65625
0.5 0.75
};
\addplot [black, forget plot]
table {%
0.475 0
0.525 0
};
\addplot [black, forget plot]
table {%
0.475 0.75
0.525 0.75
};
\path [draw=black, fill=lightblue]
(axis cs:0.65,0.368421052631579)
--(axis cs:0.75,0.368421052631579)
--(axis cs:0.75,0.57421052631579)
--(axis cs:0.65,0.57421052631579)
--(axis cs:0.65,0.368421052631579)
--cycle;
\addplot [black, forget plot]
table {%
0.7 0.368421052631579
0.7 0.294117647058824
};
\addplot [black, forget plot]
table {%
0.7 0.57421052631579
0.7 0.769230769230769
};
\addplot [black, forget plot]
table {%
0.675 0.294117647058824
0.725 0.294117647058824
};
\addplot [black, forget plot]
table {%
0.675 0.769230769230769
0.725 0.769230769230769
};
\path [draw=black, fill=lightblue]
(axis cs:0.85,0.9942377427754)
--(axis cs:0.95,0.9942377427754)
--(axis cs:0.95,0.997697225104563)
--(axis cs:0.85,0.997697225104563)
--(axis cs:0.85,0.9942377427754)
--cycle;
\addplot [black, forget plot]
table {%
0.9 0.9942377427754
0.9 0.993969492727918
};
\addplot [black, forget plot]
table {%
0.9 0.997697225104563
0.9 0.998233839632639
};
\addplot [black, forget plot]
table {%
0.875 0.993969492727918
0.925 0.993969492727918
};
\addplot [black, forget plot]
table {%
0.875 0.998233839632639
0.925 0.998233839632639
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.9 0.988952245188881
0.9 0.981481481481482
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.05 0
0.15 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.25 0
0.35 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.45 0.494949494949495
0.55 0.494949494949495
};
\addplot [darkorange25512714, forget plot]
table {%
0.65 0.468379446640316
0.75 0.468379446640316
};
\addplot [darkorange25512714, forget plot]
table {%
0.85 0.996108065602673
0.95 0.996108065602673
};
\end{axis}

\end{tikzpicture}


==> graphs/libri/reliabil_diagr/acc_vs_confidence_kern=40_amp=5_q95.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
				legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	title={Variance-based Smoothing},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\path [draw=black, fill=lightblue]
(axis cs:0.05,0.986321548821549)
--(axis cs:0.15,0.986321548821549)
--(axis cs:0.15,0.998134328358209)
--(axis cs:0.05,0.998134328358209)
--(axis cs:0.05,0.986321548821549)
--cycle;
\addplot [black]
table {%
0.1 0.986321548821549
0.1 0.982300884955752
};
%\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.1 0.998134328358209
0.1 1
};
\addplot [black, forget plot]
table {%
0.075 0.982300884955752
0.125 0.982300884955752
};
\addplot [black, forget plot]
table {%
0.075 1
0.125 1
};
\path [draw=black, fill=lightblue]
(axis cs:0.25,0.5)
--(axis cs:0.35,0.5)
--(axis cs:0.35,0.6)
--(axis cs:0.25,0.6)
--(axis cs:0.25,0.5)
--cycle;
\addplot [black, forget plot]
table {%
0.3 0.5
0.3 0.375
};
\addplot [black, forget plot]
table {%
0.3 0.6
0.3 0.714285714285714
};
\addplot [black, forget plot]
table {%
0.275 0.375
0.325 0.375
};
\addplot [black, forget plot]
table {%
0.275 0.714285714285714
0.325 0.714285714285714
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.3 0.8
};
\path [draw=black, fill=lightblue]
(axis cs:0.45,0.38125)
--(axis cs:0.55,0.38125)
--(axis cs:0.55,0.666666666666667)
--(axis cs:0.45,0.666666666666667)
--(axis cs:0.45,0.38125)
--cycle;
\addplot [black, forget plot]
table {%
0.5 0.38125
0.5 0.272727272727273
};
\addplot [black, forget plot]
table {%
0.5 0.666666666666667
0.5 0.733333333333333
};
\addplot [black, forget plot]
table {%
0.475 0.272727272727273
0.525 0.272727272727273
};
\addplot [black, forget plot]
table {%
0.475 0.733333333333333
0.525 0.733333333333333
};
\path [draw=black, fill=lightblue]
(axis cs:0.65,0.365384615384615)
--(axis cs:0.75,0.365384615384615)
--(axis cs:0.75,0.647058823529412)
--(axis cs:0.65,0.647058823529412)
--(axis cs:0.65,0.365384615384615)
--cycle;
\addplot [black, forget plot]
table {%
0.7 0.365384615384615
0.7 0.166666666666667
};
\addplot [black, forget plot]
table {%
0.7 0.647058823529412
0.7 0.75
};
\addplot [black, forget plot]
table {%
0.675 0.166666666666667
0.725 0.166666666666667
};
\addplot [black, forget plot]
table {%
0.675 0.75
0.725 0.75
};
\path [draw=black, fill=lightblue]
(axis cs:0.85,0.993306889364376)
--(axis cs:0.95,0.993306889364376)
--(axis cs:0.95,0.997688774033565)
--(axis cs:0.85,0.997688774033565)
--(axis cs:0.85,0.993306889364376)
--cycle;
\addplot [black, forget plot]
table {%
0.9 0.993306889364376
0.9 0.988835132117603
};
\addplot [black, forget plot]
table {%
0.9 0.997688774033565
0.9 0.997794928335171
};
\addplot [black, forget plot]
table {%
0.875 0.988835132117603
0.925 0.988835132117603
};
\addplot [black, forget plot]
table {%
0.875 0.997794928335171
0.925 0.997794928335171
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.9 0.986214605067064
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.05 0.991587133262637
0.15 0.991587133262637
};
\addplot [darkorange25512714, forget plot]
table {%
0.25 0.535714285714286
0.35 0.535714285714286
};
\addplot [darkorange25512714, forget plot]
table {%
0.45 0.5
0.55 0.5
};
\addplot [darkorange25512714, forget plot]
table {%
0.65 0.568181818181818
0.75 0.568181818181818
};
\addplot [darkorange25512714, forget plot]
table {%
0.85 0.996474742723959
0.95 0.996474742723959
};
\end{axis}

\end{tikzpicture}


==> graphs/libri/reliabil_diagr/acc_vs_confidence_mc_samples=10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	title={MC-dropout},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\path [draw=black, fill=lightblue]
(axis cs:0.05,0.148809523809524)
--(axis cs:0.15,0.148809523809524)
--(axis cs:0.15,0.25)
--(axis cs:0.05,0.25)
--(axis cs:0.05,0.148809523809524)
--cycle;
\addplot [black]
table {%
0.1 0.148809523809524
0.1 0
};
%\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.1 0.25
0.1 0.333333333333333
};
\addplot [black, forget plot]
table {%
0.075 0
0.125 0
};
\addplot [black, forget plot]
table {%
0.075 0.333333333333333
0.125 0.333333333333333
};
\path [draw=black, fill=lightblue]
(axis cs:0.25,0.444444444444444)
--(axis cs:0.35,0.444444444444444)
--(axis cs:0.35,0.607638888888889)
--(axis cs:0.25,0.607638888888889)
--(axis cs:0.25,0.444444444444444)
--cycle;
\addplot [black, forget plot]
table {%
0.3 0.444444444444444
0.3 0.416666666666667
};
\addplot [black, forget plot]
table {%
0.3 0.607638888888889
0.3 0.714285714285714
};
\addplot [black, forget plot]
table {%
0.275 0.416666666666667
0.325 0.416666666666667
};
\addplot [black, forget plot]
table {%
0.275 0.714285714285714
0.325 0.714285714285714
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.3 0.1
};
\path [draw=black, fill=lightblue]
(axis cs:0.45,0.565848214285714)
--(axis cs:0.55,0.565848214285714)
--(axis cs:0.55,0.745192307692308)
--(axis cs:0.45,0.745192307692308)
--(axis cs:0.45,0.565848214285714)
--cycle;
\addplot [black, forget plot]
table {%
0.5 0.565848214285714
0.5 0.423076923076923
};
\addplot [black, forget plot]
table {%
0.5 0.745192307692308
0.5 0.857142857142857
};
\addplot [black, forget plot]
table {%
0.475 0.423076923076923
0.525 0.423076923076923
};
\addplot [black, forget plot]
table {%
0.475 0.857142857142857
0.525 0.857142857142857
};
\path [draw=black, fill=lightblue]
(axis cs:0.65,0.819428066037736)
--(axis cs:0.75,0.819428066037736)
--(axis cs:0.75,0.902777777777778)
--(axis cs:0.65,0.902777777777778)
--(axis cs:0.65,0.819428066037736)
--cycle;
\addplot [black, forget plot]
table {%
0.7 0.819428066037736
0.7 0.773584905660377
};
\addplot [black, forget plot]
table {%
0.7 0.902777777777778
0.7 0.942307692307692
};
\addplot [black, forget plot]
table {%
0.675 0.773584905660377
0.725 0.773584905660377
};
\addplot [black, forget plot]
table {%
0.675 0.942307692307692
0.725 0.942307692307692
};
\path [draw=black, fill=lightblue]
(axis cs:0.85,0.998277967185898)
--(axis cs:0.95,0.998277967185898)
--(axis cs:0.95,0.998826877559577)
--(axis cs:0.85,0.998826877559577)
--(axis cs:0.85,0.998277967185898)
--cycle;
\addplot [black, forget plot]
table {%
0.9 0.998277967185898
0.9 0.997825299021385
};
\addplot [black, forget plot]
table {%
0.9 0.998826877559577
0.9 0.99963976945245
};
\addplot [black, forget plot]
table {%
0.875 0.997825299021385
0.925 0.997825299021385
};
\addplot [black, forget plot]
table {%
0.875 0.99963976945245
0.925 0.99963976945245
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.05 0.183333333333333
0.15 0.183333333333333
};
\addplot [darkorange25512714, forget plot]
table {%
0.25 0.506060606060606
0.35 0.506060606060606
};
\addplot [darkorange25512714, forget plot]
table {%
0.45 0.684827586206897
0.55 0.684827586206897
};
\addplot [darkorange25512714, forget plot]
table {%
0.65 0.884358288770053
0.75 0.884358288770053
};
\addplot [darkorange25512714, forget plot]
table {%
0.85 0.998553344631895
0.95 0.998553344631895
};
\end{axis}

\end{tikzpicture}


==> graphs/libri/reliabil_diagr/acc_vs_confidence_naive_kern=40.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.97,0.03)},
    anchor=south east,
    draw=lightgray204
  },
  tick align=outside,
  tick pos=left,
  title={Average Accuracy per Confidence Bin},
  x grid style={darkgray176},
  xlabel={Confidence},
  xmajorgrids,
  xmin=0, xmax=1,
  xtick style={color=black},
  y grid style={darkgray176},
  ylabel={Average Accuracy},
  ymajorgrids,
  ymin=0, ymax=1,
  ytick style={color=black}
  ]
\path [draw=black, fill=lightblue]
(axis cs:0.05,0)
--(axis cs:0.15,0)
--(axis cs:0.15,0)
--(axis cs:0.05,0)
--(axis cs:0.05,0)
--cycle;
\addplot [black]
table {%
0.1 0
0.1 0
};
\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.1 0
0.1 0
};
\addplot [black, forget plot]
table {%
0.075 0
0.125 0
};
\addplot [black, forget plot]
table {%
0.075 0
0.125 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.1 0.5
0.1 1
};
\path [draw=black, fill=lightblue]
(axis cs:0.25,0.479578267477204)
--(axis cs:0.35,0.479578267477204)
--(axis cs:0.35,0.554166666666667)
--(axis cs:0.25,0.554166666666667)
--(axis cs:0.25,0.479578267477204)
--cycle;
\addplot [black, forget plot]
table {%
0.3 0.479578267477204
0.3 0.44578313253012
};
\addplot [black, forget plot]
table {%
0.3 0.554166666666667
0.3 0.620689655172414
};
\addplot [black, forget plot]
table {%
0.275 0.44578313253012
0.325 0.44578313253012
};
\addplot [black, forget plot]
table {%
0.275 0.620689655172414
0.325 0.620689655172414
};
\path [draw=black, fill=lightblue]
(axis cs:0.45,0.752155172413793)
--(axis cs:0.55,0.752155172413793)
--(axis cs:0.55,0.795384490590526)
--(axis cs:0.45,0.795384490590526)
--(axis cs:0.45,0.752155172413793)
--cycle;
\addplot [black, forget plot]
table {%
0.5 0.752155172413793
0.5 0.717488789237668
};
\addplot [black, forget plot]
table {%
0.5 0.795384490590526
0.5 0.834355828220859
};
\addplot [black, forget plot]
table {%
0.475 0.717488789237668
0.525 0.717488789237668
};
\addplot [black, forget plot]
table {%
0.475 0.834355828220859
0.525 0.834355828220859
};
\path [draw=black, fill=lightblue]
(axis cs:0.65,0.936288435828877)
--(axis cs:0.75,0.936288435828877)
--(axis cs:0.75,0.948179601266364)
--(axis cs:0.65,0.948179601266364)
--(axis cs:0.65,0.936288435828877)
--cycle;
\addplot [black, forget plot]
table {%
0.7 0.936288435828877
0.7 0.932668329177057
};
\addplot [black, forget plot]
table {%
0.7 0.948179601266364
0.7 0.959885386819484
};
\addplot [black, forget plot]
table {%
0.675 0.932668329177057
0.725 0.932668329177057
};
\addplot [black, forget plot]
table {%
0.675 0.959885386819484
0.725 0.959885386819484
};
\path [draw=black, fill=lightblue]
(axis cs:0.85,0.996302429282875)
--(axis cs:0.95,0.996302429282875)
--(axis cs:0.95,0.998134725597109)
--(axis cs:0.85,0.998134725597109)
--(axis cs:0.85,0.996302429282875)
--cycle;
\addplot [black, forget plot]
table {%
0.9 0.996302429282875
0.9 0.994201605709188
};
\addplot [black, forget plot]
table {%
0.9 0.998134725597109
0.9 0.999119718309859
};
\addplot [black, forget plot]
table {%
0.875 0.994201605709188
0.925 0.994201605709188
};
\addplot [black, forget plot]
table {%
0.875 0.999119718309859
0.925 0.999119718309859
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.9 0.992406264831514
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.05 0
0.15 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.25 0.521186440677966
0.35 0.521186440677966
};
\addplot [darkorange25512714, forget plot]
table {%
0.45 0.765721733463669
0.55 0.765721733463669
};
\addplot [darkorange25512714, forget plot]
table {%
0.65 0.9450061993164
0.75 0.9450061993164
};
\addplot [darkorange25512714, forget plot]
table {%
0.85 0.996935490361785
0.95 0.996935490361785
};
\end{axis}

\end{tikzpicture}


==> graphs/libri/reliabil_diagr/acc_vs_confidence_temperature_post_eps=10_b=64.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	title={Temperature Scaling},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\path [draw=black, fill=lightblue]
(axis cs:0.05,0)
--(axis cs:0.15,0)
--(axis cs:0.15,0.25)
--(axis cs:0.05,0.25)
--(axis cs:0.05,0)
--cycle;
\addplot [black]
table {%
0.1 0
0.1 0
};
%\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.1 0.25
0.1 0.5
};
\addplot [black, forget plot]
table {%
0.075 0
0.125 0
};
\addplot [black, forget plot]
table {%
0.075 0.5
0.125 0.5
};
\path [draw=black, fill=lightblue]
(axis cs:0.25,0.138888888888889)
--(axis cs:0.35,0.138888888888889)
--(axis cs:0.35,0.416666666666667)
--(axis cs:0.25,0.416666666666667)
--(axis cs:0.25,0.138888888888889)
--cycle;
\addplot [black, forget plot]
table {%
0.3 0.138888888888889
0.3 0
};
\addplot [black, forget plot]
table {%
0.3 0.416666666666667
0.3 0.5
};
\addplot [black, forget plot]
table {%
0.275 0
0.325 0
};
\addplot [black, forget plot]
table {%
0.275 0.5
0.325 0.5
};
\path [draw=black, fill=lightblue]
(axis cs:0.45,0.416193181818182)
--(axis cs:0.55,0.416193181818182)
--(axis cs:0.55,0.688995215311005)
--(axis cs:0.45,0.688995215311005)
--(axis cs:0.45,0.416193181818182)
--cycle;
\addplot [black, forget plot]
table {%
0.5 0.416193181818182
0.5 0.166666666666667
};
\addplot [black, forget plot]
table {%
0.5 0.688995215311005
0.5 1
};
\addplot [black, forget plot]
table {%
0.475 0.166666666666667
0.525 0.166666666666667
};
\addplot [black, forget plot]
table {%
0.475 1
0.525 1
};
\path [draw=black, fill=lightblue]
(axis cs:0.65,0.685032894736842)
--(axis cs:0.75,0.685032894736842)
--(axis cs:0.75,0.793522267206478)
--(axis cs:0.65,0.793522267206478)
--(axis cs:0.65,0.685032894736842)
--cycle;
\addplot [black, forget plot]
table {%
0.7 0.685032894736842
0.7 0.615384615384615
};
\addplot [black, forget plot]
table {%
0.7 0.793522267206478
0.7 0.863636363636364
};
\addplot [black, forget plot]
table {%
0.675 0.615384615384615
0.725 0.615384615384615
};
\addplot [black, forget plot]
table {%
0.675 0.863636363636364
0.725 0.863636363636364
};
\path [draw=black, fill=lightblue]
(axis cs:0.85,0.996866368742823)
--(axis cs:0.95,0.996866368742823)
--(axis cs:0.95,0.998230082494857)
--(axis cs:0.85,0.998230082494857)
--(axis cs:0.85,0.996866368742823)
--cycle;
\addplot [black, forget plot]
table {%
0.9 0.996866368742823
0.9 0.996081225507659
};
\addplot [black, forget plot]
table {%
0.9 0.998230082494857
0.9 0.998935415188077
};
\addplot [black, forget plot]
table {%
0.875 0.996081225507659
0.925 0.996081225507659
};
\addplot [black, forget plot]
table {%
0.875 0.998935415188077
0.925 0.998935415188077
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.05 0.225
0.15 0.225
};
\addplot [darkorange25512714, forget plot]
table {%
0.25 0.25
0.35 0.25
};
\addplot [darkorange25512714, forget plot]
table {%
0.45 0.475757575757576
0.55 0.475757575757576
};
\addplot [darkorange25512714, forget plot]
table {%
0.65 0.721362229102167
0.75 0.721362229102167
};
\addplot [darkorange25512714, forget plot]
table {%
0.85 0.997864722982002
0.95 0.997864722982002
};
\end{axis}

\end{tikzpicture}


==> graphs/libri/reliabil_diagr/datapoints_vs_confidence_conventional.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	%	title={Conventional NN},
	x grid style={darkgray176},
	xlabel={Confidence},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ylabel={Number of Daapoints (\%)},
	ymajorgrids,
	ymin=0, ymax=1.1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	width=0.22\textheight
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.19,0.000140154169586545);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Conventional}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.39,0.00133146461107218);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.59,0.00374912403644008);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.79,0.0062718990889979);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.99,0.988507358093903);
\draw (axis cs:0.1,0.0101401541695865) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:0.3,0.0113314646110722) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{3.80};
\draw (axis cs:0.5,0.0137491240364401) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{10.70};
\draw (axis cs:0.7,0.0162718990889979) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{17.90};
\draw (axis cs:0.9,0.998507358093903) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{2,821.20};
\end{axis}

\end{tikzpicture}


==> graphs/libri/reliabil_diagr/datapoints_vs_confidence_kern=40_amp=5_q95.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	%	title={Variance-based Smoothing},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1.1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.19,0.0428170988086896);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Ours}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.39,0.002312543798178);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.59,0.00420462508759636);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.79,0.00567624386825508);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.99,0.944989488437281);
\draw (axis cs:0.1,0.0528170988086896) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{122.20};
\draw (axis cs:0.3,0.012312543798178) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{6.60};
\draw (axis cs:0.5,0.0142046250875964) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{12.00};
\draw (axis cs:0.7,0.0156762438682551) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{16.20};
\draw (axis cs:0.9,0.954989488437281) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{2,697.00};
\end{axis}

\end{tikzpicture}


==> graphs/libri/reliabil_diagr/datapoints_vs_confidence_mc_samples=10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	%	title={Variance-based Smoothing},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1.1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.19,0.00234758234057463);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{MC-Dropout (10 samples)}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.39,0.00364400840925017);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.59,0.00900490539593553);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.79,0.0161177295024527);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.99,0.968885774351787);
\draw (axis cs:0.1,0.0123475823405746) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{6.70};
\draw (axis cs:0.3,0.0136440084092502) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{10.40};
\draw (axis cs:0.5,0.0190049053959355) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{25.70};
\draw (axis cs:0.7,0.0261177295024527) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{46.00};
\draw (axis cs:0.9,0.978885774351787) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{2,765.20};
\end{axis}

\end{tikzpicture}


==> graphs/libri/reliabil_diagr/datapoints_vs_confidence_naive_kern=40.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Number of Datapoints per Confidence Bin},
x grid style={darkgray176},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of Datapoints (\%)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.19,0.000350385423966363);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Naive}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.39,0.0211632796075683);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.59,0.0685353889278206);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.79,0.124526979677645);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.99,0.785423966362999);
\draw (axis cs:0.1,0.0103503854239664) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1.00};
\draw (axis cs:0.3,0.0311632796075683) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{60.40};
\draw (axis cs:0.5,0.0785353889278206) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{195.60};
\draw (axis cs:0.7,0.134526979677645) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{355.40};
\draw (axis cs:0.9,0.795423966362999) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{2,241.60};
\end{axis}

\end{tikzpicture}


==> graphs/libri/reliabil_diagr/datapoints_vs_confidence_temperature_post_eps=10_b=64.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	%	title={Variance-based Smoothing},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1.1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.19,0.00119131044148563);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Temperature}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.39,0.00336370007007709);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.59,0.00606166783461808);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.79,0.00865451997196917);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.99,0.98072880168185);
\draw (axis cs:0.1,0.0111913104414856) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{3.40};
\draw (axis cs:0.3,0.0133637000700771) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{9.60};
\draw (axis cs:0.5,0.0160616678346181) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{17.30};
\draw (axis cs:0.7,0.0186545199719692) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{24.70};
\draw (axis cs:0.9,0.99072880168185) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{2,799.00};
\end{axis}

\end{tikzpicture}


==> graphs/libri/reliabil_diagr/reliabil_merged.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
  	% hide legend
  	legend style={draw=none, fill=none},
  	legend entries={},
  	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={LibriSpeech},
	x grid style={darkgray176},
	xlabel={Confidence},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
%	ylabel={Avg Accuracy},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	height=0.22\textheight%, %width=0.165\textheight
	]
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.05,0)
--(axis cs:0.15,0)
--(axis cs:0.15,0.25)
--(axis cs:0.05,0.25)
--(axis cs:0.05,0)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.1 0
0.1 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.1 0.25
0.1 0.5
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.075 0
0.125 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.075 0.5
0.125 0.5
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.25,0.138888888888889)
--(axis cs:0.35,0.138888888888889)
--(axis cs:0.35,0.416666666666667)
--(axis cs:0.25,0.416666666666667)
--(axis cs:0.25,0.138888888888889)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.3 0.138888888888889
0.3 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.3 0.416666666666667
0.3 0.5
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.275 0
0.325 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.275 0.5
0.325 0.5
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.45,0.416193181818182)
--(axis cs:0.55,0.416193181818182)
--(axis cs:0.55,0.688995215311005)
--(axis cs:0.45,0.688995215311005)
--(axis cs:0.45,0.416193181818182)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.5 0.416193181818182
0.5 0.166666666666667
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.5 0.688995215311005
0.5 1
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.475 0.166666666666667
0.525 0.166666666666667
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.475 1
0.525 1
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.65,0.685032894736842)
--(axis cs:0.75,0.685032894736842)
--(axis cs:0.75,0.793522267206478)
--(axis cs:0.65,0.793522267206478)
--(axis cs:0.65,0.685032894736842)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.7 0.685032894736842
0.7 0.615384615384615
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.7 0.793522267206478
0.7 0.863636363636364
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.675 0.615384615384615
0.725 0.615384615384615
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.675 0.863636363636364
0.725 0.863636363636364
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.85,0.996866368742823)
--(axis cs:0.95,0.996866368742823)
--(axis cs:0.95,0.998230082494857)
--(axis cs:0.85,0.998230082494857)
--(axis cs:0.85,0.996866368742823)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.9 0.996866368742823
0.9 0.996081225507659
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.9 0.998230082494857
0.9 0.998935415188077
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.875 0.996081225507659
0.925 0.996081225507659
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.875 0.998935415188077
0.925 0.998935415188077
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.05,0)
--(axis cs:0.15,0)
--(axis cs:0.15,0)
--(axis cs:0.05,0)
--(axis cs:0.05,0)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.1 0
0.1 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.1 0
0.1 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.075 0
0.125 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.075 0
0.125 0
};
\addplot [darkorange25512714, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.1 1
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.25,0)
--(axis cs:0.35,0)
--(axis cs:0.35,0.15)
--(axis cs:0.25,0.15)
--(axis cs:0.25,0)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.3 0
0.3 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.3 0.15
0.3 0.2
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.275 0
0.325 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.275 0.2
0.325 0.2
};
\addplot [darkorange25512714, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.3 0.5
0.3 0.4
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.45,0.241228070175439)
--(axis cs:0.55,0.241228070175439)
--(axis cs:0.55,0.65625)
--(axis cs:0.45,0.65625)
--(axis cs:0.45,0.241228070175439)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.5 0.241228070175439
0.5 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.5 0.65625
0.5 0.75
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.475 0
0.525 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.475 0.75
0.525 0.75
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.65,0.368421052631579)
--(axis cs:0.75,0.368421052631579)
--(axis cs:0.75,0.57421052631579)
--(axis cs:0.65,0.57421052631579)
--(axis cs:0.65,0.368421052631579)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.7 0.368421052631579
0.7 0.294117647058824
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.7 0.57421052631579
0.7 0.769230769230769
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.675 0.294117647058824
0.725 0.294117647058824
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.675 0.769230769230769
0.725 0.769230769230769
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.85,0.9942377427754)
--(axis cs:0.95,0.9942377427754)
--(axis cs:0.95,0.997697225104563)
--(axis cs:0.85,0.997697225104563)
--(axis cs:0.85,0.9942377427754)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.9 0.9942377427754
0.9 0.993969492727918
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.9 0.997697225104563
0.9 0.998233839632639
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.875 0.993969492727918
0.925 0.993969492727918
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.875 0.998233839632639
0.925 0.998233839632639
};
\addplot [darkorange25512714, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.9 0.988952245188881
0.9 0.981481481481482
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.05,0.148809523809524)
--(axis cs:0.15,0.148809523809524)
--(axis cs:0.15,0.25)
--(axis cs:0.05,0.25)
--(axis cs:0.05,0.148809523809524)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.1 0.148809523809524
0.1 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.1 0.25
0.1 0.333333333333333
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.075 0
0.125 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.075 0.333333333333333
0.125 0.333333333333333
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.25,0.444444444444444)
--(axis cs:0.35,0.444444444444444)
--(axis cs:0.35,0.607638888888889)
--(axis cs:0.25,0.607638888888889)
--(axis cs:0.25,0.444444444444444)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.3 0.444444444444444
0.3 0.416666666666667
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.3 0.607638888888889
0.3 0.714285714285714
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.275 0.416666666666667
0.325 0.416666666666667
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.275 0.714285714285714
0.325 0.714285714285714
};
\addplot [forestgreen4416044, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.3 0.1
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.45,0.565848214285714)
--(axis cs:0.55,0.565848214285714)
--(axis cs:0.55,0.745192307692308)
--(axis cs:0.45,0.745192307692308)
--(axis cs:0.45,0.565848214285714)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.5 0.565848214285714
0.5 0.423076923076923
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.5 0.745192307692308
0.5 0.857142857142857
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.475 0.423076923076923
0.525 0.423076923076923
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.475 0.857142857142857
0.525 0.857142857142857
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.65,0.819428066037736)
--(axis cs:0.75,0.819428066037736)
--(axis cs:0.75,0.902777777777778)
--(axis cs:0.65,0.902777777777778)
--(axis cs:0.65,0.819428066037736)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.7 0.819428066037736
0.7 0.773584905660377
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.7 0.902777777777778
0.7 0.942307692307692
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.675 0.773584905660377
0.725 0.773584905660377
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.675 0.942307692307692
0.725 0.942307692307692
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.85,0.998277967185898)
--(axis cs:0.95,0.998277967185898)
--(axis cs:0.95,0.998826877559577)
--(axis cs:0.85,0.998826877559577)
--(axis cs:0.85,0.998277967185898)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.9 0.998277967185898
0.9 0.997825299021385
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.9 0.998826877559577
0.9 0.99963976945245
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.875 0.997825299021385
0.925 0.997825299021385
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.875 0.99963976945245
0.925 0.99963976945245
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.05,0.986321548821549)
--(axis cs:0.15,0.986321548821549)
--(axis cs:0.15,0.998134328358209)
--(axis cs:0.05,0.998134328358209)
--(axis cs:0.05,0.986321548821549)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.1 0.986321548821549
0.1 0.982300884955752
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.1 0.998134328358209
0.1 1
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.075 0.982300884955752
0.125 0.982300884955752
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.075 1
0.125 1
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.25,0.5)
--(axis cs:0.35,0.5)
--(axis cs:0.35,0.6)
--(axis cs:0.25,0.6)
--(axis cs:0.25,0.5)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.3 0.5
0.3 0.375
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.3 0.6
0.3 0.714285714285714
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.275 0.375
0.325 0.375
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.275 0.714285714285714
0.325 0.714285714285714
};
\addplot [steelblue31119180, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.3 0.8
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.45,0.38125)
--(axis cs:0.55,0.38125)
--(axis cs:0.55,0.666666666666667)
--(axis cs:0.45,0.666666666666667)
--(axis cs:0.45,0.38125)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.5 0.38125
0.5 0.272727272727273
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.5 0.666666666666667
0.5 0.733333333333333
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.475 0.272727272727273
0.525 0.272727272727273
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.475 0.733333333333333
0.525 0.733333333333333
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.65,0.365384615384615)
--(axis cs:0.75,0.365384615384615)
--(axis cs:0.75,0.647058823529412)
--(axis cs:0.65,0.647058823529412)
--(axis cs:0.65,0.365384615384615)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.7 0.365384615384615
0.7 0.166666666666667
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.7 0.647058823529412
0.7 0.75
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.675 0.166666666666667
0.725 0.166666666666667
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.675 0.75
0.725 0.75
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.85,0.993306889364376)
--(axis cs:0.95,0.993306889364376)
--(axis cs:0.95,0.997688774033565)
--(axis cs:0.85,0.997688774033565)
--(axis cs:0.85,0.993306889364376)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.9 0.993306889364376
0.9 0.988835132117603
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.9 0.997688774033565
0.9 0.997794928335171
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.875 0.988835132117603
0.925 0.988835132117603
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.875 0.997794928335171
0.925 0.997794928335171
};
\addplot [steelblue31119180, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.9 0.986214605067064
};
\addplot [semithick, gray]
table {%
0 0
1 1
};
%\addlegendentry{Perfect Calibration}
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.05 0.225
0.15 0.225
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.25 0.25
0.35 0.25
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.45 0.475757575757576
0.55 0.475757575757576
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.65 0.721362229102167
0.75 0.721362229102167
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.85 0.997864722982002
0.95 0.997864722982002
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.05 0
0.15 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.25 0
0.35 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.45 0.494949494949495
0.55 0.494949494949495
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.65 0.468379446640316
0.75 0.468379446640316
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.85 0.996108065602673
0.95 0.996108065602673
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.05 0.183333333333333
0.15 0.183333333333333
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.25 0.506060606060606
0.35 0.506060606060606
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.45 0.684827586206897
0.55 0.684827586206897
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.65 0.884358288770053
0.75 0.884358288770053
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.85 0.998553344631895
0.95 0.998553344631895
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.05 0.991587133262637
0.15 0.991587133262637
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.25 0.535714285714286
0.35 0.535714285714286
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.45 0.5
0.55 0.5
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.65 0.568181818181818
0.75 0.568181818181818
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.85 0.996474742723959
0.95 0.996474742723959
};
\end{axis}

\end{tikzpicture}


==> graphs/libri/speckle/acc_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.994654047909764)
--(axis cs:0,0.982710969027491)
--(axis cs:0.0526315789473684,0.954125599883853)
--(axis cs:0.105263157894737,0.812044361218013)
--(axis cs:0.157894736842105,0.695015213349278)
--(axis cs:0.210526315789474,0.608556588143399)
--(axis cs:0.263157894736842,0.534667689775806)
--(axis cs:0.315789473684211,0.476878885642812)
--(axis cs:0.368421052631579,0.41925000484622)
--(axis cs:0.421052631578947,0.372625093323983)
--(axis cs:0.473684210526316,0.330029272239854)
--(axis cs:0.526315789473684,0.292600037751062)
--(axis cs:0.578947368421053,0.26663123732579)
--(axis cs:0.631578947368421,0.242947237858536)
--(axis cs:0.684210526315789,0.216102003515467)
--(axis cs:0.736842105263158,0.194821158626581)
--(axis cs:0.789473684210526,0.176863975108861)
--(axis cs:0.842105263157895,0.159932393610395)
--(axis cs:0.894736842105263,0.145068378372826)
--(axis cs:0.947368421052632,0.131166648269706)
--(axis cs:1,0.119529295541271)
--(axis cs:1,0.164002577386871)
--(axis cs:1,0.164002577386871)
--(axis cs:0.947368421052632,0.183129062353559)
--(axis cs:0.894736842105263,0.197258167342506)
--(axis cs:0.842105263157895,0.21561068516978)
--(axis cs:0.789473684210526,0.237431734024287)
--(axis cs:0.736842105263158,0.259909018299078)
--(axis cs:0.684210526315789,0.284598741471067)
--(axis cs:0.631578947368421,0.311993176570175)
--(axis cs:0.578947368421053,0.343109449090836)
--(axis cs:0.526315789473684,0.378878561558859)
--(axis cs:0.473684210526316,0.417693192560027)
--(axis cs:0.421052631578947,0.460731555359565)
--(axis cs:0.368421052631579,0.507028866451616)
--(axis cs:0.315789473684211,0.557809217556193)
--(axis cs:0.263157894736842,0.625178091550487)
--(axis cs:0.210526315789474,0.700903753786991)
--(axis cs:0.157894736842105,0.796505406043117)
--(axis cs:0.105263157894737,0.911151084319554)
--(axis cs:0.0526315789473684,0.996259756065549)
--(axis cs:0,0.994654047909764)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.991659956198044)
--(axis cs:0,0.989208931703262)
--(axis cs:0.0526315789473684,0.983544064961386)
--(axis cs:0.105263157894737,0.962095765633657)
--(axis cs:0.157894736842105,0.939749744955089)
--(axis cs:0.210526315789474,0.911988666895993)
--(axis cs:0.263157894736842,0.884928105199159)
--(axis cs:0.315789473684211,0.855851104044823)
--(axis cs:0.368421052631579,0.822291257049975)
--(axis cs:0.421052631578947,0.797167349772373)
--(axis cs:0.473684210526316,0.769922232314797)
--(axis cs:0.526315789473684,0.743422574212222)
--(axis cs:0.578947368421053,0.709909445233219)
--(axis cs:0.631578947368421,0.687533500275451)
--(axis cs:0.684210526315789,0.660915574796172)
--(axis cs:0.736842105263158,0.642126621008143)
--(axis cs:0.789473684210526,0.631339147261494)
--(axis cs:0.842105263157895,0.596447324422185)
--(axis cs:0.894736842105263,0.585903960074051)
--(axis cs:0.947368421052632,0.565080779093261)
--(axis cs:1,0.548672832532099)
--(axis cs:1,0.56842591615183)
--(axis cs:1,0.56842591615183)
--(axis cs:0.947368421052632,0.587687212926392)
--(axis cs:0.894736842105263,0.610592145120041)
--(axis cs:0.842105263157895,0.625556838843043)
--(axis cs:0.789473684210526,0.642732260056621)
--(axis cs:0.736842105263158,0.667684124707952)
--(axis cs:0.684210526315789,0.686106100313691)
--(axis cs:0.631578947368421,0.716881308474702)
--(axis cs:0.578947368421053,0.739424758963711)
--(axis cs:0.526315789473684,0.758539527247281)
--(axis cs:0.473684210526316,0.787751150444297)
--(axis cs:0.421052631578947,0.819300686402401)
--(axis cs:0.368421052631579,0.846524367663923)
--(axis cs:0.315789473684211,0.874071738934608)
--(axis cs:0.263157894736842,0.904630317366301)
--(axis cs:0.210526315789474,0.928726038094394)
--(axis cs:0.157894736842105,0.949948831972096)
--(axis cs:0.105263157894737,0.972101767496989)
--(axis cs:0.0526315789473684,0.987093578375863)
--(axis cs:0,0.991659956198044)
--cycle;

%\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.988682508468628
0.0526315789473684 0.975192677974701
0.105263157894737 0.861597722768784
0.157894736842105 0.745760309696198
0.210526315789474 0.654730170965195
0.263157894736842 0.579922890663147
0.315789473684211 0.517344051599503
0.368421052631579 0.463139435648918
0.421052631578947 0.416678324341774
0.473684210526316 0.37386123239994
0.526315789473684 0.335739299654961
0.578947368421053 0.304870343208313
0.631578947368421 0.277470207214355
0.684210526315789 0.250350372493267
0.736842105263158 0.22736508846283
0.789473684210526 0.207147854566574
0.842105263157895 0.187771539390087
0.894736842105263 0.171163272857666
0.947368421052632 0.157147855311632
1 0.141765936464071
};
%\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.990434443950653
0.0526315789473684 0.985318821668625
0.105263157894737 0.967098766565323
0.157894736842105 0.944849288463593
0.210526315789474 0.920357352495193
0.263157894736842 0.89477921128273
0.315789473684211 0.864961421489716
0.368421052631579 0.834407812356949
0.421052631578947 0.808234018087387
0.473684210526316 0.778836691379547
0.526315789473684 0.750981050729752
0.578947368421053 0.724667102098465
0.631578947368421 0.702207404375076
0.684210526315789 0.673510837554932
0.736842105263158 0.654905372858048
0.789473684210526 0.637035703659058
0.842105263157895 0.611002081632614
0.894736842105263 0.598248052597046
0.947368421052632 0.576383996009827
1 0.558549374341965
};
%\addlegendentry{MC}
%\addplot [semithick, crimson2143940]
%table {%
%0 0.988016790151596
%0.0526315789473684 0.974807250499725
%0.105263157894737 0.8596355676651
%0.157894736842105 0.746110677719116
%0.210526315789474 0.652908176183701
%0.263157894736842 0.58065869808197
%0.315789473684211 0.514891362190247
%0.368421052631579 0.463875240087509
%0.421052631578947 0.414295709133148
%0.473684210526316 0.37536788880825
%0.526315789473684 0.339173075556755
%0.578947368421053 0.303959345817566
%0.631578947368421 0.274562008678913
%0.684210526315789 0.252312529087067
%0.736842105263158 0.227505245804787
%0.789473684210526 0.207428160309792
%0.842105263157895 0.18889277279377
%0.894736842105263 0.174456895887852
%0.947368421052632 0.158619475364685
%1 0.144709175080061
%};
%\addlegendentry{Temperature}
\end{axis}

\end{tikzpicture}


==> graphs/libri/speckle/mean_entrop_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={LibriSpeech: Speckle},
	x grid style={darkgray176},
	%	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	%	ylabel={Mean Entropy},
	ymajorgrids,
	ymin=0,  ymax=3,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.5,...,3},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1},
	extra x tick labels={},
	width=0.22\textheight,
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none}
	]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,0.276017010093994)
--(axis cs:0,0.234379008530312)
--(axis cs:0.0526315789473684,0.256029213954976)
--(axis cs:0.105263157894737,0.373069317867133)
--(axis cs:0.157894736842105,0.435441351097662)
--(axis cs:0.210526315789474,0.468364294579615)
--(axis cs:0.263157894736842,0.49773787809797)
--(axis cs:0.315789473684211,0.514779812311138)
--(axis cs:0.368421052631579,0.556199405031148)
--(axis cs:0.421052631578947,0.576924920472416)
--(axis cs:0.473684210526316,0.585154792461669)
--(axis cs:0.526315789473684,0.614993810162152)
--(axis cs:0.578947368421053,0.645640637350638)
--(axis cs:0.631578947368421,0.688116807648636)
--(axis cs:0.684210526315789,0.731946990050505)
--(axis cs:0.736842105263158,0.733953414309434)
--(axis cs:0.789473684210526,0.790384133531544)
--(axis cs:0.842105263157895,0.854718038718055)
--(axis cs:0.894736842105263,0.913807558355164)
--(axis cs:0.947368421052632,0.979867827894087)
--(axis cs:1,1.01117630146678)
--(axis cs:1,1.52407632924382)
--(axis cs:1,1.52407632924382)
--(axis cs:0.947368421052632,1.45982131957829)
--(axis cs:0.894736842105263,1.3725810295965)
--(axis cs:0.842105263157895,1.26837754519766)
--(axis cs:0.789473684210526,1.1766764562588)
--(axis cs:0.736842105263158,1.11884787286479)
--(axis cs:0.684210526315789,0.996383943997194)
--(axis cs:0.631578947368421,0.952120642951034)
--(axis cs:0.578947368421053,0.869158659505288)
--(axis cs:0.526315789473684,0.832356679931079)
--(axis cs:0.473684210526316,0.763350442256654)
--(axis cs:0.421052631578947,0.740439080801693)
--(axis cs:0.368421052631579,0.724519338769969)
--(axis cs:0.315789473684211,0.671076333309208)
--(axis cs:0.263157894736842,0.635316741929572)
--(axis cs:0.210526315789474,0.625155869910131)
--(axis cs:0.157894736842105,0.576482170659464)
--(axis cs:0.105263157894737,0.497449002931741)
--(axis cs:0.0526315789473684,0.322442279766032)
--(axis cs:0,0.276017010093994)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.0234287428069529)
--(axis cs:0,0.0102269211452784)
--(axis cs:0.0526315789473684,0.0130487386206427)
--(axis cs:0.105263157894737,0.0719718694847375)
--(axis cs:0.157894736842105,0.119752070242449)
--(axis cs:0.210526315789474,0.15427377008507)
--(axis cs:0.263157894736842,0.188459131968901)
--(axis cs:0.315789473684211,0.203767912145502)
--(axis cs:0.368421052631579,0.229437754995647)
--(axis cs:0.421052631578947,0.23934278025985)
--(axis cs:0.473684210526316,0.25538727119162)
--(axis cs:0.526315789473684,0.261045537321692)
--(axis cs:0.578947368421053,0.262483657733283)
--(axis cs:0.631578947368421,0.278368228219061)
--(axis cs:0.684210526315789,0.2770116060164)
--(axis cs:0.736842105263158,0.281171920185695)
--(axis cs:0.789473684210526,0.28024031815381)
--(axis cs:0.842105263157895,0.285853576026133)
--(axis cs:0.894736842105263,0.28232999264024)
--(axis cs:0.947368421052632,0.28362402295485)
--(axis cs:1,0.283628927317518)
--(axis cs:1,0.367612035426241)
--(axis cs:1,0.367612035426241)
--(axis cs:0.947368421052632,0.368505239730926)
--(axis cs:0.894736842105263,0.364820559632557)
--(axis cs:0.842105263157895,0.36707333389742)
--(axis cs:0.789473684210526,0.357647117997695)
--(axis cs:0.736842105263158,0.352730862016072)
--(axis cs:0.684210526315789,0.352187830290554)
--(axis cs:0.631578947368421,0.336322498776407)
--(axis cs:0.578947368421053,0.330783464177766)
--(axis cs:0.526315789473684,0.311633341581697)
--(axis cs:0.473684210526316,0.29861246869371)
--(axis cs:0.421052631578947,0.275554667564628)
--(axis cs:0.368421052631579,0.257131482713399)
--(axis cs:0.315789473684211,0.236135353092306)
--(axis cs:0.263157894736842,0.208762457119539)
--(axis cs:0.210526315789474,0.191908564337995)
--(axis cs:0.157894736842105,0.154040239816621)
--(axis cs:0.105263157894737,0.113185437007591)
--(axis cs:0.0526315789473684,0.0452642055159172)
--(axis cs:0,0.0234287428069529)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.0647482597400694)
--(axis cs:0,0.0572729854712934)
--(axis cs:0.0526315789473684,0.0828539422235423)
--(axis cs:0.105263157894737,0.140189005107119)
--(axis cs:0.157894736842105,0.201145740510284)
--(axis cs:0.210526315789474,0.25712377543966)
--(axis cs:0.263157894736842,0.314654732597521)
--(axis cs:0.315789473684211,0.376475907559162)
--(axis cs:0.368421052631579,0.426057086082572)
--(axis cs:0.421052631578947,0.482166119488603)
--(axis cs:0.473684210526316,0.525745968102952)
--(axis cs:0.526315789473684,0.57720019820587)
--(axis cs:0.578947368421053,0.615041401372469)
--(axis cs:0.631578947368421,0.653629530793847)
--(axis cs:0.684210526315789,0.692265084178824)
--(axis cs:0.736842105263158,0.73095302040786)
--(axis cs:0.789473684210526,0.76220646805913)
--(axis cs:0.842105263157895,0.7974476405885)
--(axis cs:0.894736842105263,0.822762218690998)
--(axis cs:0.947368421052632,0.856334391202714)
--(axis cs:1,0.887873392479563)
--(axis cs:1,0.923930735213613)
--(axis cs:1,0.923930735213613)
--(axis cs:0.947368421052632,0.894956561956618)
--(axis cs:0.894736842105263,0.856443580411785)
--(axis cs:0.842105263157895,0.828074937174104)
--(axis cs:0.789473684210526,0.794535079525403)
--(axis cs:0.736842105263158,0.758846061871345)
--(axis cs:0.684210526315789,0.72718671282969)
--(axis cs:0.631578947368421,0.692799960249243)
--(axis cs:0.578947368421053,0.644995138658964)
--(axis cs:0.526315789473684,0.607815253702242)
--(axis cs:0.473684210526316,0.556399973154525)
--(axis cs:0.421052631578947,0.506553486910933)
--(axis cs:0.368421052631579,0.456542345193749)
--(axis cs:0.315789473684211,0.403469877248043)
--(axis cs:0.263157894736842,0.347543834792921)
--(axis cs:0.210526315789474,0.283643572372993)
--(axis cs:0.157894736842105,0.222058130143822)
--(axis cs:0.105263157894737,0.16047617676811)
--(axis cs:0.0526315789473684,0.0947216489830082)
--(axis cs:0,0.0647482597400694)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:0,0.0713673243313265)
--(axis cs:0,0.0190976874888705)
--(axis cs:0.0526315789473684,0.0249539270171253)
--(axis cs:0.105263157894737,0.114060394366423)
--(axis cs:0.157894736842105,0.191341076732519)
--(axis cs:0.210526315789474,0.243537970142985)
--(axis cs:0.263157894736842,0.294211029487873)
--(axis cs:0.315789473684211,0.329203489331822)
--(axis cs:0.368421052631579,0.353287364704533)
--(axis cs:0.421052631578947,0.383931731706693)
--(axis cs:0.473684210526316,0.412028149935708)
--(axis cs:0.526315789473684,0.415336572016061)
--(axis cs:0.578947368421053,0.436642352722631)
--(axis cs:0.631578947368421,0.443914207562812)
--(axis cs:0.684210526315789,0.453555633828488)
--(axis cs:0.736842105263158,0.474886295090221)
--(axis cs:0.789473684210526,0.466460287054345)
--(axis cs:0.842105263157895,0.473100121769695)
--(axis cs:0.894736842105263,0.479607759674909)
--(axis cs:0.947368421052632,0.47473168178884)
--(axis cs:1,0.468162141523104)
--(axis cs:1,0.73724245003726)
--(axis cs:1,0.73724245003726)
--(axis cs:0.947368421052632,0.744091000114999)
--(axis cs:0.894736842105263,0.748836882153628)
--(axis cs:0.842105263157895,0.752269915785999)
--(axis cs:0.789473684210526,0.745653600017265)
--(axis cs:0.736842105263158,0.742712280263401)
--(axis cs:0.684210526315789,0.732970271303806)
--(axis cs:0.631578947368421,0.730299201861017)
--(axis cs:0.578947368421053,0.699970819570078)
--(axis cs:0.526315789473684,0.675344563638388)
--(axis cs:0.473684210526316,0.653003140118613)
--(axis cs:0.421052631578947,0.609022558206485)
--(axis cs:0.368421052631579,0.573598567979412)
--(axis cs:0.315789473684211,0.524834820719142)
--(axis cs:0.263157894736842,0.479097277444577)
--(axis cs:0.210526315789474,0.426755527896261)
--(axis cs:0.157894736842105,0.360440124630091)
--(axis cs:0.105263157894737,0.269993962447007)
--(axis cs:0.0526315789473684,0.131939507358399)
--(axis cs:0,0.0713673243313265)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.255198009312153
0.0526315789473684 0.289235746860504
0.105263157894737 0.435259160399437
0.157894736842105 0.505961760878563
0.210526315789474 0.546760082244873
0.263157894736842 0.566527310013771
0.315789473684211 0.592928072810173
0.368421052631579 0.640359371900558
0.421052631578947 0.658682000637054
0.473684210526316 0.674252617359161
0.526315789473684 0.723675245046616
0.578947368421053 0.757399648427963
0.631578947368421 0.820118725299835
0.684210526315789 0.864165467023849
0.736842105263158 0.926400643587112
0.789473684210526 0.983530294895172
0.842105263157895 1.06154779195786
0.894736842105263 1.14319429397583
0.947368421052632 1.21984457373619
1 1.2676263153553
};
%\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.0168278319761157
0.0526315789473684 0.0291564720682799
0.105263157894737 0.0925786532461643
0.157894736842105 0.136896155029535
0.210526315789474 0.173091167211533
0.263157894736842 0.19861079454422
0.315789473684211 0.219951632618904
0.368421052631579 0.243284618854523
0.421052631578947 0.257448723912239
0.473684210526316 0.276999869942665
0.526315789473684 0.286339439451694
0.578947368421053 0.296633560955524
0.631578947368421 0.307345363497734
0.684210526315789 0.314599718153477
0.736842105263158 0.316951391100883
0.789473684210526 0.318943718075752
0.842105263157895 0.326463454961777
0.894736842105263 0.323575276136398
0.947368421052632 0.326064631342888
1 0.32562048137188
};
%\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.0610106226056814
0.0526315789473684 0.0887877956032753
0.105263157894737 0.150332590937614
0.157894736842105 0.211601935327053
0.210526315789474 0.270383673906326
0.263157894736842 0.331099283695221
0.315789473684211 0.389972892403603
0.368421052631579 0.441299715638161
0.421052631578947 0.494359803199768
0.473684210526316 0.541072970628738
0.526315789473684 0.592507725954056
0.578947368421053 0.630018270015717
0.631578947368421 0.673214745521545
0.684210526315789 0.709725898504257
0.736842105263158 0.744899541139603
0.789473684210526 0.778370773792267
0.842105263157895 0.812761288881302
0.894736842105263 0.839602899551392
0.947368421052632 0.875645476579666
1 0.905902063846588
};
%\addlegendentry{MC}
\addplot [semithick, crimson2143940]
table {%
0 0.0452325059100985
0.0526315789473684 0.0784467171877622
0.105263157894737 0.192027178406715
0.157894736842105 0.275890600681305
0.210526315789474 0.335146749019623
0.263157894736842 0.386654153466225
0.315789473684211 0.427019155025482
0.368421052631579 0.463442966341972
0.421052631578947 0.496477144956589
0.473684210526316 0.532515645027161
0.526315789473684 0.545340567827225
0.578947368421053 0.568306586146355
0.631578947368421 0.587106704711914
0.684210526315789 0.593262952566147
0.736842105263158 0.608799287676811
0.789473684210526 0.606056943535805
0.842105263157895 0.612685018777847
0.894736842105263 0.614222320914269
0.947368421052632 0.60941134095192
1 0.602702295780182
};
%\addlegendentry{Temperature}
\end{axis}

\end{tikzpicture}


==> graphs/libri/std_combined/mean_std_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={LibriSpeech},
	x grid style={darkgray176},
	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
%	ylabel={Std. between sub-predictions: $\bar{\sigma}$},
	ymajorgrids,
	ymin=14.2551403698183, %ymax=259.482618303034,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,20,...,300},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1},
	extra x tick labels={},
	height=0.22\textheight%, %width=0.165\textheight
	]
%\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\scriptsize, row sep=-3pt, column sep=0pt},
%tick align=outside,
%tick pos=left,
%title={Mean std vs Noise Level},
%x grid style={darkgray176},
%xlabel={Noise Level},
%xmajorgrids,
%xmin=-0.05, xmax=1.05,
%xtick style={color=black},
%y grid style={darkgray176},
%%ylabel={Mean Std},
%ymajorgrids,
%ymin=14.2551403698183, %ymax=259.482618303034,
%ymax=200,
%%yticklabels={}, ytick style={color=black, draw=none},
%ytick style={color=black, draw=none}, xtick={0,0.2,...,1}, ytick={0,20,...,300}, height=0.18\textheight
%]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,60.6536868535763)
--(axis cs:0,51.9873180902714)
--(axis cs:0.0526315789473684,29.0040400489205)
--(axis cs:0.105263157894737,25.4018439122372)
--(axis cs:0.157894736842105,28.815994890499)
--(axis cs:0.210526315789474,33.1634067112328)
--(axis cs:0.263157894736842,38.2182277440862)
--(axis cs:0.315789473684211,43.9924361589876)
--(axis cs:0.368421052631579,50.2179609882053)
--(axis cs:0.421052631578947,56.913572667501)
--(axis cs:0.473684210526316,63.6915246605303)
--(axis cs:0.526315789473684,70.9308055212284)
--(axis cs:0.578947368421053,78.0968293938434)
--(axis cs:0.631578947368421,84.9298133761909)
--(axis cs:0.684210526315789,93.1251300546661)
--(axis cs:0.736842105263158,101.080950586061)
--(axis cs:0.789473684210526,108.096318470553)
--(axis cs:0.842105263157895,115.652280923405)
--(axis cs:0.894736842105263,123.145938596614)
--(axis cs:0.947368421052632,131.215167578336)
--(axis cs:1,138.845155185674)
--(axis cs:1,248.335914760615)
--(axis cs:1,248.335914760615)
--(axis cs:0.947368421052632,234.454813805941)
--(axis cs:0.894736842105263,219.556286134831)
--(axis cs:0.842105263157895,207.885817221126)
--(axis cs:0.789473684210526,192.124747813627)
--(axis cs:0.736842105263158,179.060432775755)
--(axis cs:0.684210526315789,165.288586070822)
--(axis cs:0.631578947368421,151.412235268829)
--(axis cs:0.578947368421053,136.894035169145)
--(axis cs:0.526315789473684,123.266122884533)
--(axis cs:0.473684210526316,108.911253202019)
--(axis cs:0.421052631578947,96.0637886301064)
--(axis cs:0.368421052631579,83.1367776287381)
--(axis cs:0.315789473684211,71.3446419354948)
--(axis cs:0.263157894736842,59.9013332605525)
--(axis cs:0.210526315789474,50.1746174281715)
--(axis cs:0.157894736842105,41.2061997811319)
--(axis cs:0.105263157894737,33.4523335627384)
--(axis cs:0.0526315789473684,31.5685711876518)
--(axis cs:0,60.6536868535763)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,60.6444389521963)
--(axis cs:0,51.7982070744151)
--(axis cs:0.0526315789473684,52.3234560246029)
--(axis cs:0.105263157894737,53.7860785450251)
--(axis cs:0.157894736842105,54.354106124779)
--(axis cs:0.210526315789474,54.0748143796972)
--(axis cs:0.263157894736842,53.4549973852137)
--(axis cs:0.315789473684211,53.042204972692)
--(axis cs:0.368421052631579,53.0904103838295)
--(axis cs:0.421052631578947,53.1180257331865)
--(axis cs:0.473684210526316,53.2031369428222)
--(axis cs:0.526315789473684,54.1426797444251)
--(axis cs:0.578947368421053,54.219085911779)
--(axis cs:0.631578947368421,55.8360167376565)
--(axis cs:0.684210526315789,56.9796386548241)
--(axis cs:0.736842105263158,57.7278043989155)
--(axis cs:0.789473684210526,59.455165781683)
--(axis cs:0.842105263157895,61.2582838750339)
--(axis cs:0.894736842105263,63.1782225199555)
--(axis cs:0.947368421052632,65.2459204406322)
--(axis cs:1,66.9047879820924)
--(axis cs:1,90.3557787293334)
--(axis cs:1,90.3557787293334)
--(axis cs:0.947368421052632,87.176097991985)
--(axis cs:0.894736842105263,83.7366319111968)
--(axis cs:0.842105263157895,81.0218629145169)
--(axis cs:0.789473684210526,77.7068146565494)
--(axis cs:0.736842105263158,75.1624856706645)
--(axis cs:0.684210526315789,71.9480690172951)
--(axis cs:0.631578947368421,70.3772713787986)
--(axis cs:0.578947368421053,68.941428919764)
--(axis cs:0.526315789473684,66.9144194071862)
--(axis cs:0.473684210526316,65.8162524004395)
--(axis cs:0.421052631578947,65.065185021208)
--(axis cs:0.368421052631579,64.4906374372154)
--(axis cs:0.315789473684211,64.5186417375131)
--(axis cs:0.263157894736842,64.9064749353429)
--(axis cs:0.210526315789474,64.870022046084)
--(axis cs:0.157894736842105,64.9565040741957)
--(axis cs:0.105263157894737,63.6309601817815)
--(axis cs:0.0526315789473684,60.6705693965397)
--(axis cs:0,60.6444389521963)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 56.3205024719238
0.0526315789473684 30.2863056182861
0.105263157894737 29.4270887374878
0.157894736842105 35.0110973358154
0.210526315789474 41.6690120697021
0.263157894736842 49.0597805023193
0.315789473684211 57.6685390472412
0.368421052631579 66.6773693084717
0.421052631578947 76.4886806488037
0.473684210526316 86.3013889312744
0.526315789473684 97.0984642028809
0.578947368421053 107.495432281494
0.631578947368421 118.17102432251
0.684210526315789 129.206858062744
0.736842105263158 140.070691680908
0.789473684210526 150.11053314209
0.842105263157895 161.769049072266
0.894736842105263 171.351112365723
0.947368421052632 182.834990692139
1 193.590534973145
};
\addlegendentry{Gaussian}
\addplot [semithick, darkorange25512714]
table {%
0 56.2213230133057
0.0526315789473684 56.4970127105713
0.105263157894737 58.7085193634033
0.157894736842105 59.6553050994873
0.210526315789474 59.4724182128906
0.263157894736842 59.1807361602783
0.315789473684211 58.7804233551025
0.368421052631579 58.7905239105225
0.421052631578947 59.0916053771973
0.473684210526316 59.5096946716309
0.526315789473684 60.5285495758057
0.578947368421053 61.5802574157715
0.631578947368421 63.1066440582275
0.684210526315789 64.4638538360596
0.736842105263158 66.44514503479
0.789473684210526 68.5809902191162
0.842105263157895 71.1400733947754
0.894736842105263 73.4574272155762
0.947368421052632 76.2110092163086
1 78.6302833557129
};
\addlegendentry{Speckle}
\end{axis}

\end{tikzpicture}


==> graphs/radio/gauss/acc_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
  \begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ylabel={Accuracy},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	width=0.22\textheight
	]

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.939166978539838)
--(axis cs:0,0.928508206663714)
--(axis cs:0.0526315789473684,0.918087310692676)
--(axis cs:0.105263157894737,0.858818842145268)
--(axis cs:0.157894736842105,0.708211147623903)
--(axis cs:0.210526315789474,0.496717135560277)
--(axis cs:0.263157894736842,0.294978055927597)
--(axis cs:0.315789473684211,0.166987883299757)
--(axis cs:0.368421052631579,0.103062743948308)
--(axis cs:0.421052631578947,0.0773145451327876)
--(axis cs:0.473684210526316,0.0645291491780267)
--(axis cs:0.526315789473684,0.0580209127598283)
--(axis cs:0.578947368421053,0.0550104175129789)
--(axis cs:0.631578947368421,0.0524679740515276)
--(axis cs:0.684210526315789,0.0514167542114263)
--(axis cs:0.736842105263158,0.0510794752035787)
--(axis cs:0.789473684210526,0.050777035743436)
--(axis cs:0.842105263157895,0.0496417417574179)
--(axis cs:0.894736842105263,0.0493028282518254)
--(axis cs:0.947368421052632,0.048968304496988)
--(axis cs:1,0.0489110405419342)
--(axis cs:1,0.0547414292718894)
--(axis cs:1,0.0547414292718894)
--(axis cs:0.947368421052632,0.0548832098126566)
--(axis cs:0.894736842105263,0.0551060103480948)
--(axis cs:0.842105263157895,0.0569267318200815)
--(axis cs:0.789473684210526,0.0581103066201598)
--(axis cs:0.736842105263158,0.0588926612641165)
--(axis cs:0.684210526315789,0.0598889810488218)
--(axis cs:0.631578947368421,0.0647195274385885)
--(axis cs:0.578947368421053,0.0677304271241766)
--(axis cs:0.526315789473684,0.0753588669962408)
--(axis cs:0.473684210526316,0.0853812814321531)
--(axis cs:0.421052631578947,0.105547715804903)
--(axis cs:0.368421052631579,0.145145860804709)
--(axis cs:0.315789473684211,0.231917382031511)
--(axis cs:0.263157894736842,0.375742497470535)
--(axis cs:0.210526315789474,0.556457640278575)
--(axis cs:0.157894736842105,0.746914279622191)
--(axis cs:0.105263157894737,0.879795848158535)
--(axis cs:0.0526315789473684,0.930200927355878)
--(axis cs:0,0.939166978539838)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.917501817393741)
--(axis cs:0,0.911459173512021)
--(axis cs:0.0526315789473684,0.904422535788808)
--(axis cs:0.105263157894737,0.870410861914415)
--(axis cs:0.157894736842105,0.805710733777572)
--(axis cs:0.210526315789474,0.719616947860194)
--(axis cs:0.263157894736842,0.619149305584849)
--(axis cs:0.315789473684211,0.517517325385058)
--(axis cs:0.368421052631579,0.411768499498979)
--(axis cs:0.421052631578947,0.323934736477374)
--(axis cs:0.473684210526316,0.252141238337464)
--(axis cs:0.526315789473684,0.200216777390725)
--(axis cs:0.578947368421053,0.163377782098791)
--(axis cs:0.631578947368421,0.135729901947399)
--(axis cs:0.684210526315789,0.115667938191069)
--(axis cs:0.736842105263158,0.102755519226926)
--(axis cs:0.789473684210526,0.0921789819469332)
--(axis cs:0.842105263157895,0.0841400862828899)
--(axis cs:0.894736842105263,0.0777825449147345)
--(axis cs:0.947368421052632,0.072906442572127)
--(axis cs:1,0.0690983005123385)
--(axis cs:1,0.0751493148250331)
--(axis cs:1,0.0751493148250331)
--(axis cs:0.947368421052632,0.0812137836322682)
--(axis cs:0.894736842105263,0.0860012944302438)
--(axis cs:0.842105263157895,0.0927309348090481)
--(axis cs:0.789473684210526,0.101282407892716)
--(axis cs:0.736842105263158,0.114621073528391)
--(axis cs:0.684210526315789,0.130181985598432)
--(axis cs:0.631578947368421,0.152576235972027)
--(axis cs:0.578947368421053,0.185766330965021)
--(axis cs:0.526315789473684,0.226415400439017)
--(axis cs:0.473684210526316,0.283865942472511)
--(axis cs:0.421052631578947,0.36098765469885)
--(axis cs:0.368421052631579,0.443366863841399)
--(axis cs:0.315789473684211,0.53671238710121)
--(axis cs:0.263157894736842,0.638424370524465)
--(axis cs:0.210526315789474,0.731637050419377)
--(axis cs:0.157894736842105,0.81412407075734)
--(axis cs:0.105263157894737,0.877429542596083)
--(axis cs:0.0526315789473684,0.909411082375254)
--(axis cs:0,0.917501817393741)
--cycle;

\addplot [semithick, darkorange25512714]
table {%
0 0.933837592601776
0.0526315789473684 0.924144119024277
0.105263157894737 0.869307345151901
0.157894736842105 0.727562713623047
0.210526315789474 0.526587387919426
0.263157894736842 0.335360276699066
0.315789473684211 0.199452632665634
0.368421052631579 0.124104302376509
0.421052631578947 0.0914311304688453
0.473684210526316 0.0749552153050899
0.526315789473684 0.0666898898780346
0.578947368421053 0.0613704223185777
0.631578947368421 0.058593750745058
0.684210526315789 0.055652867630124
0.736842105263158 0.0549860682338476
0.789473684210526 0.0544436711817979
0.842105263157895 0.0532842367887497
0.894736842105263 0.0522044192999601
0.947368421052632 0.0519257571548223
1 0.0518262349069118
};
\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.914480495452881
0.0526315789473684 0.906916809082031
0.105263157894737 0.873920202255249
0.157894736842105 0.809917402267456
0.210526315789474 0.725626999139786
0.263157894736842 0.628786838054657
0.315789473684211 0.527114856243134
0.368421052631579 0.427567681670189
0.421052631578947 0.342461195588112
0.473684210526316 0.268003590404987
0.526315789473684 0.213316088914871
0.578947368421053 0.174572056531906
0.631578947368421 0.144153068959713
0.684210526315789 0.122924961894751
0.736842105263158 0.108688296377659
0.789473684210526 0.0967306949198246
0.842105263157895 0.088435510545969
0.894736842105263 0.0818919196724891
0.947368421052632 0.0770601131021976
1 0.0721238076686858
};
\addlegendentry{MC-dropout}
\end{axis}

\end{tikzpicture}


==> graphs/radio/gauss/mean_entrop_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={Radio: Gaussian},
	x grid style={darkgray176},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ylabel={Mean Entropy},
	ymajorgrids,
	ymin=0,  ymax=3,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.5,...,3},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1},
	extra x tick labels={},
	width=0.22\textheight
	]

\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,0.148778589015064)
--(axis cs:0,0.116910532171669)
--(axis cs:0.0526315789473684,0.142053766355194)
--(axis cs:0.105263157894737,0.249386151670371)
--(axis cs:0.157894736842105,0.485928325088479)
--(axis cs:0.210526315789474,0.813707552273264)
--(axis cs:0.263157894736842,1.09360413983962)
--(axis cs:0.315789473684211,1.24379127556186)
--(axis cs:0.368421052631579,1.29797001357848)
--(axis cs:0.421052631578947,1.31655350085271)
--(axis cs:0.473684210526316,1.30738835140013)
--(axis cs:0.526315789473684,1.29645982026674)
--(axis cs:0.578947368421053,1.28667645784586)
--(axis cs:0.631578947368421,1.27389617120343)
--(axis cs:0.684210526315789,1.262883618041)
--(axis cs:0.736842105263158,1.25523346616819)
--(axis cs:0.789473684210526,1.24521958291632)
--(axis cs:0.842105263157895,1.24232330094828)
--(axis cs:0.894736842105263,1.23917016102591)
--(axis cs:0.947368421052632,1.2332993189386)
--(axis cs:1,1.22735359101768)
--(axis cs:1,1.73389704794411)
--(axis cs:1,1.73389704794411)
--(axis cs:0.947368421052632,1.73303031525101)
--(axis cs:0.894736842105263,1.72917101071558)
--(axis cs:0.842105263157895,1.73023607958303)
--(axis cs:0.789473684210526,1.73027457535166)
--(axis cs:0.736842105263158,1.72738769100116)
--(axis cs:0.684210526315789,1.72201759560494)
--(axis cs:0.631578947368421,1.71921366299075)
--(axis cs:0.578947368421053,1.7109181847933)
--(axis cs:0.526315789473684,1.70325932264708)
--(axis cs:0.473684210526316,1.69285600380159)
--(axis cs:0.421052631578947,1.67231568936336)
--(axis cs:0.368421052631579,1.62460815433686)
--(axis cs:0.315789473684211,1.51451129382748)
--(axis cs:0.263157894736842,1.29260205789902)
--(axis cs:0.210526315789474,0.951583399455557)
--(axis cs:0.157894736842105,0.57145745929911)
--(axis cs:0.105263157894737,0.295706401229943)
--(axis cs:0.0526315789473684,0.176950802102409)
--(axis cs:0,0.148778589015064)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.0753886298945262)
--(axis cs:0,0.0631178533920929)
--(axis cs:0.0526315789473684,0.072885799787427)
--(axis cs:0.105263157894737,0.111108105979094)
--(axis cs:0.157894736842105,0.173431548666161)
--(axis cs:0.210526315789474,0.217943687751431)
--(axis cs:0.263157894736842,0.223927777830603)
--(axis cs:0.315789473684211,0.181794717755445)
--(axis cs:0.368421052631579,0.139236461057555)
--(axis cs:0.421052631578947,0.107786522519457)
--(axis cs:0.473684210526316,0.0856349251432637)
--(axis cs:0.526315789473684,0.0719403848005901)
--(axis cs:0.578947368421053,0.0606419658238782)
--(axis cs:0.631578947368421,0.0514068810240158)
--(axis cs:0.684210526315789,0.0437923239525052)
--(axis cs:0.736842105263158,0.0379567286805613)
--(axis cs:0.789473684210526,0.0329556206901691)
--(axis cs:0.842105263157895,0.0286147563598583)
--(axis cs:0.894736842105263,0.0255736919158925)
--(axis cs:0.947368421052632,0.0222357582731678)
--(axis cs:1,0.020325915877066)
--(axis cs:1,0.0634099057751601)
--(axis cs:1,0.0634099057751601)
--(axis cs:0.947368421052632,0.0663702364114538)
--(axis cs:0.894736842105263,0.0706537472045193)
--(axis cs:0.842105263157895,0.0737439052787144)
--(axis cs:0.789473684210526,0.0791558942097105)
--(axis cs:0.736842105263158,0.0855128234377698)
--(axis cs:0.684210526315789,0.0922696810234692)
--(axis cs:0.631578947368421,0.101370193253385)
--(axis cs:0.578947368421053,0.111631126147996)
--(axis cs:0.526315789473684,0.126925802235447)
--(axis cs:0.473684210526316,0.147225949986436)
--(axis cs:0.421052631578947,0.175724026847018)
--(axis cs:0.368421052631579,0.212950080201733)
--(axis cs:0.315789473684211,0.246710732731692)
--(axis cs:0.263157894736842,0.257504522975442)
--(axis cs:0.210526315789474,0.246490238592487)
--(axis cs:0.157894736842105,0.19508879463752)
--(axis cs:0.105263157894737,0.12712173799502)
--(axis cs:0.0526315789473684,0.0860098969121922)
--(axis cs:0,0.0753886298945262)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.293376373411801)
--(axis cs:0,0.285214943526599)
--(axis cs:0.0526315789473684,0.306291917120685)
--(axis cs:0.105263157894737,0.377781886544273)
--(axis cs:0.157894736842105,0.489450626077951)
--(axis cs:0.210526315789474,0.623697986938781)
--(axis cs:0.263157894736842,0.770935041210766)
--(axis cs:0.315789473684211,0.915365945055696)
--(axis cs:0.368421052631579,1.03697709660569)
--(axis cs:0.421052631578947,1.12883599227178)
--(axis cs:0.473684210526316,1.1881841848561)
--(axis cs:0.526315789473684,1.22617388034577)
--(axis cs:0.578947368421053,1.24877270105843)
--(axis cs:0.631578947368421,1.26025344513903)
--(axis cs:0.684210526315789,1.26863883938635)
--(axis cs:0.736842105263158,1.27438800723473)
--(axis cs:0.789473684210526,1.27586790565213)
--(axis cs:0.842105263157895,1.27801541573681)
--(axis cs:0.894736842105263,1.27830030936221)
--(axis cs:0.947368421052632,1.27854782814479)
--(axis cs:1,1.27666779132289)
--(axis cs:1,1.38842777638036)
--(axis cs:1,1.38842777638036)
--(axis cs:0.947368421052632,1.38867171531224)
--(axis cs:0.894736842105263,1.3881046293356)
--(axis cs:0.842105263157895,1.38604999296985)
--(axis cs:0.789473684210526,1.3780402516965)
--(axis cs:0.736842105263158,1.37303144543251)
--(axis cs:0.684210526315789,1.3647460320965)
--(axis cs:0.631578947368421,1.34958644724836)
--(axis cs:0.578947368421053,1.32618016358848)
--(axis cs:0.526315789473684,1.29199561809783)
--(axis cs:0.473684210526316,1.24370339410814)
--(axis cs:0.421052631578947,1.16699552113307)
--(axis cs:0.368421052631579,1.06684799570998)
--(axis cs:0.315789473684211,0.940409923836973)
--(axis cs:0.263157894736842,0.797514587142353)
--(axis cs:0.210526315789474,0.646444854400331)
--(axis cs:0.157894736842105,0.506514163312613)
--(axis cs:0.105263157894737,0.391823982510521)
--(axis cs:0.0526315789473684,0.316647168839703)
--(axis cs:0,0.293376373411801)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:0,0.2139271913863)
--(axis cs:0,0.181739899625701)
--(axis cs:0.0526315789473684,0.203903963319604)
--(axis cs:0.105263157894737,0.282778168352838)
--(axis cs:0.157894736842105,0.408852443172259)
--(axis cs:0.210526315789474,0.503932439769176)
--(axis cs:0.263157894736842,0.503287965168933)
--(axis cs:0.315789473684211,0.40320628802737)
--(axis cs:0.368421052631579,0.306783024063031)
--(axis cs:0.421052631578947,0.235036765809265)
--(axis cs:0.473684210526316,0.187762073825767)
--(axis cs:0.526315789473684,0.153660951243032)
--(axis cs:0.578947368421053,0.129728483528603)
--(axis cs:0.631578947368421,0.110808670306552)
--(axis cs:0.684210526315789,0.0944962673076745)
--(axis cs:0.736842105263158,0.081904446152853)
--(axis cs:0.789473684210526,0.0712470678866525)
--(axis cs:0.842105263157895,0.0625229001592818)
--(axis cs:0.894736842105263,0.0549962697064172)
--(axis cs:0.947368421052632,0.0487464128645436)
--(axis cs:1,0.0437949937588068)
--(axis cs:1,0.138296705455845)
--(axis cs:1,0.138296705455845)
--(axis cs:0.947368421052632,0.144356211030267)
--(axis cs:0.894736842105263,0.152301800392788)
--(axis cs:0.842105263157895,0.162468176373469)
--(axis cs:0.789473684210526,0.174196046192882)
--(axis cs:0.736842105263158,0.187586476834608)
--(axis cs:0.684210526315789,0.203243861328686)
--(axis cs:0.631578947368421,0.22339275426234)
--(axis cs:0.578947368421053,0.248032536237728)
--(axis cs:0.526315789473684,0.283695480539214)
--(axis cs:0.473684210526316,0.330150336373875)
--(axis cs:0.421052631578947,0.394470567230972)
--(axis cs:0.368421052631579,0.476947649726947)
--(axis cs:0.315789473684211,0.559720427585042)
--(axis cs:0.263157894736842,0.594505667576809)
--(axis cs:0.210526315789474,0.565263510262105)
--(axis cs:0.157894736842105,0.459332480953412)
--(axis cs:0.105263157894737,0.325107168523078)
--(axis cs:0.0526315789473684,0.237823335178549)
--(axis cs:0,0.2139271913863)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.132844560593367
0.0526315789473684 0.159502284228802
0.105263157894737 0.272546276450157
0.157894736842105 0.528692892193794
0.210526315789474 0.88264547586441
0.263157894736842 1.19310309886932
0.315789473684211 1.37915128469467
0.368421052631579 1.46128908395767
0.421052631578947 1.49443459510803
0.473684210526316 1.50012217760086
0.526315789473684 1.49985957145691
0.578947368421053 1.49879732131958
0.631578947368421 1.49655491709709
0.684210526315789 1.49245060682297
0.736842105263158 1.49131057858467
0.789473684210526 1.48774707913399
0.842105263157895 1.48627969026566
0.894736842105263 1.48417058587074
0.947368421052632 1.4831648170948
1 1.4806253194809
};
\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.0692532416433096
0.0526315789473684 0.0794478483498096
0.105263157894737 0.119114921987057
0.157894736842105 0.18426017165184
0.210526315789474 0.232216963171959
0.263157894736842 0.240716150403023
0.315789473684211 0.214252725243568
0.368421052631579 0.176093270629644
0.421052631578947 0.141755274683237
0.473684210526316 0.11643043756485
0.526315789473684 0.0994330935180187
0.578947368421053 0.0861365459859371
0.631578947368421 0.0763885371387004
0.684210526315789 0.0680310024879872
0.736842105263158 0.0617347760591656
0.789473684210526 0.0560557574499398
0.842105263157895 0.0511793308192863
0.894736842105263 0.0481137195602059
0.947368421052632 0.0443029973423108
1 0.041867910826113
};
\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.2892956584692
0.0526315789473684 0.311469542980194
0.105263157894737 0.384802934527397
0.157894736842105 0.497982394695282
0.210526315789474 0.635071420669556
0.263157894736842 0.784224814176559
0.315789473684211 0.927887934446335
0.368421052631579 1.05191254615784
0.421052631578947 1.14791575670242
0.473684210526316 1.21594378948212
0.526315789473684 1.2590847492218
0.578947368421053 1.28747643232346
0.631578947368421 1.3049199461937
0.684210526315789 1.31669243574142
0.736842105263158 1.32370972633362
0.789473684210526 1.32695407867432
0.842105263157895 1.33203270435333
0.894736842105263 1.33320246934891
0.947368421052632 1.33360977172852
1 1.33254778385162
};
\addlegendentry{MC-dropout}
\addplot [semithick, crimson2143940]
table {%
0 0.197833545506
0.0526315789473684 0.220863649249077
0.105263157894737 0.303942668437958
0.157894736842105 0.434092462062836
0.210526315789474 0.53459797501564
0.263157894736842 0.548896816372871
0.315789473684211 0.481463357806206
0.368421052631579 0.391865336894989
0.421052631578947 0.314753666520119
0.473684210526316 0.258956205099821
0.526315789473684 0.218678215891123
0.578947368421053 0.188880509883165
0.631578947368421 0.167100712284446
0.684210526315789 0.14887006431818
0.736842105263158 0.13474546149373
0.789473684210526 0.122721557039767
0.842105263157895 0.112495538266376
0.894736842105263 0.103649035049602
0.947368421052632 0.0965513119474053
1 0.091045849607326
};
\addlegendentry{Temp. Scaling}
\end{axis}

\end{tikzpicture}


==> graphs/radio/reliabil_diagr/acc_vs_confidence_conventional_ep=30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
  \begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={Conventional NN},
	x grid style={darkgray176},
	xlabel={Confidence},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ylabel={Avg. Accuracy},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	width=0.22\textheight
	]
\path [draw=black, fill=lightblue]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [black]
table {%
0.05 0
0.05 0
};
\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.225,0)
--(axis cs:0.275,0)
--(axis cs:0.275,0)
--(axis cs:0.225,0)
--(axis cs:0.225,0)
--cycle;
\addplot [black, forget plot]
table {%
0.25 0
0.25 0
};
\addplot [black, forget plot]
table {%
0.25 0
0.25 0
};
\addplot [black, forget plot]
table {%
0.2375 0
0.2625 0
};
\addplot [black, forget plot]
table {%
0.2375 0
0.2625 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.25 0.333333333333333
};
\path [draw=black, fill=lightblue]
(axis cs:0.325,0.241071428571428)
--(axis cs:0.375,0.241071428571428)
--(axis cs:0.375,0.313765182186235)
--(axis cs:0.325,0.313765182186235)
--(axis cs:0.325,0.241071428571428)
--cycle;
\addplot [black, forget plot]
table {%
0.35 0.241071428571428
0.35 0.222222222222222
};
\addplot [black, forget plot]
table {%
0.35 0.313765182186235
0.35 0.388888888888889
};
\addplot [black, forget plot]
table {%
0.3375 0.222222222222222
0.3625 0.222222222222222
};
\addplot [black, forget plot]
table {%
0.3375 0.388888888888889
0.3625 0.388888888888889
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.35 0.5
};
\path [draw=black, fill=lightblue]
(axis cs:0.425,0.342741935483871)
--(axis cs:0.475,0.342741935483871)
--(axis cs:0.475,0.412272441933459)
--(axis cs:0.425,0.412272441933459)
--(axis cs:0.425,0.342741935483871)
--cycle;
\addplot [black, forget plot]
table {%
0.45 0.342741935483871
0.45 0.305555555555556
};
\addplot [black, forget plot]
table {%
0.45 0.412272441933459
0.45 0.491525423728814
};
\addplot [black, forget plot]
table {%
0.4375 0.305555555555556
0.4625 0.305555555555556
};
\addplot [black, forget plot]
table {%
0.4375 0.491525423728814
0.4625 0.491525423728814
};
\path [draw=black, fill=lightblue]
(axis cs:0.525,0.446409205584539)
--(axis cs:0.575,0.446409205584539)
--(axis cs:0.575,0.485856256956591)
--(axis cs:0.525,0.485856256956591)
--(axis cs:0.525,0.446409205584539)
--cycle;
\addplot [black, forget plot]
table {%
0.55 0.446409205584539
0.55 0.438297872340425
};
\addplot [black, forget plot]
table {%
0.55 0.485856256956591
0.55 0.535483870967742
};
\addplot [black, forget plot]
table {%
0.5375 0.438297872340425
0.5625 0.438297872340425
};
\addplot [black, forget plot]
table {%
0.5375 0.535483870967742
0.5625 0.535483870967742
};
\path [draw=black, fill=lightblue]
(axis cs:0.625,0.511500159044753)
--(axis cs:0.675,0.511500159044753)
--(axis cs:0.675,0.531296627088368)
--(axis cs:0.625,0.531296627088368)
--(axis cs:0.625,0.511500159044753)
--cycle;
\addplot [black, forget plot]
table {%
0.65 0.511500159044753
0.65 0.505084745762712
};
\addplot [black, forget plot]
table {%
0.65 0.531296627088368
0.65 0.551495016611296
};
\addplot [black, forget plot]
table {%
0.6375 0.505084745762712
0.6625 0.505084745762712
};
\addplot [black, forget plot]
table {%
0.6375 0.551495016611296
0.6625 0.551495016611296
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.65 0.465454545454545
};
\path [draw=black, fill=lightblue]
(axis cs:0.725,0.565591012084592)
--(axis cs:0.775,0.565591012084592)
--(axis cs:0.775,0.595229576624925)
--(axis cs:0.725,0.595229576624925)
--(axis cs:0.725,0.565591012084592)
--cycle;
\addplot [black, forget plot]
table {%
0.75 0.565591012084592
0.75 0.54178674351585
};
\addplot [black, forget plot]
table {%
0.75 0.595229576624925
0.75 0.624671916010499
};
\addplot [black, forget plot]
table {%
0.7375 0.54178674351585
0.7625 0.54178674351585
};
\addplot [black, forget plot]
table {%
0.7375 0.624671916010499
0.7625 0.624671916010499
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.75 0.510204081632653
};
\path [draw=black, fill=lightblue]
(axis cs:0.825,0.624704098731282)
--(axis cs:0.875,0.624704098731282)
--(axis cs:0.875,0.654796174203733)
--(axis cs:0.825,0.654796174203733)
--(axis cs:0.825,0.624704098731282)
--cycle;
\addplot [black, forget plot]
table {%
0.85 0.624704098731282
0.85 0.601010101010101
};
\addplot [black, forget plot]
table {%
0.85 0.654796174203733
0.85 0.689189189189189
};
\addplot [black, forget plot]
table {%
0.8375 0.601010101010101
0.8625 0.601010101010101
};
\addplot [black, forget plot]
table {%
0.8375 0.689189189189189
0.8625 0.689189189189189
};
\path [draw=black, fill=lightblue]
(axis cs:0.925,0.965297844482889)
--(axis cs:0.975,0.965297844482889)
--(axis cs:0.975,0.969494341720631)
--(axis cs:0.925,0.969494341720631)
--(axis cs:0.925,0.965297844482889)
--cycle;
\addplot [black, forget plot]
table {%
0.95 0.965297844482889
0.95 0.960006547359232
};
\addplot [black, forget plot]
table {%
0.95 0.969494341720631
0.95 0.969625415906408
};
\addplot [black, forget plot]
table {%
0.9375 0.960006547359232
0.9625 0.960006547359232
};
\addplot [black, forget plot]
table {%
0.9375 0.969625415906408
0.9625 0.969625415906408
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.225 0
0.275 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.325 0.276190476190476
0.375 0.276190476190476
};
\addplot [darkorange25512714, forget plot]
table {%
0.425 0.384678612526714
0.475 0.384678612526714
};
\addplot [darkorange25512714, forget plot]
table {%
0.525 0.456776819923372
0.575 0.456776819923372
};
\addplot [darkorange25512714, forget plot]
table {%
0.625 0.520207297195637
0.675 0.520207297195637
};
\addplot [darkorange25512714, forget plot]
table {%
0.725 0.590989819320915
0.775 0.590989819320915
};
\addplot [darkorange25512714, forget plot]
table {%
0.825 0.642200630252101
0.875 0.642200630252101
};
\addplot [darkorange25512714, forget plot]
table {%
0.925 0.967981439104164
0.975 0.967981439104164
};
\end{axis}

\end{tikzpicture}


==> graphs/radio/reliabil_diagr/acc_vs_confidence_kern=10_amp=1_auto.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	title={Variance-based Smoothing},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\path [draw=black, fill=lightblue]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [black]
table {%
0.05 0
0.05 0
};
%\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.15 1
};
\path [draw=black, fill=lightblue]
(axis cs:0.225,0.0357142857142857)
--(axis cs:0.275,0.0357142857142857)
--(axis cs:0.275,0.557142857142857)
--(axis cs:0.225,0.557142857142857)
--(axis cs:0.225,0.0357142857142857)
--cycle;
\addplot [black, forget plot]
table {%
0.25 0.0357142857142857
0.25 0
};
\addplot [black, forget plot]
table {%
0.25 0.557142857142857
0.25 1
};
\addplot [black, forget plot]
table {%
0.2375 0
0.2625 0
};
\addplot [black, forget plot]
table {%
0.2375 1
0.2625 1
};
\path [draw=black, fill=lightblue]
(axis cs:0.325,0.319047619047619)
--(axis cs:0.375,0.319047619047619)
--(axis cs:0.375,0.430925666199158)
--(axis cs:0.325,0.430925666199158)
--(axis cs:0.325,0.319047619047619)
--cycle;
\addplot [black, forget plot]
table {%
0.35 0.319047619047619
0.35 0.277777777777778
};
\addplot [black, forget plot]
table {%
0.35 0.430925666199158
0.35 0.542857142857143
};
\addplot [black, forget plot]
table {%
0.3375 0.277777777777778
0.3625 0.277777777777778
};
\addplot [black, forget plot]
table {%
0.3375 0.542857142857143
0.3625 0.542857142857143
};
\path [draw=black, fill=lightblue]
(axis cs:0.425,0.415074016791869)
--(axis cs:0.475,0.415074016791869)
--(axis cs:0.475,0.473260073260073)
--(axis cs:0.425,0.473260073260073)
--(axis cs:0.425,0.415074016791869)
--cycle;
\addplot [black, forget plot]
table {%
0.45 0.415074016791869
0.45 0.364583333333333
};
\addplot [black, forget plot]
table {%
0.45 0.473260073260073
0.45 0.513513513513513
};
\addplot [black, forget plot]
table {%
0.4375 0.364583333333333
0.4625 0.364583333333333
};
\addplot [black, forget plot]
table {%
0.4375 0.513513513513513
0.4625 0.513513513513513
};
\path [draw=black, fill=lightblue]
(axis cs:0.525,0.491184210526316)
--(axis cs:0.575,0.491184210526316)
--(axis cs:0.575,0.545433118107537)
--(axis cs:0.525,0.545433118107537)
--(axis cs:0.525,0.491184210526316)
--cycle;
\addplot [black, forget plot]
table {%
0.55 0.491184210526316
0.55 0.473972602739726
};
\addplot [black, forget plot]
table {%
0.55 0.545433118107537
0.55 0.592137592137592
};
\addplot [black, forget plot]
table {%
0.5375 0.473972602739726
0.5625 0.473972602739726
};
\addplot [black, forget plot]
table {%
0.5375 0.592137592137592
0.5625 0.592137592137592
};
\path [draw=black, fill=lightblue]
(axis cs:0.625,0.585508888114326)
--(axis cs:0.675,0.585508888114326)
--(axis cs:0.675,0.631224154802866)
--(axis cs:0.625,0.631224154802866)
--(axis cs:0.625,0.585508888114326)
--cycle;
\addplot [black, forget plot]
table {%
0.65 0.585508888114326
0.65 0.576315789473684
};
\addplot [black, forget plot]
table {%
0.65 0.631224154802866
0.65 0.691860465116279
};
\addplot [black, forget plot]
table {%
0.6375 0.576315789473684
0.6625 0.576315789473684
};
\addplot [black, forget plot]
table {%
0.6375 0.691860465116279
0.6625 0.691860465116279
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.65 0.717543859649123
};
\path [draw=black, fill=lightblue]
(axis cs:0.725,0.695748527905786)
--(axis cs:0.775,0.695748527905786)
--(axis cs:0.775,0.744808884297521)
--(axis cs:0.725,0.744808884297521)
--(axis cs:0.725,0.695748527905786)
--cycle;
\addplot [black, forget plot]
table {%
0.75 0.695748527905786
0.75 0.681818181818182
};
\addplot [black, forget plot]
table {%
0.75 0.744808884297521
0.75 0.811059907834101
};
\addplot [black, forget plot]
table {%
0.7375 0.681818181818182
0.7625 0.681818181818182
};
\addplot [black, forget plot]
table {%
0.7375 0.811059907834101
0.7625 0.811059907834101
};
\path [draw=black, fill=lightblue]
(axis cs:0.825,0.79750982040856)
--(axis cs:0.875,0.79750982040856)
--(axis cs:0.875,0.838444813409235)
--(axis cs:0.825,0.838444813409235)
--(axis cs:0.825,0.79750982040856)
--cycle;
\addplot [black, forget plot]
table {%
0.85 0.79750982040856
0.85 0.770456960680127
};
\addplot [black, forget plot]
table {%
0.85 0.838444813409235
0.85 0.86214953271028
};
\addplot [black, forget plot]
table {%
0.8375 0.770456960680127
0.8625 0.770456960680127
};
\addplot [black, forget plot]
table {%
0.8375 0.86214953271028
0.8625 0.86214953271028
};
\path [draw=black, fill=lightblue]
(axis cs:0.925,0.966399386175395)
--(axis cs:0.975,0.966399386175395)
--(axis cs:0.975,0.97043186459153)
--(axis cs:0.925,0.97043186459153)
--(axis cs:0.925,0.966399386175395)
--cycle;
\addplot [black, forget plot]
table {%
0.95 0.966399386175395
0.95 0.961708733398494
};
\addplot [black, forget plot]
table {%
0.95 0.97043186459153
0.95 0.971984832191975
};
\addplot [black, forget plot]
table {%
0.9375 0.961708733398494
0.9625 0.961708733398494
};
\addplot [black, forget plot]
table {%
0.9375 0.971984832191975
0.9625 0.971984832191975
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.225 0.366666666666667
0.275 0.366666666666667
};
\addplot [darkorange25512714, forget plot]
table {%
0.325 0.410249872514023
0.375 0.410249872514023
};
\addplot [darkorange25512714, forget plot]
table {%
0.425 0.434802914253689
0.475 0.434802914253689
};
\addplot [darkorange25512714, forget plot]
table {%
0.525 0.50443522892104
0.575 0.50443522892104
};
\addplot [darkorange25512714, forget plot]
table {%
0.625 0.602465957005599
0.675 0.602465957005599
};
\addplot [darkorange25512714, forget plot]
table {%
0.725 0.721749796623958
0.775 0.721749796623958
};
\addplot [darkorange25512714, forget plot]
table {%
0.825 0.815460871222953
0.875 0.815460871222953
};
\addplot [darkorange25512714, forget plot]
table {%
0.925 0.969581573813846
0.975 0.969581573813846
};
\end{axis}

\end{tikzpicture}


==> graphs/radio/reliabil_diagr/acc_vs_confidence_mc_samples=10_ep=30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	title={MC-dropout},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\path [draw=black, fill=lightblue]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [black]
table {%
0.05 0
0.05 0
};
%\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.225,0.175889328063241)
--(axis cs:0.275,0.175889328063241)
--(axis cs:0.275,0.333786231884058)
--(axis cs:0.225,0.333786231884058)
--(axis cs:0.225,0.175889328063241)
--cycle;
\addplot [black, forget plot]
table {%
0.25 0.175889328063241
0.25 0.130434782608696
};
\addplot [black, forget plot]
table {%
0.25 0.333786231884058
0.25 0.5
};
\addplot [black, forget plot]
table {%
0.2375 0.130434782608696
0.2625 0.130434782608696
};
\addplot [black, forget plot]
table {%
0.2375 0.5
0.2625 0.5
};
\path [draw=black, fill=lightblue]
(axis cs:0.325,0.378336940836941)
--(axis cs:0.375,0.378336940836941)
--(axis cs:0.375,0.408081761006289)
--(axis cs:0.325,0.408081761006289)
--(axis cs:0.325,0.378336940836941)
--cycle;
\addplot [black, forget plot]
table {%
0.35 0.378336940836941
0.35 0.339449541284404
};
\addplot [black, forget plot]
table {%
0.35 0.408081761006289
0.35 0.428571428571428
};
\addplot [black, forget plot]
table {%
0.3375 0.339449541284404
0.3625 0.339449541284404
};
\addplot [black, forget plot]
table {%
0.3375 0.428571428571428
0.3625 0.428571428571428
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.35 0.327102803738318
};
\path [draw=black, fill=lightblue]
(axis cs:0.425,0.483271225685925)
--(axis cs:0.475,0.483271225685925)
--(axis cs:0.475,0.500721164514268)
--(axis cs:0.425,0.500721164514268)
--(axis cs:0.425,0.483271225685925)
--cycle;
\addplot [black, forget plot]
table {%
0.45 0.483271225685925
0.45 0.471337579617834
};
\addplot [black, forget plot]
table {%
0.45 0.500721164514268
0.45 0.50513698630137
};
\addplot [black, forget plot]
table {%
0.4375 0.471337579617834
0.4625 0.471337579617834
};
\addplot [black, forget plot]
table {%
0.4375 0.50513698630137
0.4625 0.50513698630137
};
\path [draw=black, fill=lightblue]
(axis cs:0.525,0.579804828630017)
--(axis cs:0.575,0.579804828630017)
--(axis cs:0.575,0.606047429895493)
--(axis cs:0.525,0.606047429895493)
--(axis cs:0.525,0.579804828630017)
--cycle;
\addplot [black, forget plot]
table {%
0.55 0.579804828630017
0.55 0.574447646493756
};
\addplot [black, forget plot]
table {%
0.55 0.606047429895493
0.55 0.614705882352941
};
\addplot [black, forget plot]
table {%
0.5375 0.574447646493756
0.5625 0.574447646493756
};
\addplot [black, forget plot]
table {%
0.5375 0.614705882352941
0.5625 0.614705882352941
};
\path [draw=black, fill=lightblue]
(axis cs:0.625,0.706590283456767)
--(axis cs:0.675,0.706590283456767)
--(axis cs:0.675,0.736878419600058)
--(axis cs:0.625,0.736878419600058)
--(axis cs:0.625,0.706590283456767)
--cycle;
\addplot [black, forget plot]
table {%
0.65 0.706590283456767
0.65 0.695035460992908
};
\addplot [black, forget plot]
table {%
0.65 0.736878419600058
0.65 0.753703703703704
};
\addplot [black, forget plot]
table {%
0.6375 0.695035460992908
0.6625 0.695035460992908
};
\addplot [black, forget plot]
table {%
0.6375 0.753703703703704
0.6625 0.753703703703704
};
\path [draw=black, fill=lightblue]
(axis cs:0.725,0.815991105094179)
--(axis cs:0.775,0.815991105094179)
--(axis cs:0.775,0.826256237864678)
--(axis cs:0.725,0.826256237864678)
--(axis cs:0.725,0.815991105094179)
--cycle;
\addplot [black, forget plot]
table {%
0.75 0.815991105094179
0.75 0.814874696847211
};
\addplot [black, forget plot]
table {%
0.75 0.826256237864678
0.75 0.826789838337182
};
\addplot [black, forget plot]
table {%
0.7375 0.814874696847211
0.7625 0.814874696847211
};
\addplot [black, forget plot]
table {%
0.7375 0.826789838337182
0.7625 0.826789838337182
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.75 0.799522673031026
0.75 0.794074074074074
0.75 0.847494553376906
0.75 0.842026825633383
};
\path [draw=black, fill=lightblue]
(axis cs:0.825,0.902372689547881)
--(axis cs:0.875,0.902372689547881)
--(axis cs:0.875,0.909021050670641)
--(axis cs:0.825,0.909021050670641)
--(axis cs:0.825,0.902372689547881)
--cycle;
\addplot [black, forget plot]
table {%
0.85 0.902372689547881
0.85 0.89961811238407
};
\addplot [black, forget plot]
table {%
0.85 0.909021050670641
0.85 0.913903743315508
};
\addplot [black, forget plot]
table {%
0.8375 0.89961811238407
0.8625 0.89961811238407
};
\addplot [black, forget plot]
table {%
0.8375 0.913903743315508
0.8625 0.913903743315508
};
\path [draw=black, fill=lightblue]
(axis cs:0.925,0.990157074659963)
--(axis cs:0.975,0.990157074659963)
--(axis cs:0.975,0.992260838409172)
--(axis cs:0.925,0.992260838409172)
--(axis cs:0.925,0.990157074659963)
--cycle;
\addplot [black, forget plot]
table {%
0.95 0.990157074659963
0.95 0.98766589728794
};
\addplot [black, forget plot]
table {%
0.95 0.992260838409172
0.95 0.992942888323027
};
\addplot [black, forget plot]
table {%
0.9375 0.98766589728794
0.9625 0.98766589728794
};
\addplot [black, forget plot]
table {%
0.9375 0.992942888323027
0.9625 0.992942888323027
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.225 0.259615384615385
0.275 0.259615384615385
};
\addplot [darkorange25512714, forget plot]
table {%
0.325 0.399615348531757
0.375 0.399615348531757
};
\addplot [darkorange25512714, forget plot]
table {%
0.425 0.491013071895425
0.475 0.491013071895425
};
\addplot [darkorange25512714, forget plot]
table {%
0.525 0.582467761879527
0.575 0.582467761879527
};
\addplot [darkorange25512714, forget plot]
table {%
0.625 0.716085719748553
0.675 0.716085719748553
};
\addplot [darkorange25512714, forget plot]
table {%
0.725 0.82230693689027
0.775 0.82230693689027
};
\addplot [darkorange25512714, forget plot]
table {%
0.825 0.904932401436613
0.875 0.904932401436613
};
\addplot [darkorange25512714, forget plot]
table {%
0.925 0.991135861895928
0.975 0.991135861895928
};
\end{axis}

\end{tikzpicture}


==> graphs/radio/reliabil_diagr/acc_vs_confidence_temperature_post_eps=10_b=64.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	title={Temperature Scaling},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\path [draw=black, fill=lightblue]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [black]
table {%
0.05 0
0.05 0
};
%\addlegendentry{Perfect Calibration}
\addplot [black, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [black, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [black, forget plot]
table {%
0.1375 0
0.1625 0
};
\path [draw=black, fill=lightblue]
(axis cs:0.225,0.226190476190476)
--(axis cs:0.275,0.226190476190476)
--(axis cs:0.275,0.357142857142857)
--(axis cs:0.225,0.357142857142857)
--(axis cs:0.225,0.226190476190476)
--cycle;
\addplot [black, forget plot]
table {%
0.25 0.226190476190476
0.25 0.2
};
\addplot [black, forget plot]
table {%
0.25 0.357142857142857
0.25 0.454545454545454
};
\addplot [black, forget plot]
table {%
0.2375 0.2
0.2625 0.2
};
\addplot [black, forget plot]
table {%
0.2375 0.454545454545454
0.2625 0.454545454545454
};
\path [draw=black, fill=lightblue]
(axis cs:0.325,0.364190687361419)
--(axis cs:0.375,0.364190687361419)
--(axis cs:0.375,0.413461538461538)
--(axis cs:0.325,0.413461538461538)
--(axis cs:0.325,0.364190687361419)
--cycle;
\addplot [black, forget plot]
table {%
0.35 0.364190687361419
0.35 0.312925170068027
};
\addplot [black, forget plot]
table {%
0.35 0.413461538461538
0.35 0.441666666666667
};
\addplot [black, forget plot]
table {%
0.3375 0.312925170068027
0.3625 0.312925170068027
};
\addplot [black, forget plot]
table {%
0.3375 0.441666666666667
0.3625 0.441666666666667
};
\path [draw=black, fill=lightblue]
(axis cs:0.425,0.445184207570482)
--(axis cs:0.475,0.445184207570482)
--(axis cs:0.475,0.466613418530351)
--(axis cs:0.425,0.466613418530351)
--(axis cs:0.425,0.445184207570482)
--cycle;
\addplot [black, forget plot]
table {%
0.45 0.445184207570482
0.45 0.439716312056738
};
\addplot [black, forget plot]
table {%
0.45 0.466613418530351
0.45 0.489795918367347
};
\addplot [black, forget plot]
table {%
0.4375 0.439716312056738
0.4625 0.439716312056738
};
\addplot [black, forget plot]
table {%
0.4375 0.489795918367347
0.4625 0.489795918367347
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.45 0.407017543859649
};
\path [draw=black, fill=lightblue]
(axis cs:0.525,0.546479229989868)
--(axis cs:0.575,0.546479229989868)
--(axis cs:0.575,0.572743055555555)
--(axis cs:0.525,0.572743055555555)
--(axis cs:0.525,0.546479229989868)
--cycle;
\addplot [black, forget plot]
table {%
0.55 0.546479229989868
0.55 0.530541012216405
};
\addplot [black, forget plot]
table {%
0.55 0.572743055555555
0.55 0.581818181818182
};
\addplot [black, forget plot]
table {%
0.5375 0.530541012216405
0.5625 0.530541012216405
};
\addplot [black, forget plot]
table {%
0.5375 0.581818181818182
0.5625 0.581818181818182
};
\path [draw=black, fill=lightblue]
(axis cs:0.625,0.639455183741246)
--(axis cs:0.675,0.639455183741246)
--(axis cs:0.675,0.668087531342603)
--(axis cs:0.625,0.668087531342603)
--(axis cs:0.625,0.639455183741246)
--cycle;
\addplot [black, forget plot]
table {%
0.65 0.639455183741246
0.65 0.631067961165049
};
\addplot [black, forget plot]
table {%
0.65 0.668087531342603
0.65 0.677187948350072
};
\addplot [black, forget plot]
table {%
0.6375 0.631067961165049
0.6625 0.631067961165049
};
\addplot [black, forget plot]
table {%
0.6375 0.677187948350072
0.6625 0.677187948350072
};
\path [draw=black, fill=lightblue]
(axis cs:0.725,0.749164125608517)
--(axis cs:0.775,0.749164125608517)
--(axis cs:0.775,0.778846410750069)
--(axis cs:0.725,0.778846410750069)
--(axis cs:0.725,0.749164125608517)
--cycle;
\addplot [black, forget plot]
table {%
0.75 0.749164125608517
0.75 0.729456384323641
};
\addplot [black, forget plot]
table {%
0.75 0.778846410750069
0.75 0.78281068524971
};
\addplot [black, forget plot]
table {%
0.7375 0.729456384323641
0.7625 0.729456384323641
};
\addplot [black, forget plot]
table {%
0.7375 0.78281068524971
0.7625 0.78281068524971
};
\path [draw=black, fill=lightblue]
(axis cs:0.825,0.857752402872101)
--(axis cs:0.875,0.857752402872101)
--(axis cs:0.875,0.865071009765013)
--(axis cs:0.825,0.865071009765013)
--(axis cs:0.825,0.857752402872101)
--cycle;
\addplot [black, forget plot]
table {%
0.85 0.857752402872101
0.85 0.854586129753915
};
\addplot [black, forget plot]
table {%
0.85 0.865071009765013
0.85 0.872152828802351
};
\addplot [black, forget plot]
table {%
0.8375 0.854586129753915
0.8625 0.854586129753915
};
\addplot [black, forget plot]
table {%
0.8375 0.872152828802351
0.8625 0.872152828802351
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.85 0.844476744186046
0.85 0.879471228615863
};
\path [draw=black, fill=lightblue]
(axis cs:0.925,0.98664452279218)
--(axis cs:0.975,0.98664452279218)
--(axis cs:0.975,0.98834249984854)
--(axis cs:0.925,0.98834249984854)
--(axis cs:0.925,0.98664452279218)
--cycle;
\addplot [black, forget plot]
table {%
0.95 0.98664452279218
0.95 0.985096596136154
};
\addplot [black, forget plot]
table {%
0.95 0.98834249984854
0.95 0.989864659828852
};
\addplot [black, forget plot]
table {%
0.9375 0.985096596136154
0.9625 0.985096596136154
};
\addplot [black, forget plot]
table {%
0.9375 0.989864659828852
0.9625 0.989864659828852
};
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\addplot [darkorange25512714, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [darkorange25512714, forget plot]
table {%
0.225 0.32051282051282
0.275 0.32051282051282
};
\addplot [darkorange25512714, forget plot]
table {%
0.325 0.38422619047619
0.375 0.38422619047619
};
\addplot [darkorange25512714, forget plot]
table {%
0.425 0.451564000548772
0.475 0.451564000548772
};
\addplot [darkorange25512714, forget plot]
table {%
0.525 0.558401425107195
0.575 0.558401425107195
};
\addplot [darkorange25512714, forget plot]
table {%
0.625 0.652006328903272
0.675 0.652006328903272
};
\addplot [darkorange25512714, forget plot]
table {%
0.725 0.773229536197609
0.775 0.773229536197609
};
\addplot [darkorange25512714, forget plot]
table {%
0.825 0.861568738149513
0.875 0.861568738149513
};
\addplot [darkorange25512714, forget plot]
table {%
0.925 0.987756510007354
0.975 0.987756510007354
};
\end{axis}

\end{tikzpicture}


==> graphs/radio/reliabil_diagr/datapoints_vs_confidence_conventional_ep=30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
%	title={Conventional NN},
	x grid style={darkgray176},
	xlabel={Confidence},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ylabel={Number of Daapoints (\%)},
	ymajorgrids,
	ymin=0, ymax=1.05,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	width=0.22\textheight
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.09,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Conventional}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.11,0) rectangle (axis cs:0.19,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.29,3.98089171974522e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.31,0) rectangle (axis cs:0.39,0.000905652866242038);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.49,0.00371218152866242);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.51,0) rectangle (axis cs:0.59,0.0146447054140127);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.69,0.015077627388535);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71,0) rectangle (axis cs:0.79,0.0185210987261147);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.89,0.0276373407643312);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.91,0) rectangle (axis cs:0.99,0.919461584394904);
\draw (axis cs:0.05,0.01) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0.15,0.01) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0.25,0.0100398089171975) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.80};
\draw (axis cs:0.35,0.010905652866242) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{18.20};
\draw (axis cs:0.45,0.0137121815286624) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{74.60};
\draw (axis cs:0.55,0.0246447054140127) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{294.30};
\draw (axis cs:0.65,0.025077627388535) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{303.00};
\draw (axis cs:0.75,0.0285210987261146) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{372.20};
\draw (axis cs:0.85,0.0376373407643312) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{555.40};
\draw (axis cs:0.95,0.929461584394904) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{18,477.50};
\end{axis}

\end{tikzpicture}


==> graphs/radio/reliabil_diagr/datapoints_vs_confidence_kern=10_amp=1_auto.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
%	title={Variance-based Smoothing},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1.05,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.09,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Ours}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.11,0) rectangle (axis cs:0.19,4.97611464968153e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.29,0.000223925159235669);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.31,0) rectangle (axis cs:0.39,0.00174661624203822);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.49,0.00579717356687898);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.51,0) rectangle (axis cs:0.59,0.017844347133758);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.69,0.0208399681528662);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71,0) rectangle (axis cs:0.79,0.030015923566879);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.89,0.054921377388535);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.91,0) rectangle (axis cs:0.99,0.868605692675159);
\draw (axis cs:0.05,0.01) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0.15,0.0100049761146497) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.10};
\draw (axis cs:0.25,0.0102239251592357) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{4.50};
\draw (axis cs:0.35,0.0117466162420382) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{35.10};
\draw (axis cs:0.45,0.015797173566879) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{116.50};
\draw (axis cs:0.55,0.027844347133758) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{358.60};
\draw (axis cs:0.65,0.0308399681528662) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{418.80};
\draw (axis cs:0.75,0.040015923566879) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{603.20};
\draw (axis cs:0.85,0.064921377388535) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,103.70};
\draw (axis cs:0.95,0.878605692675159) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{17,455.50};
\end{axis}

\end{tikzpicture}


==> graphs/radio/reliabil_diagr/datapoints_vs_confidence_mc_samples=10_ep=30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	%	title={Variance-based Smoothing},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1.05,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.09,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{MC-Dropout (10 samples)}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.11,0) rectangle (axis cs:0.19,9.95222929936306e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.29,0.00116938694267516);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.31,0) rectangle (axis cs:0.39,0.0106787420382166);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.49,0.0288664410828025);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.51,0) rectangle (axis cs:0.59,0.0515276671974522);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.69,0.0551851114649682);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71,0) rectangle (axis cs:0.79,0.0651124601910828);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.89,0.0939341162420382);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.91,0) rectangle (axis cs:0.99,0.693516122611465);
\draw (axis cs:0.05,0.01) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0.15,0.0100099522292994) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.20};
\draw (axis cs:0.25,0.0111693869426752) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{23.50};
\draw (axis cs:0.35,0.0206787420382166) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{214.60};
\draw (axis cs:0.45,0.0388664410828026) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{580.10};
\draw (axis cs:0.55,0.0615276671974522) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,035.50};
\draw (axis cs:0.65,0.0651851114649682) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,109.00};
\draw (axis cs:0.75,0.0751124601910828) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,308.50};
\draw (axis cs:0.85,0.103934116242038) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,887.70};
\draw (axis cs:0.95,0.703516122611465) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{13,936.90};
\end{axis}

\end{tikzpicture}


==> graphs/radio/reliabil_diagr/datapoints_vs_confidence_temperature_post_eps=10_b=64.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Confidence},
	%	title={Variance-based Smoothing},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1.05,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.01,0) rectangle (axis cs:0.09,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Temperature}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.11,0) rectangle (axis cs:0.19,4.97611464968153e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.21,0) rectangle (axis cs:0.29,0.000681727707006369);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.31,0) rectangle (axis cs:0.39,0.00549363057324841);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.41,0) rectangle (axis cs:0.49,0.0162320859872611);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.51,0) rectangle (axis cs:0.59,0.0299263535031847);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61,0) rectangle (axis cs:0.69,0.0328125);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71,0) rectangle (axis cs:0.79,0.0412519904458599);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81,0) rectangle (axis cs:0.89,0.0661126592356688);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.91,0) rectangle (axis cs:0.99,0.807484076433121);
\draw (axis cs:0.05,0.01) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0.15,0.0100049761146497) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{0.10};
\draw (axis cs:0.25,0.0106817277070064) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{13.70};
\draw (axis cs:0.35,0.0154936305732484) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{110.40};
\draw (axis cs:0.45,0.0262320859872611) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{326.20};
\draw (axis cs:0.55,0.0399263535031847) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{601.40};
\draw (axis cs:0.65,0.0428125) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{659.40};
\draw (axis cs:0.75,0.0512519904458599) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{829.00};
\draw (axis cs:0.85,0.0761126592356688) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{1,328.60};
\draw (axis cs:0.95,0.817484076433121) node[
  scale=0.25,
  anchor=south,
  text=black,
  rotate=0.0
]{16,227.20};
\end{axis}

\end{tikzpicture}


==> graphs/radio/reliabil_diagr/reliabil_merged.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={Radio},
	x grid style={darkgray176},
	xlabel={Confidence},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ylabel={Avg Accuracy},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	height=0.22\textheight%, %width=0.165\textheight
	]
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [crimson2143940, opacity=1.0] %, forget plot]
table {%
0.05 0
0.05 0
};
\addlegendentry{Temp. Scaling}
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.225,0.226190476190476)
--(axis cs:0.275,0.226190476190476)
--(axis cs:0.275,0.357142857142857)
--(axis cs:0.225,0.357142857142857)
--(axis cs:0.225,0.226190476190476)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.25 0.226190476190476
0.25 0.2
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.25 0.357142857142857
0.25 0.454545454545454
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.2375 0.2
0.2625 0.2
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.2375 0.454545454545454
0.2625 0.454545454545454
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.325,0.364190687361419)
--(axis cs:0.375,0.364190687361419)
--(axis cs:0.375,0.413461538461538)
--(axis cs:0.325,0.413461538461538)
--(axis cs:0.325,0.364190687361419)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.35 0.364190687361419
0.35 0.312925170068027
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.35 0.413461538461538
0.35 0.441666666666667
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.3375 0.312925170068027
0.3625 0.312925170068027
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.3375 0.441666666666667
0.3625 0.441666666666667
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.425,0.445184207570482)
--(axis cs:0.475,0.445184207570482)
--(axis cs:0.475,0.466613418530351)
--(axis cs:0.425,0.466613418530351)
--(axis cs:0.425,0.445184207570482)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.45 0.445184207570482
0.45 0.439716312056738
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.45 0.466613418530351
0.45 0.489795918367347
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.4375 0.439716312056738
0.4625 0.439716312056738
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.4375 0.489795918367347
0.4625 0.489795918367347
};
\addplot [crimson2143940, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.45 0.407017543859649
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.525,0.546479229989868)
--(axis cs:0.575,0.546479229989868)
--(axis cs:0.575,0.572743055555555)
--(axis cs:0.525,0.572743055555555)
--(axis cs:0.525,0.546479229989868)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.55 0.546479229989868
0.55 0.530541012216405
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.55 0.572743055555555
0.55 0.581818181818182
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.5375 0.530541012216405
0.5625 0.530541012216405
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.5375 0.581818181818182
0.5625 0.581818181818182
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.625,0.639455183741246)
--(axis cs:0.675,0.639455183741246)
--(axis cs:0.675,0.668087531342603)
--(axis cs:0.625,0.668087531342603)
--(axis cs:0.625,0.639455183741246)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.65 0.639455183741246
0.65 0.631067961165049
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.65 0.668087531342603
0.65 0.677187948350072
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.6375 0.631067961165049
0.6625 0.631067961165049
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.6375 0.677187948350072
0.6625 0.677187948350072
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.725,0.749164125608517)
--(axis cs:0.775,0.749164125608517)
--(axis cs:0.775,0.778846410750069)
--(axis cs:0.725,0.778846410750069)
--(axis cs:0.725,0.749164125608517)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.75 0.749164125608517
0.75 0.729456384323641
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.75 0.778846410750069
0.75 0.78281068524971
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.7375 0.729456384323641
0.7625 0.729456384323641
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.7375 0.78281068524971
0.7625 0.78281068524971
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.825,0.857752402872101)
--(axis cs:0.875,0.857752402872101)
--(axis cs:0.875,0.865071009765013)
--(axis cs:0.825,0.865071009765013)
--(axis cs:0.825,0.857752402872101)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.85 0.857752402872101
0.85 0.854586129753915
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.85 0.865071009765013
0.85 0.872152828802351
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.8375 0.854586129753915
0.8625 0.854586129753915
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.8375 0.872152828802351
0.8625 0.872152828802351
};
\addplot [crimson2143940, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.85 0.844476744186046
0.85 0.879471228615863
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.925,0.98664452279218)
--(axis cs:0.975,0.98664452279218)
--(axis cs:0.975,0.98834249984854)
--(axis cs:0.925,0.98834249984854)
--(axis cs:0.925,0.98664452279218)
--cycle;
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.95 0.98664452279218
0.95 0.985096596136154
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.95 0.98834249984854
0.95 0.989864659828852
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.9375 0.985096596136154
0.9625 0.985096596136154
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.9375 0.989864659828852
0.9625 0.989864659828852
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [darkorange25512714, opacity=1.0] %, forget plot]
table {%
0.05 0
0.05 0
};
\addlegendentry{Conventional}
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.225,0)
--(axis cs:0.275,0)
--(axis cs:0.275,0)
--(axis cs:0.225,0)
--(axis cs:0.225,0)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.25 0
0.25 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.25 0
0.25 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.2375 0
0.2625 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.2375 0
0.2625 0
};
\addplot [darkorange25512714, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.25 0.333333333333333
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.325,0.241071428571428)
--(axis cs:0.375,0.241071428571428)
--(axis cs:0.375,0.313765182186235)
--(axis cs:0.325,0.313765182186235)
--(axis cs:0.325,0.241071428571428)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.35 0.241071428571428
0.35 0.222222222222222
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.35 0.313765182186235
0.35 0.388888888888889
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.3375 0.222222222222222
0.3625 0.222222222222222
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.3375 0.388888888888889
0.3625 0.388888888888889
};
\addplot [darkorange25512714, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.35 0.5
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.425,0.342741935483871)
--(axis cs:0.475,0.342741935483871)
--(axis cs:0.475,0.412272441933459)
--(axis cs:0.425,0.412272441933459)
--(axis cs:0.425,0.342741935483871)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.45 0.342741935483871
0.45 0.305555555555556
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.45 0.412272441933459
0.45 0.491525423728814
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.4375 0.305555555555556
0.4625 0.305555555555556
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.4375 0.491525423728814
0.4625 0.491525423728814
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.525,0.446409205584539)
--(axis cs:0.575,0.446409205584539)
--(axis cs:0.575,0.485856256956591)
--(axis cs:0.525,0.485856256956591)
--(axis cs:0.525,0.446409205584539)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.55 0.446409205584539
0.55 0.438297872340425
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.55 0.485856256956591
0.55 0.535483870967742
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.5375 0.438297872340425
0.5625 0.438297872340425
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.5375 0.535483870967742
0.5625 0.535483870967742
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.625,0.511500159044753)
--(axis cs:0.675,0.511500159044753)
--(axis cs:0.675,0.531296627088368)
--(axis cs:0.625,0.531296627088368)
--(axis cs:0.625,0.511500159044753)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.65 0.511500159044753
0.65 0.505084745762712
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.65 0.531296627088368
0.65 0.551495016611296
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.6375 0.505084745762712
0.6625 0.505084745762712
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.6375 0.551495016611296
0.6625 0.551495016611296
};
\addplot [darkorange25512714, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.65 0.465454545454545
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.725,0.565591012084592)
--(axis cs:0.775,0.565591012084592)
--(axis cs:0.775,0.595229576624925)
--(axis cs:0.725,0.595229576624925)
--(axis cs:0.725,0.565591012084592)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.75 0.565591012084592
0.75 0.54178674351585
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.75 0.595229576624925
0.75 0.624671916010499
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.7375 0.54178674351585
0.7625 0.54178674351585
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.7375 0.624671916010499
0.7625 0.624671916010499
};
\addplot [darkorange25512714, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.75 0.510204081632653
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.825,0.624704098731282)
--(axis cs:0.875,0.624704098731282)
--(axis cs:0.875,0.654796174203733)
--(axis cs:0.825,0.654796174203733)
--(axis cs:0.825,0.624704098731282)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.85 0.624704098731282
0.85 0.601010101010101
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.85 0.654796174203733
0.85 0.689189189189189
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.8375 0.601010101010101
0.8625 0.601010101010101
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.8375 0.689189189189189
0.8625 0.689189189189189
};
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.925,0.965297844482889)
--(axis cs:0.975,0.965297844482889)
--(axis cs:0.975,0.969494341720631)
--(axis cs:0.925,0.969494341720631)
--(axis cs:0.925,0.965297844482889)
--cycle;
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.95 0.965297844482889
0.95 0.960006547359232
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.95 0.969494341720631
0.95 0.969625415906408
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.9375 0.960006547359232
0.9625 0.960006547359232
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.9375 0.969625415906408
0.9625 0.969625415906408
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [forestgreen4416044, opacity=1.0] %, forget plot]
table {%
0.05 0
0.05 0
};
\addlegendentry{MC-dropout}
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.225,0.175889328063241)
--(axis cs:0.275,0.175889328063241)
--(axis cs:0.275,0.333786231884058)
--(axis cs:0.225,0.333786231884058)
--(axis cs:0.225,0.175889328063241)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.25 0.175889328063241
0.25 0.130434782608696
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.25 0.333786231884058
0.25 0.5
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.2375 0.130434782608696
0.2625 0.130434782608696
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.2375 0.5
0.2625 0.5
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.325,0.378336940836941)
--(axis cs:0.375,0.378336940836941)
--(axis cs:0.375,0.408081761006289)
--(axis cs:0.325,0.408081761006289)
--(axis cs:0.325,0.378336940836941)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.35 0.378336940836941
0.35 0.339449541284404
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.35 0.408081761006289
0.35 0.428571428571428
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.3375 0.339449541284404
0.3625 0.339449541284404
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.3375 0.428571428571428
0.3625 0.428571428571428
};
\addplot [forestgreen4416044, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.35 0.327102803738318
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.425,0.483271225685925)
--(axis cs:0.475,0.483271225685925)
--(axis cs:0.475,0.500721164514268)
--(axis cs:0.425,0.500721164514268)
--(axis cs:0.425,0.483271225685925)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.45 0.483271225685925
0.45 0.471337579617834
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.45 0.500721164514268
0.45 0.50513698630137
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.4375 0.471337579617834
0.4625 0.471337579617834
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.4375 0.50513698630137
0.4625 0.50513698630137
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.525,0.579804828630017)
--(axis cs:0.575,0.579804828630017)
--(axis cs:0.575,0.606047429895493)
--(axis cs:0.525,0.606047429895493)
--(axis cs:0.525,0.579804828630017)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.55 0.579804828630017
0.55 0.574447646493756
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.55 0.606047429895493
0.55 0.614705882352941
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.5375 0.574447646493756
0.5625 0.574447646493756
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.5375 0.614705882352941
0.5625 0.614705882352941
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.625,0.706590283456767)
--(axis cs:0.675,0.706590283456767)
--(axis cs:0.675,0.736878419600058)
--(axis cs:0.625,0.736878419600058)
--(axis cs:0.625,0.706590283456767)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.65 0.706590283456767
0.65 0.695035460992908
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.65 0.736878419600058
0.65 0.753703703703704
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.6375 0.695035460992908
0.6625 0.695035460992908
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.6375 0.753703703703704
0.6625 0.753703703703704
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.725,0.815991105094179)
--(axis cs:0.775,0.815991105094179)
--(axis cs:0.775,0.826256237864678)
--(axis cs:0.725,0.826256237864678)
--(axis cs:0.725,0.815991105094179)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.75 0.815991105094179
0.75 0.814874696847211
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.75 0.826256237864678
0.75 0.826789838337182
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.7375 0.814874696847211
0.7625 0.814874696847211
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.7375 0.826789838337182
0.7625 0.826789838337182
};
\addplot [forestgreen4416044, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.75 0.799522673031026
0.75 0.794074074074074
0.75 0.847494553376906
0.75 0.842026825633383
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.825,0.902372689547881)
--(axis cs:0.875,0.902372689547881)
--(axis cs:0.875,0.909021050670641)
--(axis cs:0.825,0.909021050670641)
--(axis cs:0.825,0.902372689547881)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.85 0.902372689547881
0.85 0.89961811238407
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.85 0.909021050670641
0.85 0.913903743315508
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.8375 0.89961811238407
0.8625 0.89961811238407
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.8375 0.913903743315508
0.8625 0.913903743315508
};
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.925,0.990157074659963)
--(axis cs:0.975,0.990157074659963)
--(axis cs:0.975,0.992260838409172)
--(axis cs:0.925,0.992260838409172)
--(axis cs:0.925,0.990157074659963)
--cycle;
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.95 0.990157074659963
0.95 0.98766589728794
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.95 0.992260838409172
0.95 0.992942888323027
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.9375 0.98766589728794
0.9625 0.98766589728794
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.9375 0.992942888323027
0.9625 0.992942888323027
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.025,0)
--(axis cs:0.075,0)
--(axis cs:0.075,0)
--(axis cs:0.025,0)
--(axis cs:0.025,0)
--cycle;
\addplot [steelblue31119180, opacity=1.0] %, forget plot]
table {%
0.05 0
0.05 0
};
\addlegendentry{Ours}
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.05 0
0.05 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.0375 0
0.0625 0
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.125,0)
--(axis cs:0.175,0)
--(axis cs:0.175,0)
--(axis cs:0.125,0)
--(axis cs:0.125,0)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.1375 0
0.1625 0
};
\addplot [steelblue31119180, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.15 1
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.225,0.0357142857142857)
--(axis cs:0.275,0.0357142857142857)
--(axis cs:0.275,0.557142857142857)
--(axis cs:0.225,0.557142857142857)
--(axis cs:0.225,0.0357142857142857)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.25 0.0357142857142857
0.25 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.25 0.557142857142857
0.25 1
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.2375 0
0.2625 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.2375 1
0.2625 1
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.325,0.319047619047619)
--(axis cs:0.375,0.319047619047619)
--(axis cs:0.375,0.430925666199158)
--(axis cs:0.325,0.430925666199158)
--(axis cs:0.325,0.319047619047619)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.35 0.319047619047619
0.35 0.277777777777778
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.35 0.430925666199158
0.35 0.542857142857143
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.3375 0.277777777777778
0.3625 0.277777777777778
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.3375 0.542857142857143
0.3625 0.542857142857143
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.425,0.415074016791869)
--(axis cs:0.475,0.415074016791869)
--(axis cs:0.475,0.473260073260073)
--(axis cs:0.425,0.473260073260073)
--(axis cs:0.425,0.415074016791869)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.45 0.415074016791869
0.45 0.364583333333333
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.45 0.473260073260073
0.45 0.513513513513513
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.4375 0.364583333333333
0.4625 0.364583333333333
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.4375 0.513513513513513
0.4625 0.513513513513513
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.525,0.491184210526316)
--(axis cs:0.575,0.491184210526316)
--(axis cs:0.575,0.545433118107537)
--(axis cs:0.525,0.545433118107537)
--(axis cs:0.525,0.491184210526316)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.55 0.491184210526316
0.55 0.473972602739726
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.55 0.545433118107537
0.55 0.592137592137592
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.5375 0.473972602739726
0.5625 0.473972602739726
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.5375 0.592137592137592
0.5625 0.592137592137592
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.625,0.585508888114326)
--(axis cs:0.675,0.585508888114326)
--(axis cs:0.675,0.631224154802866)
--(axis cs:0.625,0.631224154802866)
--(axis cs:0.625,0.585508888114326)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.65 0.585508888114326
0.65 0.576315789473684
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.65 0.631224154802866
0.65 0.691860465116279
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.6375 0.576315789473684
0.6625 0.576315789473684
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.6375 0.691860465116279
0.6625 0.691860465116279
};
\addplot [steelblue31119180, opacity=0.0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.65 0.717543859649123
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.725,0.695748527905786)
--(axis cs:0.775,0.695748527905786)
--(axis cs:0.775,0.744808884297521)
--(axis cs:0.725,0.744808884297521)
--(axis cs:0.725,0.695748527905786)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.75 0.695748527905786
0.75 0.681818181818182
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.75 0.744808884297521
0.75 0.811059907834101
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.7375 0.681818181818182
0.7625 0.681818181818182
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.7375 0.811059907834101
0.7625 0.811059907834101
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.825,0.79750982040856)
--(axis cs:0.875,0.79750982040856)
--(axis cs:0.875,0.838444813409235)
--(axis cs:0.825,0.838444813409235)
--(axis cs:0.825,0.79750982040856)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.85 0.79750982040856
0.85 0.770456960680127
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.85 0.838444813409235
0.85 0.86214953271028
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.8375 0.770456960680127
0.8625 0.770456960680127
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.8375 0.86214953271028
0.8625 0.86214953271028
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.925,0.966399386175395)
--(axis cs:0.975,0.966399386175395)
--(axis cs:0.975,0.97043186459153)
--(axis cs:0.925,0.97043186459153)
--(axis cs:0.925,0.966399386175395)
--cycle;
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.95 0.966399386175395
0.95 0.961708733398494
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.95 0.97043186459153
0.95 0.971984832191975
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.9375 0.961708733398494
0.9625 0.961708733398494
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.9375 0.971984832191975
0.9625 0.971984832191975
};
\addplot [semithick, gray]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.225 0.32051282051282
0.275 0.32051282051282
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.325 0.38422619047619
0.375 0.38422619047619
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.425 0.451564000548772
0.475 0.451564000548772
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.525 0.558401425107195
0.575 0.558401425107195
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.625 0.652006328903272
0.675 0.652006328903272
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.725 0.773229536197609
0.775 0.773229536197609
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.825 0.861568738149513
0.875 0.861568738149513
};
\addplot [crimson2143940, opacity=1.0, forget plot]
table {%
0.925 0.987756510007354
0.975 0.987756510007354
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.225 0
0.275 0
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.325 0.276190476190476
0.375 0.276190476190476
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.425 0.384678612526714
0.475 0.384678612526714
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.525 0.456776819923372
0.575 0.456776819923372
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.625 0.520207297195637
0.675 0.520207297195637
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.725 0.590989819320915
0.775 0.590989819320915
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.825 0.642200630252101
0.875 0.642200630252101
};
\addplot [darkorange25512714, opacity=1.0, forget plot]
table {%
0.925 0.967981439104164
0.975 0.967981439104164
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.225 0.259615384615385
0.275 0.259615384615385
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.325 0.399615348531757
0.375 0.399615348531757
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.425 0.491013071895425
0.475 0.491013071895425
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.525 0.582467761879527
0.575 0.582467761879527
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.625 0.716085719748553
0.675 0.716085719748553
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.725 0.82230693689027
0.775 0.82230693689027
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.825 0.904932401436613
0.875 0.904932401436613
};
\addplot [forestgreen4416044, opacity=1.0, forget plot]
table {%
0.925 0.991135861895928
0.975 0.991135861895928
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.025 0
0.075 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.125 0
0.175 0
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.225 0.366666666666667
0.275 0.366666666666667
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.325 0.410249872514023
0.375 0.410249872514023
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.425 0.434802914253689
0.475 0.434802914253689
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.525 0.50443522892104
0.575 0.50443522892104
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.625 0.602465957005599
0.675 0.602465957005599
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.725 0.721749796623958
0.775 0.721749796623958
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.825 0.815460871222953
0.875 0.815460871222953
};
\addplot [steelblue31119180, opacity=1.0, forget plot]
table {%
0.925 0.969581573813846
0.975 0.969581573813846
};
\end{axis}

\end{tikzpicture}


==> graphs/radio/speckle/acc_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
	% hide legend
	legend style={draw=none, fill=none},
	legend entries={},
	% end hide legend
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt},
	legend pos=south east,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
	ymajorgrids,
	ymin=0, ymax=1,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.1,...,1},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1}, 
	extra x tick labels={},
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none},
	width=0.22\textheight,
	]

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.939166978539838)
--(axis cs:0,0.928508206663714)
--(axis cs:0.0526315789473684,0.927594969742151)
--(axis cs:0.105263157894737,0.925016534418326)
--(axis cs:0.157894736842105,0.920365984463548)
--(axis cs:0.210526315789474,0.910811802029228)
--(axis cs:0.263157894736842,0.896210881299255)
--(axis cs:0.315789473684211,0.875289668607177)
--(axis cs:0.368421052631579,0.842665547522322)
--(axis cs:0.421052631578947,0.801395564020006)
--(axis cs:0.473684210526316,0.752076358252364)
--(axis cs:0.526315789473684,0.694590364300079)
--(axis cs:0.578947368421053,0.631363344816496)
--(axis cs:0.631578947368421,0.567330215579642)
--(axis cs:0.684210526315789,0.501133851029416)
--(axis cs:0.736842105263158,0.438498061459738)
--(axis cs:0.789473684210526,0.378119587250134)
--(axis cs:0.842105263157895,0.327142493836353)
--(axis cs:0.894736842105263,0.280389365946312)
--(axis cs:0.947368421052632,0.238264376520353)
--(axis cs:1,0.203881014172719)
--(axis cs:1,0.270014294202639)
--(axis cs:1,0.270014294202639)
--(axis cs:0.947368421052632,0.311198213101191)
--(axis cs:0.894736842105263,0.352224108184319)
--(axis cs:0.842105263157895,0.399658871777585)
--(axis cs:0.789473684210526,0.451239503078083)
--(axis cs:0.736842105263158,0.504714537102503)
--(axis cs:0.684210526315789,0.560898413441638)
--(axis cs:0.631578947368421,0.616586984985696)
--(axis cs:0.578947368421053,0.675712704034517)
--(axis cs:0.526315789473684,0.732788242496186)
--(axis cs:0.473684210526316,0.784637420720262)
--(axis cs:0.421052631578947,0.831486625730665)
--(axis cs:0.368421052631579,0.866659706441149)
--(axis cs:0.315789473684211,0.892395458651124)
--(axis cs:0.263157894736842,0.91174097436023)
--(axis cs:0.210526315789474,0.923991183162118)
--(axis cs:0.157894736842105,0.931813590502883)
--(axis cs:0.105263157894737,0.936488270669717)
--(axis cs:0.0526315789473684,0.93835846377149)
--(axis cs:0,0.939166978539838)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.917845643801294)
--(axis cs:0,0.911573182301916)
--(axis cs:0.0526315789473684,0.91193876978595)
--(axis cs:0.105263157894737,0.908651326903321)
--(axis cs:0.157894736842105,0.90560424721832)
--(axis cs:0.210526315789474,0.898525341006788)
--(axis cs:0.263157894736842,0.889897967187956)
--(axis cs:0.315789473684211,0.875552672108327)
--(axis cs:0.368421052631579,0.861219641079118)
--(axis cs:0.421052631578947,0.840468714892844)
--(axis cs:0.473684210526316,0.817953974812534)
--(axis cs:0.526315789473684,0.794649652665508)
--(axis cs:0.578947368421053,0.767408529285139)
--(axis cs:0.631578947368421,0.741777016838883)
--(axis cs:0.684210526315789,0.71391198581621)
--(axis cs:0.736842105263158,0.683255501381329)
--(axis cs:0.789473684210526,0.653742176164589)
--(axis cs:0.842105263157895,0.627691683414117)
--(axis cs:0.894736842105263,0.592101855242304)
--(axis cs:0.947368421052632,0.561848859904465)
--(axis cs:1,0.529305461889002)
--(axis cs:1,0.552123721594122)
--(axis cs:1,0.552123721594122)
--(axis cs:0.947368421052632,0.580000276448074)
--(axis cs:0.894736842105263,0.608813767468878)
--(axis cs:0.842105263157895,0.639923789856299)
--(axis cs:0.789473684210526,0.669436580072441)
--(axis cs:0.736842105263158,0.697636215098926)
--(axis cs:0.684210526315789,0.72589696699217)
--(axis cs:0.631578947368421,0.755356762686874)
--(axis cs:0.578947368421053,0.779556068416887)
--(axis cs:0.526315789473684,0.804564138228047)
--(axis cs:0.473684210526316,0.828284089953396)
--(axis cs:0.421052631578947,0.848872472584268)
--(axis cs:0.368421052631579,0.867472664008925)
--(axis cs:0.315789473684211,0.882837086955394)
--(axis cs:0.263157894736842,0.895502149255678)
--(axis cs:0.210526315789474,0.905097298172442)
--(axis cs:0.157894736842105,0.910886629456332)
--(axis cs:0.105263157894737,0.91523405431845)
--(axis cs:0.0526315789473684,0.91732080462735)
--(axis cs:0,0.917845643801294)
--cycle;

%\path [fill=crimson2143940, fill opacity=0.1]
%(axis cs:0,0.9391759324751)
%--(axis cs:0,0.92850920670413)
%--(axis cs:0.0526315789473684,0.927376916183922)
%--(axis cs:0.105263157894737,0.925473931328457)
%--(axis cs:0.157894736842105,0.92024569400543)
%--(axis cs:0.210526315789474,0.910648551628276)
%--(axis cs:0.263157894736842,0.896156855655943)
%--(axis cs:0.315789473684211,0.875295845517093)
%--(axis cs:0.368421052631579,0.841729262459426)
%--(axis cs:0.421052631578947,0.801355354000892)
%--(axis cs:0.473684210526316,0.751097463725681)
%--(axis cs:0.526315789473684,0.694483541634465)
%--(axis cs:0.578947368421053,0.63194691768777)
%--(axis cs:0.631578947368421,0.566778389288524)
%--(axis cs:0.684210526315789,0.501448581174999)
%--(axis cs:0.736842105263158,0.438423011045952)
%--(axis cs:0.789473684210526,0.379826975582637)
%--(axis cs:0.842105263157895,0.326133474185061)
%--(axis cs:0.894736842105263,0.27926135101783)
%--(axis cs:0.947368421052632,0.238105461021285)
%--(axis cs:1,0.203026533501264)
%--(axis cs:1,0.270749353988055)
%--(axis cs:1,0.270749353988055)
%--(axis cs:0.947368421052632,0.310202670077462)
%--(axis cs:0.894736842105263,0.35468571147454)
%--(axis cs:0.842105263157895,0.40280761472981)
%--(axis cs:0.789473684210526,0.452915870429478)
%--(axis cs:0.736842105263158,0.505127963084679)
%--(axis cs:0.684210526315789,0.559976598068089)
%--(axis cs:0.631578947368421,0.615247889684102)
%--(axis cs:0.578947368421053,0.674611607874516)
%--(axis cs:0.526315789473684,0.733213544699763)
%--(axis cs:0.473684210526316,0.784800232292538)
%--(axis cs:0.421052631578947,0.830014105628167)
%--(axis cs:0.368421052631579,0.866491290938706)
%--(axis cs:0.315789473684211,0.891672726622646)
%--(axis cs:0.263157894736842,0.911048582957949)
%--(axis cs:0.210526315789474,0.924253949477986)
%--(axis cs:0.157894736842105,0.932192636644899)
%--(axis cs:0.105263157894737,0.936040815814335)
%--(axis cs:0.0526315789473684,0.938586483226326)
%--(axis cs:0,0.9391759324751)
%--cycle;

%\addplot [semithick, steelblue31119180]
%table {%
%0 0.933837592601776
%0.0526315789473684 0.93266322016716
%0.105263157894737 0.931314706802368
%0.157894736842105 0.925651878118515
%0.210526315789474 0.917819482088089
%0.263157894736842 0.904115259647369
%0.315789473684211 0.883389741182327
%0.368421052631579 0.854299372434616
%0.421052631578947 0.816361480951309
%0.473684210526316 0.76746119260788
%0.526315789473684 0.712037229537964
%0.578947368421053 0.653393709659576
%0.631578947368421 0.591928744316101
%0.684210526315789 0.529826843738556
%0.736842105263158 0.471461993455887
%0.789473684210526 0.416038024425507
%0.842105263157895 0.364470541477203
%0.894736842105263 0.31630175113678
%0.947368421052632 0.275671780109405
%1 0.237878189980984
%};
%\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.933837592601776
0.0526315789473684 0.932976716756821
0.105263157894737 0.930752402544022
0.157894736842105 0.926089787483215
0.210526315789474 0.917401492595673
0.263157894736842 0.903975927829742
0.315789473684211 0.88384256362915
0.368421052631579 0.854662626981735
0.421052631578947 0.816441094875336
0.473684210526316 0.768356889486313
0.526315789473684 0.713689303398132
0.578947368421053 0.653538024425507
0.631578947368421 0.591958600282669
0.684210526315789 0.531016132235527
0.736842105263158 0.47160629928112
0.789473684210526 0.414679545164108
0.842105263157895 0.363400682806969
0.894736842105263 0.316306737065315
0.947368421052632 0.274731294810772
1 0.236947654187679
};
%\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.914709413051605
0.0526315789473684 0.91462978720665
0.105263157894737 0.911942690610886
0.157894736842105 0.908245438337326
0.210526315789474 0.901811319589615
0.263157894736842 0.892700058221817
0.315789473684211 0.87919487953186
0.368421052631579 0.864346152544022
0.421052631578947 0.844670593738556
0.473684210526316 0.823119032382965
0.526315789473684 0.799606895446777
0.578947368421053 0.773482298851013
0.631578947368421 0.748566889762878
0.684210526315789 0.71990447640419
0.736842105263158 0.690445858240128
0.789473684210526 0.661589378118515
0.842105263157895 0.633807736635208
0.894736842105263 0.600457811355591
0.947368421052632 0.57092456817627
1 0.540714591741562
};
%\addlegendentry{MC}
%\addplot [semithick, crimson2143940]
%table {%
%0 0.933842569589615
%0.0526315789473684 0.932981699705124
%0.105263157894737 0.930757373571396
%0.157894736842105 0.926219165325165
%0.210526315789474 0.917451250553131
%0.263157894736842 0.903602719306946
%0.315789473684211 0.88348428606987
%0.368421052631579 0.854110276699066
%0.421052631578947 0.815684729814529
%0.473684210526316 0.767948848009109
%0.526315789473684 0.713848543167114
%0.578947368421053 0.653279262781143
%0.631578947368421 0.591013139486313
%0.684210526315789 0.530712589621544
%0.736842105263158 0.471775487065315
%0.789473684210526 0.416371423006058
%0.842105263157895 0.364470544457436
%0.894736842105263 0.316973531246185
%0.947368421052632 0.274154065549374
%1 0.236887943744659
%};
%\addlegendentry{Temperature}
\end{axis}

\end{tikzpicture}


==> graphs/radio/speckle/mean_entrop_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.03,0.97)},
		anchor=north west,
		draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
		legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
	legend pos=north west,
	title style={font=\scriptsize, yshift=-1.5ex},
	tick align=outside,
	tick pos=left,
	title={Radio: Speckle},
	x grid style={darkgray176},
%	xlabel={Noise Intensity},
	xmajorgrids,
	xmin=0, xmax=1,
	xtick style={color=black, font=\tiny},
	y grid style={darkgray176},
%	ylabel={Mean Entropy},
	ymajorgrids,
	ymin=0,  ymax=3,
	ytick style={color=black, font=\tiny},
	xlabel style={font=\tiny, yshift=3ex},
	ylabel style={font=\tiny, yshift=-1.2ex},
	xticklabel style={font=\tiny},
	yticklabel style={font=\tiny},
	ymajorgrids, ytick style={color=black}, 
	ytick={0,0.5,...,3},
	extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
	xtick={0,0.2,...,1},
	extra x tick labels={},
	width=0.22\textheight,
	yticklabels={}, % Add this to hide the y-axis numbers
	ytick style={color=black, draw=none}
	]

\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,0.148778589015064)
--(axis cs:0,0.116910532171669)
--(axis cs:0.0526315789473684,0.119295650511755)
--(axis cs:0.105263157894737,0.126743606350004)
--(axis cs:0.157894736842105,0.139665062761716)
--(axis cs:0.210526315789474,0.162435693819533)
--(axis cs:0.263157894736842,0.194690501083474)
--(axis cs:0.315789473684211,0.239170146709235)
--(axis cs:0.368421052631579,0.298170515336373)
--(axis cs:0.421052631578947,0.376179998284807)
--(axis cs:0.473684210526316,0.466331115547029)
--(axis cs:0.526315789473684,0.574004192327445)
--(axis cs:0.578947368421053,0.683428208771647)
--(axis cs:0.631578947368421,0.804318323484251)
--(axis cs:0.684210526315789,0.919662612036401)
--(axis cs:0.736842105263158,1.02538475313284)
--(axis cs:0.789473684210526,1.12520535137991)
--(axis cs:0.842105263157895,1.2052613113799)
--(axis cs:0.894736842105263,1.27451351616947)
--(axis cs:0.947368421052632,1.32969125756763)
--(axis cs:1,1.37546431845705)
--(axis cs:1,1.60834922963102)
--(axis cs:1,1.60834922963102)
--(axis cs:0.947368421052632,1.54541121473767)
--(axis cs:0.894736842105263,1.46969338919552)
--(axis cs:0.842105263157895,1.37454082027293)
--(axis cs:0.789473684210526,1.27724063250681)
--(axis cs:0.736842105263158,1.16570251665018)
--(axis cs:0.684210526315789,1.04499571983463)
--(axis cs:0.631578947368421,0.917266831049135)
--(axis cs:0.578947368421053,0.78914992338091)
--(axis cs:0.526315789473684,0.659758369947487)
--(axis cs:0.473684210526316,0.53923080247322)
--(axis cs:0.421052631578947,0.43332954131938)
--(axis cs:0.368421052631579,0.348097417317055)
--(axis cs:0.315789473684211,0.281150262827126)
--(axis cs:0.263157894736842,0.231616116176505)
--(axis cs:0.210526315789474,0.197348706643571)
--(axis cs:0.157894736842105,0.174495409392901)
--(axis cs:0.105263157894737,0.158614862838209)
--(axis cs:0.0526315789473684,0.151406894833074)
--(axis cs:0,0.148778589015064)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,0.0753886298945262)
--(axis cs:0,0.0631178533920929)
--(axis cs:0.0526315789473684,0.0636311050868272)
--(axis cs:0.105263157894737,0.0666257855836999)
--(axis cs:0.157894736842105,0.0709489371710316)
--(axis cs:0.210526315789474,0.0782047771736119)
--(axis cs:0.263157894736842,0.0886045467751598)
--(axis cs:0.315789473684211,0.101960166704112)
--(axis cs:0.368421052631579,0.117034660968983)
--(axis cs:0.421052631578947,0.135555159683413)
--(axis cs:0.473684210526316,0.153082468677211)
--(axis cs:0.526315789473684,0.169784987216625)
--(axis cs:0.578947368421053,0.184069737519891)
--(axis cs:0.631578947368421,0.197210736075162)
--(axis cs:0.684210526315789,0.206610537290696)
--(axis cs:0.736842105263158,0.21281878986138)
--(axis cs:0.789473684210526,0.215416362331345)
--(axis cs:0.842105263157895,0.209677021105963)
--(axis cs:0.894736842105263,0.201692124414167)
--(axis cs:0.947368421052632,0.190502576460571)
--(axis cs:1,0.181257303914937)
--(axis cs:1,0.237156904378024)
--(axis cs:1,0.237156904378024)
--(axis cs:0.947368421052632,0.240608845720558)
--(axis cs:0.894736842105263,0.239704305720607)
--(axis cs:0.842105263157895,0.238829232851785)
--(axis cs:0.789473684210526,0.235701865508125)
--(axis cs:0.736842105263158,0.232139494635881)
--(axis cs:0.684210526315789,0.228936459898826)
--(axis cs:0.631578947368421,0.220722772678614)
--(axis cs:0.578947368421053,0.206922745976775)
--(axis cs:0.526315789473684,0.191941547149982)
--(axis cs:0.473684210526316,0.170963514279675)
--(axis cs:0.421052631578947,0.15134857631188)
--(axis cs:0.368421052631579,0.133002220895088)
--(axis cs:0.315789473684211,0.116840370584077)
--(axis cs:0.263157894736842,0.102155919681253)
--(axis cs:0.210526315789474,0.0918894968108203)
--(axis cs:0.157894736842105,0.0835736501879198)
--(axis cs:0.105263157894737,0.078979170566355)
--(axis cs:0.0526315789473684,0.0763182770097018)
--(axis cs:0,0.0753886298945262)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,0.293167049458876)
--(axis cs:0,0.284575455614671)
--(axis cs:0.0526315789473684,0.286994932608205)
--(axis cs:0.105263157894737,0.293203632521539)
--(axis cs:0.157894736842105,0.304682904608713)
--(axis cs:0.210526315789474,0.319839083804431)
--(axis cs:0.263157894736842,0.341180049860653)
--(axis cs:0.315789473684211,0.365873931755769)
--(axis cs:0.368421052631579,0.395759464838417)
--(axis cs:0.421052631578947,0.430230948822881)
--(axis cs:0.473684210526316,0.466526179921639)
--(axis cs:0.526315789473684,0.504493622574163)
--(axis cs:0.578947368421053,0.545806770340529)
--(axis cs:0.631578947368421,0.586697021880266)
--(axis cs:0.684210526315789,0.631936956853468)
--(axis cs:0.736842105263158,0.673683167127481)
--(axis cs:0.789473684210526,0.719710069393649)
--(axis cs:0.842105263157895,0.763280834302429)
--(axis cs:0.894736842105263,0.808077556581351)
--(axis cs:0.947368421052632,0.850887308666396)
--(axis cs:1,0.891949188127121)
--(axis cs:1,0.920223081694046)
--(axis cs:1,0.920223081694046)
--(axis cs:0.947368421052632,0.878425862243486)
--(axis cs:0.894736842105263,0.834823971300271)
--(axis cs:0.842105263157895,0.788925896540162)
--(axis cs:0.789473684210526,0.741284651065336)
--(axis cs:0.736842105263158,0.697519742818961)
--(axis cs:0.684210526315789,0.652978561907213)
--(axis cs:0.631578947368421,0.608496137699965)
--(axis cs:0.578947368421053,0.564967007621202)
--(axis cs:0.526315789473684,0.524738491979288)
--(axis cs:0.473684210526316,0.484301072943198)
--(axis cs:0.421052631578947,0.447029515606974)
--(axis cs:0.368421052631579,0.410965345761863)
--(axis cs:0.315789473684211,0.380649895558607)
--(axis cs:0.263157894736842,0.354192352807346)
--(axis cs:0.210526315789474,0.330799228296933)
--(axis cs:0.157894736842105,0.314064168803229)
--(axis cs:0.105263157894737,0.302050764870734)
--(axis cs:0.0526315789473684,0.295612014813822)
--(axis cs:0,0.293167049458876)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:0,0.2139271913863)
--(axis cs:0,0.181739899625701)
--(axis cs:0.0526315789473684,0.183413538559151)
--(axis cs:0.105263157894737,0.189298736227113)
--(axis cs:0.157894736842105,0.198951017556413)
--(axis cs:0.210526315789474,0.214201622552036)
--(axis cs:0.263157894736842,0.235758803164729)
--(axis cs:0.315789473684211,0.260978782404284)
--(axis cs:0.368421052631579,0.292945377805656)
--(axis cs:0.421052631578947,0.329317823926414)
--(axis cs:0.473684210526316,0.366057314238109)
--(axis cs:0.526315789473684,0.40015203117936)
--(axis cs:0.578947368421053,0.432239916195371)
--(axis cs:0.631578947368421,0.460294514252299)
--(axis cs:0.684210526315789,0.479413111920483)
--(axis cs:0.736842105263158,0.485445417111266)
--(axis cs:0.789473684210526,0.487804330471376)
--(axis cs:0.842105263157895,0.473320070750553)
--(axis cs:0.894736842105263,0.45250262003345)
--(axis cs:0.947368421052632,0.426008917986559)
--(axis cs:1,0.402107602339841)
--(axis cs:1,0.541004622000598)
--(axis cs:1,0.541004622000598)
--(axis cs:0.947368421052632,0.550184367001844)
--(axis cs:0.894736842105263,0.556091439910703)
--(axis cs:0.842105263157895,0.553883340113323)
--(axis cs:0.789473684210526,0.54617940079846)
--(axis cs:0.736842105263158,0.539353083426606)
--(axis cs:0.684210526315789,0.529521940235966)
--(axis cs:0.631578947368421,0.506541157410986)
--(axis cs:0.578947368421053,0.480720648894808)
--(axis cs:0.526315789473684,0.448095353845664)
--(axis cs:0.473684210526316,0.41087408486887)
--(axis cs:0.421052631578947,0.373506411036049)
--(axis cs:0.368421052631579,0.336231775304848)
--(axis cs:0.315789473684211,0.30257166601338)
--(axis cs:0.263157894736842,0.272481619441739)
--(axis cs:0.210526315789474,0.25096188848579)
--(axis cs:0.157894736842105,0.232268825473563)
--(axis cs:0.105263157894737,0.222286567913932)
--(axis cs:0.0526315789473684,0.215898522512245)
--(axis cs:0,0.2139271913863)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.132844560593367
0.0526315789473684 0.135351272672415
0.105263157894737 0.142679234594107
0.157894736842105 0.157080236077309
0.210526315789474 0.179892200231552
0.263157894736842 0.21315330862999
0.315789473684211 0.260160204768181
0.368421052631579 0.323133966326714
0.421052631578947 0.404754769802094
0.473684210526316 0.502780959010124
0.526315789473684 0.616881281137466
0.578947368421053 0.736289066076279
0.631578947368421 0.860792577266693
0.684210526315789 0.982329165935516
0.736842105263158 1.09554363489151
0.789473684210526 1.20122299194336
0.842105263157895 1.28990106582642
0.894736842105263 1.3721034526825
0.947368421052632 1.43755123615265
1 1.49190677404404
};
%\addlegendentry{Ours}
\addplot [semithick, darkorange25512714]
table {%
0 0.0692532416433096
0.0526315789473684 0.0699746910482645
0.105263157894737 0.0728024780750274
0.157894736842105 0.0772612936794757
0.210526315789474 0.0850471369922161
0.263157894736842 0.0953802332282066
0.315789473684211 0.109400268644094
0.368421052631579 0.125018440932035
0.421052631578947 0.143451867997646
0.473684210526316 0.162022991478443
0.526315789473684 0.180863267183304
0.578947368421053 0.195496241748333
0.631578947368421 0.208966754376888
0.684210526315789 0.217773498594761
0.736842105263158 0.22247914224863
0.789473684210526 0.225559113919735
0.842105263157895 0.224253126978874
0.894736842105263 0.220698215067387
0.947368421052632 0.215555711090565
1 0.209207104146481
};
%\addlegendentry{Conventional}
\addplot [semithick, forestgreen4416044]
table {%
0 0.288871252536774
0.0526315789473684 0.291303473711014
0.105263157894737 0.297627198696136
0.157894736842105 0.309373536705971
0.210526315789474 0.325319156050682
0.263157894736842 0.347686201334
0.315789473684211 0.373261913657188
0.368421052631579 0.40336240530014
0.421052631578947 0.438630232214928
0.473684210526316 0.475413626432419
0.526315789473684 0.514616057276726
0.578947368421053 0.555386888980866
0.631578947368421 0.597596579790115
0.684210526315789 0.642457759380341
0.736842105263158 0.685601454973221
0.789473684210526 0.730497360229492
0.842105263157895 0.776103365421295
0.894736842105263 0.821450763940811
0.947368421052632 0.864656585454941
1 0.906086134910584
};
%\addlegendentry{MC}
\addplot [semithick, crimson2143940]
table {%
0 0.197833545506
0.0526315789473684 0.199656030535698
0.105263157894737 0.205792652070522
0.157894736842105 0.215609921514988
0.210526315789474 0.232581755518913
0.263157894736842 0.254120211303234
0.315789473684211 0.281775224208832
0.368421052631579 0.314588576555252
0.421052631578947 0.351412117481232
0.473684210526316 0.38846569955349
0.526315789473684 0.424123692512512
0.578947368421053 0.45648028254509
0.631578947368421 0.483417835831642
0.684210526315789 0.504467526078224
0.736842105263158 0.512399250268936
0.789473684210526 0.516991865634918
0.842105263157895 0.513601705431938
0.894736842105263 0.504297029972076
0.947368421052632 0.488096642494202
1 0.471556112170219
};
%\addlegendentry{Temperature}
\end{axis}

\end{tikzpicture}


==> graphs/radio/std_combined/mean_std_vs_noise_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	  \begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=lightgray204, font=\tiny, row sep=-3pt, column sep=0pt,
			legend image post style={xscale=0.5}}, % Adjust xscale to shorten the line
		legend pos=north west,
		title style={font=\scriptsize, yshift=-1.5ex},
		tick align=outside,
		tick pos=left,
		title={Radio},
		x grid style={darkgray176},
		xlabel={Noise Intensity},
		xmajorgrids,
		xmin=0, xmax=1,
		xtick style={color=black, font=\tiny},
		y grid style={darkgray176},
		ylabel={Std. between sub-predictions: $\bar{\sigma}$},
		ymajorgrids,
		ymin=9.6199297198106, ymax=53.4799870711153,
		ytick style={color=black, font=\tiny},
		xlabel style={font=\tiny, yshift=3ex},
		ylabel style={font=\tiny, yshift=-1.2ex},
		xticklabel style={font=\tiny},
		yticklabel style={font=\tiny},
		ymajorgrids, ytick style={color=black}, 
		ytick={0,5,...,100},
		extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},
		xtick={0,0.2,...,1},
		extra x tick labels={},
		height=0.22\textheight%, %width=0.165\textheight
		]
	
%	\begin{axis}[
%		legend cell align={left},
%		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\scriptsize, row sep=-3pt, column sep=0pt},
%		tick align=outside,
%		tick pos=left,
%		title={$\bar{\sigma}$ vs Noise Level},
%		x grid style={darkgray176},
%		xlabel={Noise Level},
%		xmajorgrids,
%		xmin=-0.05, xmax=1.05,
%		xtick style={color=black},
%		y grid style={darkgray176},
%		%ylabel={Mean Std},
%		ymajorgrids,
%		ymin=9.6199297198106, ymax=53.4799870711153,
%		ytick style={color=black}, xtick={0,0.2,...,1}, ytick={0,5,...,100}, height=0.18\textheight
%		]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,11.9901033611958)
--(axis cs:0,11.6137557772929)
--(axis cs:0.0526315789473684,11.8611980405683)
--(axis cs:0.105263157894737,12.5118019749403)
--(axis cs:0.157894736842105,13.4189197751894)
--(axis cs:0.210526315789474,14.5664065733994)
--(axis cs:0.263157894736842,15.8866925282119)
--(axis cs:0.315789473684211,17.3515439195158)
--(axis cs:0.368421052631579,18.8801953993566)
--(axis cs:0.421052631578947,20.5242543000609)
--(axis cs:0.473684210526316,22.2746058953889)
--(axis cs:0.526315789473684,24.0354587267534)
--(axis cs:0.578947368421053,25.929915712571)
--(axis cs:0.631578947368421,27.7955724176122)
--(axis cs:0.684210526315789,29.7196340166267)
--(axis cs:0.736842105263158,31.7085773378869)
--(axis cs:0.789473684210526,33.6748899667694)
--(axis cs:0.842105263157895,35.6752626494111)
--(axis cs:0.894736842105263,37.7194039476078)
--(axis cs:0.947368421052632,39.7800630650833)
--(axis cs:1,41.8293670186125)
--(axis cs:1,51.4580070963777)
--(axis cs:1,51.4580070963777)
--(axis cs:0.947368421052632,48.7875562586472)
--(axis cs:0.894736842105263,46.0270247328121)
--(axis cs:0.842105263157895,43.3742315217315)
--(axis cs:0.789473684210526,40.669259813504)
--(axis cs:0.736842105263158,38.0071765988807)
--(axis cs:0.684210526315789,35.3534868635002)
--(axis cs:0.631578947368421,32.829405075674)
--(axis cs:0.578947368421053,30.2086131112816)
--(axis cs:0.526315789473684,27.7487156201705)
--(axis cs:0.473684210526316,25.3472317205779)
--(axis cs:0.421052631578947,23.0874839048952)
--(axis cs:0.368421052631579,20.9212301530115)
--(axis cs:0.315789473684211,18.9344477491854)
--(axis cs:0.263157894736842,17.1126967387559)
--(axis cs:0.210526315789474,15.490285168544)
--(axis cs:0.157894736842105,14.092968728839)
--(axis cs:0.105263157894737,12.9650969813585)
--(axis cs:0.0526315789473684,12.2396694215899)
--(axis cs:0,11.9901033611958)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,11.9901033611958)
--(axis cs:0,11.6137557772929)
--(axis cs:0.0526315789473684,11.6443524463111)
--(axis cs:0.105263157894737,11.7316587489895)
--(axis cs:0.157894736842105,11.8771581951961)
--(axis cs:0.210526315789474,12.0735278621498)
--(axis cs:0.263157894736842,12.3188462141754)
--(axis cs:0.315789473684211,12.603289282865)
--(axis cs:0.368421052631579,12.9139768305133)
--(axis cs:0.421052631578947,13.2757502896676)
--(axis cs:0.473684210526316,13.6451207628597)
--(axis cs:0.526315789473684,14.0391357382532)
--(axis cs:0.578947368421053,14.4516777943894)
--(axis cs:0.631578947368421,14.8792569400638)
--(axis cs:0.684210526315789,15.3169192998507)
--(axis cs:0.736842105263158,15.7793029613071)
--(axis cs:0.789473684210526,16.2359533181032)
--(axis cs:0.842105263157895,16.7087256130424)
--(axis cs:0.894736842105263,17.1834015220784)
--(axis cs:0.947368421052632,17.6650134177649)
--(axis cs:1,18.185406749928)
--(axis cs:1,19.7058247869372)
--(axis cs:1,19.7058247869372)
--(axis cs:0.947368421052632,19.0670311836755)
--(axis cs:0.894736842105263,18.4706123023845)
--(axis cs:0.842105263157895,17.8519154849801)
--(axis cs:0.789473684210526,17.2964845786253)
--(axis cs:0.736842105263158,16.7286220722622)
--(axis cs:0.684210526315789,16.1841417581937)
--(axis cs:0.631578947368421,15.662347674194)
--(axis cs:0.578947368421053,15.1556262064651)
--(axis cs:0.526315789473684,14.6699575463537)
--(axis cs:0.473684210526316,14.2100353726993)
--(axis cs:0.421052631578947,13.782071174871)
--(axis cs:0.368421052631579,13.3861564931562)
--(axis cs:0.315789473684211,13.0320229882531)
--(axis cs:0.263157894736842,12.7238431092499)
--(axis cs:0.210526315789474,12.4654255375084)
--(axis cs:0.157894736842105,12.2569163973943)
--(axis cs:0.105263157894737,12.1160068470188)
--(axis cs:0.0526315789473684,12.0198901073999)
--(axis cs:0,11.9901033611958)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 11.8019295692444
0.0526315789473684 12.0504337310791
0.105263157894737 12.7384494781494
0.157894736842105 13.7559442520142
0.210526315789474 15.0283458709717
0.263157894736842 16.4996946334839
0.315789473684211 18.1429958343506
0.368421052631579 19.9007127761841
0.421052631578947 21.805869102478
0.473684210526316 23.8109188079834
0.526315789473684 25.8920871734619
0.578947368421053 28.0692644119263
0.631578947368421 30.3124887466431
0.684210526315789 32.5365604400635
0.736842105263158 34.8578769683838
0.789473684210526 37.1720748901367
0.842105263157895 39.5247470855713
0.894736842105263 41.87321434021
0.947368421052632 44.2838096618652
1 46.6436870574951
};
\addlegendentry{Gaussian}
\addplot [semithick, darkorange25512714]
table {%
0 11.8019295692444
0.0526315789473684 11.8321212768555
0.105263157894737 11.9238327980042
0.157894736842105 12.0670372962952
0.210526315789474 12.2694766998291
0.263157894736842 12.5213446617126
0.315789473684211 12.8176561355591
0.368421052631579 13.1500666618347
0.421052631578947 13.5289107322693
0.473684210526316 13.9275780677795
0.526315789473684 14.3545466423035
0.578947368421053 14.8036520004272
0.631578947368421 15.2708023071289
0.684210526315789 15.7505305290222
0.736842105263158 16.2539625167847
0.789473684210526 16.7662189483643
0.842105263157895 17.2803205490112
0.894736842105263 17.8270069122314
0.947368421052632 18.3660223007202
1 18.9456157684326
};
\addlegendentry{Speckle}
\end{axis}

\end{tikzpicture}

